Robust Yet Efficient Conformal Prediction Sets

Conformal prediction (CP) can convert any model's output into prediction sets guaranteed to include the true label with any user-specified probability. However, same as the model itself, CP is vulnerable to adversarial test examples (evasion) and perturbed calibration data (poisoning). We derive provably robust sets by bounding the worst-case change in conformity scores. Our tighter bounds lead to more efficient sets. We cover both continuous and discrete (sparse) data and our guarantees work both for evasion and poisoning attacks (on both features and labels).

==> adversarial-results-largeplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.600000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{0.810250in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{0.810250in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153001in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Clean}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838502in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Perturbed}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495751in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810250in}{1.017562in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{1.017562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406170in, y=0.971132in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810250in}{1.532632in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{1.532632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406170in, y=1.486202in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350614in,y=1.275097in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Empirical Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathlineto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathlineto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathlineto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathlineto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.029008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.051900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.029008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.040454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.063346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.029008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.086238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.818782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.807336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.795890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.830228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.887458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.830228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.841674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977793,0.933964,0.890719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982311in}{1.094823in}}%
\pgfpathlineto{\pgfqpoint{1.049490in}{1.094823in}}%
\pgfpathlineto{\pgfqpoint{1.049490in}{1.793744in}}%
\pgfpathlineto{\pgfqpoint{0.982311in}{1.793744in}}%
\pgfpathlineto{\pgfqpoint{0.982311in}{1.094823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914635,0.746153,0.579916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948721in}{1.216436in}}%
\pgfpathlineto{\pgfqpoint{1.083079in}{1.216436in}}%
\pgfpathlineto{\pgfqpoint{1.083079in}{1.715768in}}%
\pgfpathlineto{\pgfqpoint{0.948721in}{1.715768in}}%
\pgfpathlineto{\pgfqpoint{0.948721in}{1.216436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.556863,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881542in}{1.418172in}}%
\pgfpathlineto{\pgfqpoint{1.150259in}{1.418172in}}%
\pgfpathlineto{\pgfqpoint{1.150259in}{1.615616in}}%
\pgfpathlineto{\pgfqpoint{0.881542in}{1.615616in}}%
\pgfpathlineto{\pgfqpoint{0.881542in}{1.418172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathlineto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathlineto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathlineto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathlineto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{0.845872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{0.937440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{0.857318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{0.845872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{0.925994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{0.834426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{0.948886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{1.772998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{1.750106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{1.761552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{1.784444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{1.830228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{1.761552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{1.795890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907666,0.939223,0.902991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256511in}{0.951032in}}%
\pgfpathlineto{\pgfqpoint{1.323690in}{0.951032in}}%
\pgfpathlineto{\pgfqpoint{1.323690in}{1.741521in}}%
\pgfpathlineto{\pgfqpoint{1.256511in}{1.741521in}}%
\pgfpathlineto{\pgfqpoint{1.256511in}{0.951032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645063,0.766371,0.627092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222922in}{1.060484in}}%
\pgfpathlineto{\pgfqpoint{1.357280in}{1.060484in}}%
\pgfpathlineto{\pgfqpoint{1.357280in}{1.612754in}}%
\pgfpathlineto{\pgfqpoint{1.222922in}{1.612754in}}%
\pgfpathlineto{\pgfqpoint{1.222922in}{1.060484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.592157,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155743in}{1.223590in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.223590in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.475402in}}%
\pgfpathlineto{\pgfqpoint{1.155743in}{1.475402in}}%
\pgfpathlineto{\pgfqpoint{1.155743in}{1.223590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{0.880210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{0.948886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{0.880210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{0.868764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{0.948886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{0.868764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{0.971778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{1.807336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{1.772998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{1.795890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{1.795890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{1.887458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{1.807336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{1.830228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977793,0.933964,0.890719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667812in}{0.976070in}}%
\pgfpathlineto{\pgfqpoint{1.734991in}{0.976070in}}%
\pgfpathlineto{\pgfqpoint{1.734991in}{1.770852in}}%
\pgfpathlineto{\pgfqpoint{1.667812in}{1.770852in}}%
\pgfpathlineto{\pgfqpoint{1.667812in}{0.976070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914635,0.746153,0.579916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634222in}{1.120576in}}%
\pgfpathlineto{\pgfqpoint{1.768581in}{1.120576in}}%
\pgfpathlineto{\pgfqpoint{1.768581in}{1.681430in}}%
\pgfpathlineto{\pgfqpoint{1.634222in}{1.681430in}}%
\pgfpathlineto{\pgfqpoint{1.634222in}{1.120576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.556863,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567043in}{1.300850in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{1.300850in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{1.498294in}}%
\pgfpathlineto{\pgfqpoint{1.567043in}{1.498294in}}%
\pgfpathlineto{\pgfqpoint{1.567043in}{1.300850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{0.674182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{0.697074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{0.685628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{0.674182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{0.697074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{0.662736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{0.719966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{1.761552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{1.715768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{1.727214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{1.761552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{1.818782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{1.750106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{1.761552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907666,0.939223,0.902991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942013in}{0.728550in}}%
\pgfpathlineto{\pgfqpoint{2.009192in}{0.728550in}}%
\pgfpathlineto{\pgfqpoint{2.009192in}{1.702891in}}%
\pgfpathlineto{\pgfqpoint{1.942013in}{1.702891in}}%
\pgfpathlineto{\pgfqpoint{1.942013in}{0.728550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645063,0.766371,0.627092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908423in}{0.907394in}}%
\pgfpathlineto{\pgfqpoint{2.042781in}{0.907394in}}%
\pgfpathlineto{\pgfqpoint{2.042781in}{1.498294in}}%
\pgfpathlineto{\pgfqpoint{1.908423in}{1.498294in}}%
\pgfpathlineto{\pgfqpoint{1.908423in}{0.907394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.592157,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841244in}{1.120576in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{1.120576in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{1.429618in}}%
\pgfpathlineto{\pgfqpoint{1.841244in}{1.429618in}}%
\pgfpathlineto{\pgfqpoint{1.841244in}{1.120576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881542in}{1.475402in}}%
\pgfpathlineto{\pgfqpoint{1.150259in}{1.475402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155743in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.360942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567043in}{1.441064in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{1.441064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841244in}{1.269374in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{1.269374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810250in}{1.017562in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{1.017562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.810250in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181252in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810250in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178401in}{0.657056in}}%
\pgfpathlineto{\pgfqpoint{1.813101in}{0.657056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.835324in}{0.657056in}}{\pgfqpoint{1.835324in}{0.679278in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{0.831252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.835324in}{0.853475in}}{\pgfqpoint{1.813101in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{1.178401in}{0.853475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.156179in}{0.853475in}}{\pgfqpoint{1.156179in}{0.831252in}}%
\pgfpathlineto{\pgfqpoint{1.156179in}{0.679278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.156179in}{0.657056in}}{\pgfqpoint{1.178401in}{0.657056in}}%
\pgfpathlineto{\pgfqpoint{1.178401in}{0.657056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.200623in}{0.763501in}}%
\pgfpathlineto{\pgfqpoint{1.311734in}{0.763501in}}%
\pgfpathlineto{\pgfqpoint{1.422845in}{0.763501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511734in,y=0.724612in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914002in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{2.914002in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{2.914002in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256753in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Clean}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942254in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Perturbed}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599504in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914002in}{0.728546in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{0.728546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587684in, y=0.682116in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914002in}{1.024690in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{1.024690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587684in, y=0.978260in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914002in}{1.320835in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{1.320835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587684in, y=1.274405in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914002in}{1.616979in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{1.616979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587684in, y=1.570549in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914002in}{1.913124in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{1.913124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587684in, y=1.866694in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532128in,y=1.275097in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathlineto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathlineto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathlineto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathlineto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{0.745657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{0.748947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{0.736443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{0.730520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{0.743024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{0.737759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{0.754870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{1.589339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{1.488650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{1.542614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{1.633432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{1.858502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{1.574203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{1.649226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977793,0.933964,0.890719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086063in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{3.153242in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{3.153242in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{3.086063in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{3.086063in}{0.757831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914635,0.746153,0.579916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052474in}{0.802418in}}%
\pgfpathlineto{\pgfqpoint{3.186832in}{0.802418in}}%
\pgfpathlineto{\pgfqpoint{3.186832in}{1.268269in}}%
\pgfpathlineto{\pgfqpoint{3.052474in}{1.268269in}}%
\pgfpathlineto{\pgfqpoint{3.052474in}{0.802418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.556863,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985295in}{0.931898in}}%
\pgfpathlineto{\pgfqpoint{3.254011in}{0.931898in}}%
\pgfpathlineto{\pgfqpoint{3.254011in}{1.149729in}}%
\pgfpathlineto{\pgfqpoint{2.985295in}{1.149729in}}%
\pgfpathlineto{\pgfqpoint{2.985295in}{0.931898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathlineto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathlineto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathlineto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathlineto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{0.675240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{0.684453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{0.664710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{0.662736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{0.677872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{0.662736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{0.687744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{1.396516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{1.324783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{1.367560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{1.434686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{1.638038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{1.391910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{1.451138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907666,0.939223,0.902991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360264in}{0.690212in}}%
\pgfpathlineto{\pgfqpoint{3.427443in}{0.690212in}}%
\pgfpathlineto{\pgfqpoint{3.427443in}{1.306398in}}%
\pgfpathlineto{\pgfqpoint{3.360264in}{1.306398in}}%
\pgfpathlineto{\pgfqpoint{3.360264in}{0.690212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645063,0.766371,0.627092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326674in}{0.724844in}}%
\pgfpathlineto{\pgfqpoint{3.461032in}{0.724844in}}%
\pgfpathlineto{\pgfqpoint{3.461032in}{1.130068in}}%
\pgfpathlineto{\pgfqpoint{3.326674in}{1.130068in}}%
\pgfpathlineto{\pgfqpoint{3.326674in}{0.724844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.592157,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259495in}{0.825122in}}%
\pgfpathlineto{\pgfqpoint{3.528212in}{0.825122in}}%
\pgfpathlineto{\pgfqpoint{3.528212in}{1.008896in}}%
\pgfpathlineto{\pgfqpoint{3.259495in}{1.008896in}}%
\pgfpathlineto{\pgfqpoint{3.259495in}{0.825122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{0.758818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{0.765399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{0.752896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{0.744340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{0.756844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{0.752896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{0.770006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{1.621586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{1.515632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{1.573545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{1.660414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{1.887458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{1.607766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{1.683447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977793,0.933964,0.890719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771564in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{3.838744in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{3.838744in}{1.496259in}}%
\pgfpathlineto{\pgfqpoint{3.771564in}{1.496259in}}%
\pgfpathlineto{\pgfqpoint{3.771564in}{0.773091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914635,0.746153,0.579916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737975in}{0.824628in}}%
\pgfpathlineto{\pgfqpoint{3.872333in}{0.824628in}}%
\pgfpathlineto{\pgfqpoint{3.872333in}{1.300927in}}%
\pgfpathlineto{\pgfqpoint{3.737975in}{1.300927in}}%
\pgfpathlineto{\pgfqpoint{3.737975in}{0.824628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.556863,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670796in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{3.939512in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{3.939512in}{1.176218in}}%
\pgfpathlineto{\pgfqpoint{3.670796in}{1.176218in}}%
\pgfpathlineto{\pgfqpoint{3.670796in}{0.962994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{0.683137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{0.687086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{0.673924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{0.671291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{0.683137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{0.674582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{0.691692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{1.425473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{1.345185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{1.388619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{1.460352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{1.666337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{1.420208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{1.480095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907666,0.939223,0.902991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045765in}{0.694654in}}%
\pgfpathlineto{\pgfqpoint{4.112944in}{0.694654in}}%
\pgfpathlineto{\pgfqpoint{4.112944in}{1.329020in}}%
\pgfpathlineto{\pgfqpoint{4.045765in}{1.329020in}}%
\pgfpathlineto{\pgfqpoint{4.045765in}{0.694654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645063,0.766371,0.627092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012175in}{0.742037in}}%
\pgfpathlineto{\pgfqpoint{4.146534in}{0.742037in}}%
\pgfpathlineto{\pgfqpoint{4.146534in}{1.153102in}}%
\pgfpathlineto{\pgfqpoint{4.012175in}{1.153102in}}%
\pgfpathlineto{\pgfqpoint{4.012175in}{0.742037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.592157,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944996in}{0.850130in}}%
\pgfpathlineto{\pgfqpoint{4.213713in}{0.850130in}}%
\pgfpathlineto{\pgfqpoint{4.213713in}{1.041307in}}%
\pgfpathlineto{\pgfqpoint{3.944996in}{1.041307in}}%
\pgfpathlineto{\pgfqpoint{3.944996in}{0.850130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985295in}{1.027652in}}%
\pgfpathlineto{\pgfqpoint{3.254011in}{1.027652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259495in}{0.901955in}}%
\pgfpathlineto{\pgfqpoint{3.528212in}{0.901955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670796in}{1.057266in}}%
\pgfpathlineto{\pgfqpoint{3.939512in}{1.057266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944996in}{0.932227in}}%
\pgfpathlineto{\pgfqpoint{4.213713in}{0.932227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914002in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.914002in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285005in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914002in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914002in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261949in}{1.533633in}}%
\pgfpathlineto{\pgfqpoint{3.937058in}{1.533633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.959280in}{1.533633in}}{\pgfqpoint{3.959280in}{1.555856in}}%
\pgfpathlineto{\pgfqpoint{3.959280in}{1.870916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.959280in}{1.893138in}}{\pgfqpoint{3.937058in}{1.893138in}}%
\pgfpathlineto{\pgfqpoint{3.261949in}{1.893138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.239727in}{1.893138in}}{\pgfqpoint{3.239727in}{1.870916in}}%
\pgfpathlineto{\pgfqpoint{3.239727in}{1.555856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.239727in}{1.533633in}}{\pgfqpoint{3.261949in}{1.533633in}}%
\pgfpathlineto{\pgfqpoint{3.261949in}{1.533633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284172in}{1.764276in}}%
\pgfpathlineto{\pgfqpoint{3.506394in}{1.764276in}}%
\pgfpathlineto{\pgfqpoint{3.506394in}{1.842053in}}%
\pgfpathlineto{\pgfqpoint{3.284172in}{1.842053in}}%
\pgfpathlineto{\pgfqpoint{3.284172in}{1.764276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.595283in,y=1.764276in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284172in}{1.601190in}}%
\pgfpathlineto{\pgfqpoint{3.506394in}{1.601190in}}%
\pgfpathlineto{\pgfqpoint{3.506394in}{1.678967in}}%
\pgfpathlineto{\pgfqpoint{3.284172in}{1.678967in}}%
\pgfpathlineto{\pgfqpoint{3.284172in}{1.601190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.595283in,y=1.601190in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017755in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{5.017755in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{5.017755in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.080073in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910984in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910984in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.703256in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017755in}{0.628232in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{0.628232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613675in, y=0.581802in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017755in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{1.053086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613675in, y=1.006656in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017755in}{1.477940in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{1.477940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613675in, y=1.431510in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017755in}{1.902794in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{1.902794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613675in, y=1.856364in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558119in,y=1.275097in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Empirical Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{0.709162in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.132461in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.478355in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.640524in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.742593in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.840620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{0.664495in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{0.753523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287801in}{1.097323in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.167797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495528in}{1.457521in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.498975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703256in}{1.631714in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.648195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910984in}{1.734407in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.750681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326439in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.843110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{1.058060in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.413590in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.613479in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.726532in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.796995in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.854713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{1.020546in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{1.094432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287801in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.439504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495528in}{1.601868in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.625188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703256in}{1.717511in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.735244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910984in}{1.791089in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.802492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326439in}{1.852019in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.857096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{1.490997in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.647467in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.752852in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.815026in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.840828in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.885800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{1.470054in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{1.515661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287801in}{1.630882in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.662392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495528in}{1.740723in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.763631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703256in}{1.808391in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.821243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910984in}{1.837512in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.844454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326439in}{1.884038in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.887458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{0.709369in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{0.985213in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.281368in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.442190in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.589956in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.706636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{0.662736in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{0.758706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287801in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.020139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495528in}{1.254729in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.306341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703256in}{1.424155in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.460327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910984in}{1.577312in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.602601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326439in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.713890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{1.059096in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.318775in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.468614in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.612857in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.675342in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.765079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{1.022287in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{1.090393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287801in}{1.288699in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.347072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495528in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.486240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703256in}{1.600316in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.625294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910984in}{1.665809in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.684981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326439in}{1.758341in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.771297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{1.491515in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.603635in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.676482in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.725599in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.754924in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.818342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{1.463423in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{1.516073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287801in}{1.581234in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.624258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495528in}{1.664661in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.688714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703256in}{1.714097in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.736793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910984in}{1.744870in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.764665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326439in}{1.813054in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.823523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017755in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.017755in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388757in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017755in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017755in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676279in}{0.657056in}}%
\pgfpathlineto{\pgfqpoint{6.310980in}{0.657056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.333202in}{0.657056in}}{\pgfqpoint{6.333202in}{0.679278in}}%
\pgfpathlineto{\pgfqpoint{6.333202in}{1.320510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.333202in}{1.342732in}}{\pgfqpoint{6.310980in}{1.342732in}}%
\pgfpathlineto{\pgfqpoint{5.676279in}{1.342732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654057in}{1.342732in}}{\pgfqpoint{5.654057in}{1.320510in}}%
\pgfpathlineto{\pgfqpoint{5.654057in}{0.679278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654057in}{0.657056in}}{\pgfqpoint{5.676279in}{0.657056in}}%
\pgfpathlineto{\pgfqpoint{5.676279in}{0.657056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.009612in,y=1.213869in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698501in}{1.089672in}}%
\pgfpathlineto{\pgfqpoint{5.809612in}{1.089672in}}%
\pgfpathlineto{\pgfqpoint{5.920724in}{1.089672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.009612in,y=1.050783in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.698501in}{0.926587in}}%
\pgfpathlineto{\pgfqpoint{5.809612in}{0.926587in}}%
\pgfpathlineto{\pgfqpoint{5.920724in}{0.926587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.009612in,y=0.887698in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.698501in}{0.763501in}}%
\pgfpathlineto{\pgfqpoint{5.809612in}{0.763501in}}%
\pgfpathlineto{\pgfqpoint{5.920724in}{0.763501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.009612in,y=0.724612in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.95}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/all-data-size.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.543313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504563in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953169in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{0.953169in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953169in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401775in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{1.401775in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401775in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850381in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{1.850381in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850381in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345699in,y=0.263659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.676164in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{0.676164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317745in, y=0.633448in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{1.042200in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{1.042200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317745in, y=0.999485in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{1.408237in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{1.408237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317745in, y=1.365521in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262189in,y=1.055417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.594307in}}%
\pgfpathlineto{\pgfqpoint{0.784942in}{0.662453in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{0.754373in}}%
\pgfpathlineto{\pgfqpoint{1.345699in}{0.853756in}}%
\pgfpathlineto{\pgfqpoint{1.626078in}{0.966583in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{1.224292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.598527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784942in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{0.784942in}{0.667953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065321in}{0.748161in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{0.760573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345699in}{0.847284in}}%
\pgfpathlineto{\pgfqpoint{1.345699in}{0.860933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626078in}{0.959794in}}%
\pgfpathlineto{\pgfqpoint{1.626078in}{0.974164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186835in}{1.215812in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{1.233279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.647957in}}%
\pgfpathlineto{\pgfqpoint{0.784942in}{0.733299in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{0.831051in}}%
\pgfpathlineto{\pgfqpoint{1.345699in}{0.945886in}}%
\pgfpathlineto{\pgfqpoint{1.626078in}{1.068441in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{1.327535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.643292in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.652715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784942in}{0.726092in}}%
\pgfpathlineto{\pgfqpoint{0.784942in}{0.740353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065321in}{0.824046in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{0.837861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345699in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{1.345699in}{0.953215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626078in}{1.059690in}}%
\pgfpathlineto{\pgfqpoint{1.626078in}{1.077348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186835in}{1.319403in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{1.335572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.764156in}}%
\pgfpathlineto{\pgfqpoint{0.784942in}{0.870657in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{0.988868in}}%
\pgfpathlineto{\pgfqpoint{1.345699in}{1.117124in}}%
\pgfpathlineto{\pgfqpoint{1.626078in}{1.230164in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{1.506667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.755761in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.773247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784942in}{0.858970in}}%
\pgfpathlineto{\pgfqpoint{0.784942in}{0.882809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065321in}{0.974916in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{1.002621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345699in}{1.100859in}}%
\pgfpathlineto{\pgfqpoint{1.345699in}{1.132994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626078in}{1.216808in}}%
\pgfpathlineto{\pgfqpoint{1.626078in}{1.243788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186835in}{1.492812in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{1.520965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.594430in}}%
\pgfpathlineto{\pgfqpoint{0.784942in}{0.635809in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{0.693848in}}%
\pgfpathlineto{\pgfqpoint{1.345699in}{0.752463in}}%
\pgfpathlineto{\pgfqpoint{1.626078in}{0.821996in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{0.963284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.589923in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.598686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784942in}{0.631168in}}%
\pgfpathlineto{\pgfqpoint{0.784942in}{0.640706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065321in}{0.688642in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{0.698625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345699in}{0.746751in}}%
\pgfpathlineto{\pgfqpoint{1.345699in}{0.758454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626078in}{0.815936in}}%
\pgfpathlineto{\pgfqpoint{1.626078in}{0.828435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186835in}{0.957225in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{0.970371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.648098in}}%
\pgfpathlineto{\pgfqpoint{0.784942in}{0.702963in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{0.760074in}}%
\pgfpathlineto{\pgfqpoint{1.345699in}{0.834890in}}%
\pgfpathlineto{\pgfqpoint{1.626078in}{0.901064in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{1.049372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.643202in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.652417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784942in}{0.696150in}}%
\pgfpathlineto{\pgfqpoint{0.784942in}{0.709300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065321in}{0.754116in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{0.766156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345699in}{0.827995in}}%
\pgfpathlineto{\pgfqpoint{1.345699in}{0.841577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626078in}{0.894037in}}%
\pgfpathlineto{\pgfqpoint{1.626078in}{0.907777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186835in}{1.042132in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{1.056532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.764383in}}%
\pgfpathlineto{\pgfqpoint{0.784942in}{0.833160in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{0.904305in}}%
\pgfpathlineto{\pgfqpoint{1.345699in}{0.976785in}}%
\pgfpathlineto{\pgfqpoint{1.626078in}{1.036498in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{1.207988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.755609in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.774070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784942in}{0.821230in}}%
\pgfpathlineto{\pgfqpoint{0.784942in}{0.844764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065321in}{0.892264in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{0.917169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345699in}{0.962310in}}%
\pgfpathlineto{\pgfqpoint{1.345699in}{0.991036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626078in}{1.025443in}}%
\pgfpathlineto{\pgfqpoint{1.626078in}{1.048637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186835in}{1.196987in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{1.220042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186835in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{0.543313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583274in}{1.147479in}}%
\pgfpathlineto{\pgfqpoint{1.266484in}{1.147479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.288973in}{1.147479in}}{\pgfqpoint{1.288973in}{1.169968in}}%
\pgfpathlineto{\pgfqpoint{1.288973in}{1.488809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.288973in}{1.511298in}}{\pgfqpoint{1.266484in}{1.511298in}}%
\pgfpathlineto{\pgfqpoint{0.583274in}{1.511298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.560786in}{1.511298in}}{\pgfqpoint{0.560786in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{0.560786in}{1.169968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.560786in}{1.147479in}}{\pgfqpoint{0.583274in}{1.147479in}}%
\pgfpathlineto{\pgfqpoint{0.583274in}{1.147479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605763in}{1.420244in}}%
\pgfpathlineto{\pgfqpoint{0.718208in}{1.420244in}}%
\pgfpathlineto{\pgfqpoint{0.830652in}{1.420244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920608in,y=1.380889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605763in}{1.255201in}}%
\pgfpathlineto{\pgfqpoint{0.718208in}{1.255201in}}%
\pgfpathlineto{\pgfqpoint{0.830652in}{1.255201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920608in,y=1.215846in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.577093in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.577093in}{0.543313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.577093in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577093in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025699in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{3.025699in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025699in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474305in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{3.474305in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.474305in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922911in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{3.922911in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922911in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.418229in,y=0.263659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{0.545470in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{0.545470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390275in, y=0.502754in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{0.841497in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{0.841497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318734in, y=0.798781in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{1.137524in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{1.137524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318734in, y=1.094808in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{1.433551in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{1.433551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318734in, y=1.390835in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{0.592757in}}%
\pgfpathlineto{\pgfqpoint{2.857472in}{0.628801in}}%
\pgfpathlineto{\pgfqpoint{3.137850in}{0.677561in}}%
\pgfpathlineto{\pgfqpoint{3.418229in}{0.760397in}}%
\pgfpathlineto{\pgfqpoint{3.698608in}{0.955770in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{1.340521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{2.577093in}{0.595724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857472in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{2.857472in}{0.636830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137850in}{0.667753in}}%
\pgfpathlineto{\pgfqpoint{3.137850in}{0.687777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418229in}{0.742902in}}%
\pgfpathlineto{\pgfqpoint{3.418229in}{0.785227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698608in}{0.906841in}}%
\pgfpathlineto{\pgfqpoint{3.698608in}{1.007274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259365in}{1.276139in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{1.402263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{0.637204in}}%
\pgfpathlineto{\pgfqpoint{2.857472in}{0.721093in}}%
\pgfpathlineto{\pgfqpoint{3.137850in}{0.848022in}}%
\pgfpathlineto{\pgfqpoint{3.418229in}{1.050245in}}%
\pgfpathlineto{\pgfqpoint{3.698608in}{1.226832in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{1.460642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{0.628241in}}%
\pgfpathlineto{\pgfqpoint{2.577093in}{0.647136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857472in}{0.703701in}}%
\pgfpathlineto{\pgfqpoint{2.857472in}{0.740509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137850in}{0.812065in}}%
\pgfpathlineto{\pgfqpoint{3.137850in}{0.888023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418229in}{0.995546in}}%
\pgfpathlineto{\pgfqpoint{3.418229in}{1.107129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698608in}{1.177139in}}%
\pgfpathlineto{\pgfqpoint{3.698608in}{1.276881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259365in}{1.397325in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{1.520965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{0.815528in}}%
\pgfpathlineto{\pgfqpoint{2.857472in}{1.074985in}}%
\pgfpathlineto{\pgfqpoint{3.137850in}{1.292932in}}%
\pgfpathlineto{\pgfqpoint{3.418229in}{1.421392in}}%
\pgfpathlineto{\pgfqpoint{3.698608in}{1.434484in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{1.443486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{0.794076in}}%
\pgfpathlineto{\pgfqpoint{2.577093in}{0.838660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857472in}{1.022245in}}%
\pgfpathlineto{\pgfqpoint{2.857472in}{1.126895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137850in}{1.231004in}}%
\pgfpathlineto{\pgfqpoint{3.137850in}{1.358062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418229in}{1.359250in}}%
\pgfpathlineto{\pgfqpoint{3.418229in}{1.484053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698608in}{1.370189in}}%
\pgfpathlineto{\pgfqpoint{3.698608in}{1.493993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259365in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{1.507134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{0.594710in}}%
\pgfpathlineto{\pgfqpoint{2.857472in}{0.603212in}}%
\pgfpathlineto{\pgfqpoint{3.137850in}{0.612354in}}%
\pgfpathlineto{\pgfqpoint{3.418229in}{0.622786in}}%
\pgfpathlineto{\pgfqpoint{3.698608in}{0.632573in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{0.662251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{2.577093in}{0.597821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857472in}{0.600157in}}%
\pgfpathlineto{\pgfqpoint{2.857472in}{0.606330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137850in}{0.607975in}}%
\pgfpathlineto{\pgfqpoint{3.137850in}{0.617082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418229in}{0.617365in}}%
\pgfpathlineto{\pgfqpoint{3.418229in}{0.628267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698608in}{0.626556in}}%
\pgfpathlineto{\pgfqpoint{3.698608in}{0.638613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259365in}{0.653468in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{0.671366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{0.646267in}}%
\pgfpathlineto{\pgfqpoint{2.857472in}{0.666189in}}%
\pgfpathlineto{\pgfqpoint{3.137850in}{0.690961in}}%
\pgfpathlineto{\pgfqpoint{3.418229in}{0.713065in}}%
\pgfpathlineto{\pgfqpoint{3.698608in}{0.710378in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{0.765675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{0.636781in}}%
\pgfpathlineto{\pgfqpoint{2.577093in}{0.656979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857472in}{0.654215in}}%
\pgfpathlineto{\pgfqpoint{2.857472in}{0.679390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137850in}{0.677599in}}%
\pgfpathlineto{\pgfqpoint{3.137850in}{0.705942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418229in}{0.696690in}}%
\pgfpathlineto{\pgfqpoint{3.418229in}{0.730300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698608in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{3.698608in}{0.723219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259365in}{0.744334in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{0.790013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{0.868668in}}%
\pgfpathlineto{\pgfqpoint{2.857472in}{0.893093in}}%
\pgfpathlineto{\pgfqpoint{3.137850in}{0.986366in}}%
\pgfpathlineto{\pgfqpoint{3.418229in}{1.042464in}}%
\pgfpathlineto{\pgfqpoint{3.698608in}{1.162186in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{1.233519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{0.842347in}}%
\pgfpathlineto{\pgfqpoint{2.577093in}{0.899673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857472in}{0.859159in}}%
\pgfpathlineto{\pgfqpoint{2.857472in}{0.927336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137850in}{0.947646in}}%
\pgfpathlineto{\pgfqpoint{3.137850in}{1.028804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418229in}{0.998779in}}%
\pgfpathlineto{\pgfqpoint{3.418229in}{1.085522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698608in}{1.112125in}}%
\pgfpathlineto{\pgfqpoint{3.698608in}{1.214511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577093in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259365in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{1.291679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.577093in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259365in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{0.543313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577093in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{4.259365in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{4.649623in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{4.649623in}{0.543313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.649623in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.649623in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210380in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{5.210380in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210380in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771138in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{5.771138in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.771138in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331895in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.331895in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.490759in,y=0.263659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{0.777717in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{0.777717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.462805in, y=0.735001in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{1.215708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.462805in, y=1.172992in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{0.591820in}}%
\pgfpathlineto{\pgfqpoint{5.210380in}{0.755034in}}%
\pgfpathlineto{\pgfqpoint{5.771138in}{1.008535in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{1.300349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{4.649623in}{0.593719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210380in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{5.210380in}{0.760409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771138in}{1.002417in}}%
\pgfpathlineto{\pgfqpoint{5.771138in}{1.014747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331895in}{1.295107in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{1.306223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{0.626315in}}%
\pgfpathlineto{\pgfqpoint{5.210380in}{0.817730in}}%
\pgfpathlineto{\pgfqpoint{5.771138in}{1.095342in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{1.372346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{0.620974in}}%
\pgfpathlineto{\pgfqpoint{4.649623in}{0.632098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210380in}{0.809519in}}%
\pgfpathlineto{\pgfqpoint{5.210380in}{0.827121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771138in}{1.084320in}}%
\pgfpathlineto{\pgfqpoint{5.771138in}{1.106649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331895in}{1.362524in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{1.382580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{0.743190in}}%
\pgfpathlineto{\pgfqpoint{5.210380in}{1.002191in}}%
\pgfpathlineto{\pgfqpoint{5.771138in}{1.278751in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{1.506643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{0.725427in}}%
\pgfpathlineto{\pgfqpoint{4.649623in}{0.761462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210380in}{0.982388in}}%
\pgfpathlineto{\pgfqpoint{5.210380in}{1.023576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771138in}{1.257599in}}%
\pgfpathlineto{\pgfqpoint{5.771138in}{1.299796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331895in}{1.493426in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{1.520965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{0.591905in}}%
\pgfpathlineto{\pgfqpoint{5.210380in}{0.648260in}}%
\pgfpathlineto{\pgfqpoint{5.771138in}{0.704163in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{0.767292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{0.589979in}}%
\pgfpathlineto{\pgfqpoint{4.649623in}{0.593871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210380in}{0.644010in}}%
\pgfpathlineto{\pgfqpoint{5.210380in}{0.652470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771138in}{0.699593in}}%
\pgfpathlineto{\pgfqpoint{5.771138in}{0.709213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331895in}{0.762081in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{0.773541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{0.626452in}}%
\pgfpathlineto{\pgfqpoint{5.210380in}{0.704235in}}%
\pgfpathlineto{\pgfqpoint{5.771138in}{0.781732in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{0.853471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{0.621094in}}%
\pgfpathlineto{\pgfqpoint{4.649623in}{0.632396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210380in}{0.695801in}}%
\pgfpathlineto{\pgfqpoint{5.210380in}{0.713085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771138in}{0.770681in}}%
\pgfpathlineto{\pgfqpoint{5.771138in}{0.792322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331895in}{0.840164in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{0.866992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{0.743543in}}%
\pgfpathlineto{\pgfqpoint{5.210380in}{0.882422in}}%
\pgfpathlineto{\pgfqpoint{5.771138in}{0.984742in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{1.060709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{0.726222in}}%
\pgfpathlineto{\pgfqpoint{4.649623in}{0.762247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210380in}{0.860133in}}%
\pgfpathlineto{\pgfqpoint{5.210380in}{0.904000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771138in}{0.959845in}}%
\pgfpathlineto{\pgfqpoint{5.771138in}{1.012025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.649623in}{0.543313in}}{\pgfqpoint{1.682272in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331895in}{1.037896in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{1.086103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.649623in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331895in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{0.543313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649623in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{6.331895in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728334in}{0.982436in}}%
\pgfpathlineto{\pgfqpoint{5.338521in}{0.982436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.361009in}{0.982436in}}{\pgfqpoint{5.361009in}{1.004925in}}%
\pgfpathlineto{\pgfqpoint{5.361009in}{1.488809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.361009in}{1.511298in}}{\pgfqpoint{5.338521in}{1.511298in}}%
\pgfpathlineto{\pgfqpoint{4.728334in}{1.511298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.705845in}{1.511298in}}{\pgfqpoint{4.705845in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{4.705845in}{1.004925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.705845in}{0.982436in}}{\pgfqpoint{4.728334in}{0.982436in}}%
\pgfpathlineto{\pgfqpoint{4.728334in}{0.982436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750823in}{1.420244in}}%
\pgfpathlineto{\pgfqpoint{4.863267in}{1.420244in}}%
\pgfpathlineto{\pgfqpoint{4.975712in}{1.420244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.065667in,y=1.380889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.750823in}{1.255201in}}%
\pgfpathlineto{\pgfqpoint{4.863267in}{1.255201in}}%
\pgfpathlineto{\pgfqpoint{4.975712in}{1.255201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.065667in,y=1.215846in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.750823in}{1.090159in}}%
\pgfpathlineto{\pgfqpoint{4.863267in}{1.090159in}}%
\pgfpathlineto{\pgfqpoint{4.975712in}{1.090159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.065667in,y=1.050803in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.95}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/cal-vs-test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.057507in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.057507in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.543313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682063in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025924in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{1.025924in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025924in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369785in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{1.369785in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369785in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713646in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{1.713646in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713646in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057507in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.057507in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057507in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369785in,y=0.263659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{2.057507in}{0.589868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387962in, y=0.547152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.060119in}}%
\pgfpathlineto{\pgfqpoint{2.057507in}{1.060119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387962in, y=1.017403in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.530370in}}%
\pgfpathlineto{\pgfqpoint{2.057507in}{1.530370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387962in, y=1.487654in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332406in,y=1.055417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Guaranteed Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672063in}{0.596977in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.597563in}}%
\pgfpathlineto{\pgfqpoint{0.750835in}{0.602266in}}%
\pgfpathlineto{\pgfqpoint{0.819608in}{0.618450in}}%
\pgfpathlineto{\pgfqpoint{0.888380in}{0.629076in}}%
\pgfpathlineto{\pgfqpoint{0.957152in}{0.665719in}}%
\pgfpathlineto{\pgfqpoint{1.025924in}{0.690270in}}%
\pgfpathlineto{\pgfqpoint{1.094696in}{0.754456in}}%
\pgfpathlineto{\pgfqpoint{1.163469in}{0.797878in}}%
\pgfpathlineto{\pgfqpoint{1.232241in}{0.910677in}}%
\pgfpathlineto{\pgfqpoint{1.301013in}{1.060363in}}%
\pgfpathlineto{\pgfqpoint{1.369785in}{1.121130in}}%
\pgfpathlineto{\pgfqpoint{1.438557in}{1.251701in}}%
\pgfpathlineto{\pgfqpoint{1.507329in}{1.308314in}}%
\pgfpathlineto{\pgfqpoint{1.576102in}{1.366027in}}%
\pgfpathlineto{\pgfqpoint{1.644874in}{1.385692in}}%
\pgfpathlineto{\pgfqpoint{1.713646in}{1.417144in}}%
\pgfpathlineto{\pgfqpoint{1.782418in}{1.431984in}}%
\pgfpathlineto{\pgfqpoint{1.851190in}{1.459100in}}%
\pgfpathlineto{\pgfqpoint{1.919962in}{1.474917in}}%
\pgfpathlineto{\pgfqpoint{1.988735in}{1.503071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.594449in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.600740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750835in}{0.597867in}}%
\pgfpathlineto{\pgfqpoint{0.750835in}{0.606970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819608in}{0.610019in}}%
\pgfpathlineto{\pgfqpoint{0.819608in}{0.627612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888380in}{0.619549in}}%
\pgfpathlineto{\pgfqpoint{0.888380in}{0.640744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957152in}{0.650266in}}%
\pgfpathlineto{\pgfqpoint{0.957152in}{0.682454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025924in}{0.670054in}}%
\pgfpathlineto{\pgfqpoint{1.025924in}{0.708654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094696in}{0.724400in}}%
\pgfpathlineto{\pgfqpoint{1.094696in}{0.787439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163469in}{0.765751in}}%
\pgfpathlineto{\pgfqpoint{1.163469in}{0.829577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232241in}{0.866947in}}%
\pgfpathlineto{\pgfqpoint{1.232241in}{0.954471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301013in}{1.012773in}}%
\pgfpathlineto{\pgfqpoint{1.301013in}{1.109163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369785in}{1.076179in}}%
\pgfpathlineto{\pgfqpoint{1.369785in}{1.164982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438557in}{1.214071in}}%
\pgfpathlineto{\pgfqpoint{1.438557in}{1.283398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507329in}{1.280580in}}%
\pgfpathlineto{\pgfqpoint{1.507329in}{1.333911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576102in}{1.350203in}}%
\pgfpathlineto{\pgfqpoint{1.576102in}{1.378059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644874in}{1.376287in}}%
\pgfpathlineto{\pgfqpoint{1.644874in}{1.393265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713646in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.713646in}{1.422092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782418in}{1.427465in}}%
\pgfpathlineto{\pgfqpoint{1.782418in}{1.436445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851190in}{1.454884in}}%
\pgfpathlineto{\pgfqpoint{1.851190in}{1.463375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919962in}{1.471190in}}%
\pgfpathlineto{\pgfqpoint{1.919962in}{1.478523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988735in}{1.500201in}}%
\pgfpathlineto{\pgfqpoint{1.988735in}{1.505760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672063in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{0.750835in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{0.819608in}{0.589929in}}%
\pgfpathlineto{\pgfqpoint{0.888380in}{0.590051in}}%
\pgfpathlineto{\pgfqpoint{0.957152in}{0.590112in}}%
\pgfpathlineto{\pgfqpoint{1.025924in}{0.590174in}}%
\pgfpathlineto{\pgfqpoint{1.094696in}{0.593716in}}%
\pgfpathlineto{\pgfqpoint{1.163469in}{0.596525in}}%
\pgfpathlineto{\pgfqpoint{1.232241in}{0.614908in}}%
\pgfpathlineto{\pgfqpoint{1.301013in}{0.656253in}}%
\pgfpathlineto{\pgfqpoint{1.369785in}{0.694362in}}%
\pgfpathlineto{\pgfqpoint{1.438557in}{0.840506in}}%
\pgfpathlineto{\pgfqpoint{1.507329in}{0.931869in}}%
\pgfpathlineto{\pgfqpoint{1.576102in}{1.118626in}}%
\pgfpathlineto{\pgfqpoint{1.644874in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.713646in}{1.335918in}}%
\pgfpathlineto{\pgfqpoint{1.782418in}{1.368775in}}%
\pgfpathlineto{\pgfqpoint{1.851190in}{1.413113in}}%
\pgfpathlineto{\pgfqpoint{1.919962in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{1.988735in}{1.478826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.589868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750835in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{0.750835in}{0.589868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819608in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{0.819608in}{0.590051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888380in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{0.888380in}{0.590236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957152in}{0.589929in}}%
\pgfpathlineto{\pgfqpoint{0.957152in}{0.590418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025924in}{0.589928in}}%
\pgfpathlineto{\pgfqpoint{1.025924in}{0.590479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094696in}{0.590357in}}%
\pgfpathlineto{\pgfqpoint{1.094696in}{0.598052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163469in}{0.591395in}}%
\pgfpathlineto{\pgfqpoint{1.163469in}{0.604038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232241in}{0.601286in}}%
\pgfpathlineto{\pgfqpoint{1.232241in}{0.632801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301013in}{0.633959in}}%
\pgfpathlineto{\pgfqpoint{1.301013in}{0.683262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369785in}{0.665634in}}%
\pgfpathlineto{\pgfqpoint{1.369785in}{0.727711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438557in}{0.790421in}}%
\pgfpathlineto{\pgfqpoint{1.438557in}{0.894206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507329in}{0.875911in}}%
\pgfpathlineto{\pgfqpoint{1.507329in}{0.986957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576102in}{1.065121in}}%
\pgfpathlineto{\pgfqpoint{1.576102in}{1.170843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644874in}{1.156052in}}%
\pgfpathlineto{\pgfqpoint{1.644874in}{1.245748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713646in}{1.310509in}}%
\pgfpathlineto{\pgfqpoint{1.713646in}{1.356075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782418in}{1.349110in}}%
\pgfpathlineto{\pgfqpoint{1.782418in}{1.382153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851190in}{1.406390in}}%
\pgfpathlineto{\pgfqpoint{1.851190in}{1.419342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919962in}{1.429541in}}%
\pgfpathlineto{\pgfqpoint{1.919962in}{1.441329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988735in}{1.473696in}}%
\pgfpathlineto{\pgfqpoint{1.988735in}{1.483834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672063in}{1.340902in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.342270in}}%
\pgfpathlineto{\pgfqpoint{0.750835in}{1.351675in}}%
\pgfpathlineto{\pgfqpoint{0.819608in}{1.361080in}}%
\pgfpathlineto{\pgfqpoint{0.888380in}{1.370485in}}%
\pgfpathlineto{\pgfqpoint{0.957152in}{1.379890in}}%
\pgfpathlineto{\pgfqpoint{1.025924in}{1.389295in}}%
\pgfpathlineto{\pgfqpoint{1.094696in}{1.398700in}}%
\pgfpathlineto{\pgfqpoint{1.163469in}{1.408105in}}%
\pgfpathlineto{\pgfqpoint{1.232241in}{1.417510in}}%
\pgfpathlineto{\pgfqpoint{1.301013in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.369785in}{1.436320in}}%
\pgfpathlineto{\pgfqpoint{1.438557in}{1.445725in}}%
\pgfpathlineto{\pgfqpoint{1.507329in}{1.455130in}}%
\pgfpathlineto{\pgfqpoint{1.576102in}{1.464535in}}%
\pgfpathlineto{\pgfqpoint{1.644874in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{1.713646in}{1.483345in}}%
\pgfpathlineto{\pgfqpoint{1.782418in}{1.492750in}}%
\pgfpathlineto{\pgfqpoint{1.851190in}{1.502155in}}%
\pgfpathlineto{\pgfqpoint{1.919962in}{1.511560in}}%
\pgfpathlineto{\pgfqpoint{1.988735in}{1.520965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.342270in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.342270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750835in}{1.351675in}}%
\pgfpathlineto{\pgfqpoint{0.750835in}{1.351675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819608in}{1.361080in}}%
\pgfpathlineto{\pgfqpoint{0.819608in}{1.361080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888380in}{1.370485in}}%
\pgfpathlineto{\pgfqpoint{0.888380in}{1.370485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957152in}{1.379890in}}%
\pgfpathlineto{\pgfqpoint{0.957152in}{1.379890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025924in}{1.389295in}}%
\pgfpathlineto{\pgfqpoint{1.025924in}{1.389295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094696in}{1.398700in}}%
\pgfpathlineto{\pgfqpoint{1.094696in}{1.398700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163469in}{1.408105in}}%
\pgfpathlineto{\pgfqpoint{1.163469in}{1.408105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232241in}{1.417510in}}%
\pgfpathlineto{\pgfqpoint{1.232241in}{1.417510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301013in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.301013in}{1.426915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369785in}{1.436320in}}%
\pgfpathlineto{\pgfqpoint{1.369785in}{1.436320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438557in}{1.445725in}}%
\pgfpathlineto{\pgfqpoint{1.438557in}{1.445725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507329in}{1.455130in}}%
\pgfpathlineto{\pgfqpoint{1.507329in}{1.455130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576102in}{1.464535in}}%
\pgfpathlineto{\pgfqpoint{1.576102in}{1.464535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644874in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{1.644874in}{1.473940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713646in}{1.483345in}}%
\pgfpathlineto{\pgfqpoint{1.713646in}{1.483345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782418in}{1.492750in}}%
\pgfpathlineto{\pgfqpoint{1.782418in}{1.492750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851190in}{1.502155in}}%
\pgfpathlineto{\pgfqpoint{1.851190in}{1.502155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919962in}{1.511560in}}%
\pgfpathlineto{\pgfqpoint{1.919962in}{1.511560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988735in}{1.520965in}}%
\pgfpathlineto{\pgfqpoint{1.988735in}{1.520965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057507in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.057507in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.057507in}{0.543313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.057507in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339828in}{0.599536in}}%
\pgfpathlineto{\pgfqpoint{1.978796in}{0.599536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.001284in}{0.599536in}}{\pgfqpoint{2.001284in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{2.001284in}{0.775823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.001284in}{0.798312in}}{\pgfqpoint{1.978796in}{0.798312in}}%
\pgfpathlineto{\pgfqpoint{1.339828in}{0.798312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.317340in}{0.798312in}}{\pgfqpoint{1.317340in}{0.775823in}}%
\pgfpathlineto{\pgfqpoint{1.317340in}{0.622024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.317340in}{0.599536in}}{\pgfqpoint{1.339828in}{0.599536in}}%
\pgfpathlineto{\pgfqpoint{1.339828in}{0.599536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.362317in}{0.707258in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{0.707258in}}%
\pgfpathlineto{\pgfqpoint{1.587206in}{0.707258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677162in,y=0.667902in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792695in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.168138in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.168138in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.792695in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.792695in}{0.543313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136556in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont Test-time}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.824277in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont Cal-time}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480417in,y=0.263659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Approach}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792695in}{0.815902in}}%
\pgfpathlineto{\pgfqpoint{4.168138in}{0.815902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605877in, y=0.773186in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792695in}{1.255372in}}%
\pgfpathlineto{\pgfqpoint{4.168138in}{1.255372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605877in, y=1.212656in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550321in,y=1.055417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136556in}{-0.063039in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{-0.063039in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{-0.063039in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{-0.063039in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{-0.063039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.932658in}{0.712776in}}{\pgfqpoint{3.136556in}{1.520965in}}{%
\pgfpathmoveto{\pgfqpoint{3.136556in}{0.712776in}}%
\pgfpathlineto{\pgfqpoint{3.135202in}{0.712776in}}%
\pgfpathlineto{\pgfqpoint{3.134706in}{0.720940in}}%
\pgfpathlineto{\pgfqpoint{3.134089in}{0.729103in}}%
\pgfpathlineto{\pgfqpoint{3.133342in}{0.737267in}}%
\pgfpathlineto{\pgfqpoint{3.132467in}{0.745430in}}%
\pgfpathlineto{\pgfqpoint{3.131473in}{0.753594in}}%
\pgfpathlineto{\pgfqpoint{3.130377in}{0.761757in}}%
\pgfpathlineto{\pgfqpoint{3.129205in}{0.769921in}}%
\pgfpathlineto{\pgfqpoint{3.127988in}{0.778084in}}%
\pgfpathlineto{\pgfqpoint{3.126754in}{0.786248in}}%
\pgfpathlineto{\pgfqpoint{3.125524in}{0.794411in}}%
\pgfpathlineto{\pgfqpoint{3.124303in}{0.802575in}}%
\pgfpathlineto{\pgfqpoint{3.123071in}{0.810739in}}%
\pgfpathlineto{\pgfqpoint{3.121775in}{0.818902in}}%
\pgfpathlineto{\pgfqpoint{3.120323in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{3.118583in}{0.835229in}}%
\pgfpathlineto{\pgfqpoint{3.116383in}{0.843393in}}%
\pgfpathlineto{\pgfqpoint{3.113517in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{3.109759in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{3.104875in}{0.867883in}}%
\pgfpathlineto{\pgfqpoint{3.098648in}{0.876047in}}%
\pgfpathlineto{\pgfqpoint{3.090901in}{0.884210in}}%
\pgfpathlineto{\pgfqpoint{3.081520in}{0.892374in}}%
\pgfpathlineto{\pgfqpoint{3.070482in}{0.900537in}}%
\pgfpathlineto{\pgfqpoint{3.057875in}{0.908701in}}%
\pgfpathlineto{\pgfqpoint{3.043909in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{3.028919in}{0.925028in}}%
\pgfpathlineto{\pgfqpoint{3.013357in}{0.933191in}}%
\pgfpathlineto{\pgfqpoint{2.997763in}{0.941355in}}%
\pgfpathlineto{\pgfqpoint{2.982733in}{0.949518in}}%
\pgfpathlineto{\pgfqpoint{2.968872in}{0.957682in}}%
\pgfpathlineto{\pgfqpoint{2.956738in}{0.965845in}}%
\pgfpathlineto{\pgfqpoint{2.946798in}{0.974009in}}%
\pgfpathlineto{\pgfqpoint{2.939386in}{0.982173in}}%
\pgfpathlineto{\pgfqpoint{2.934673in}{0.990336in}}%
\pgfpathlineto{\pgfqpoint{2.932658in}{0.998500in}}%
\pgfpathlineto{\pgfqpoint{2.933177in}{1.006663in}}%
\pgfpathlineto{\pgfqpoint{2.935924in}{1.014827in}}%
\pgfpathlineto{\pgfqpoint{2.940492in}{1.022990in}}%
\pgfpathlineto{\pgfqpoint{2.946408in}{1.031154in}}%
\pgfpathlineto{\pgfqpoint{2.953183in}{1.039317in}}%
\pgfpathlineto{\pgfqpoint{2.960341in}{1.047481in}}%
\pgfpathlineto{\pgfqpoint{2.967447in}{1.055644in}}%
\pgfpathlineto{\pgfqpoint{2.974127in}{1.063808in}}%
\pgfpathlineto{\pgfqpoint{2.980070in}{1.071971in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{1.080135in}}%
\pgfpathlineto{\pgfqpoint{2.988824in}{1.088298in}}%
\pgfpathlineto{\pgfqpoint{2.991324in}{1.096462in}}%
\pgfpathlineto{\pgfqpoint{2.992462in}{1.104625in}}%
\pgfpathlineto{\pgfqpoint{2.992229in}{1.112789in}}%
\pgfpathlineto{\pgfqpoint{2.990682in}{1.120952in}}%
\pgfpathlineto{\pgfqpoint{2.987952in}{1.129116in}}%
\pgfpathlineto{\pgfqpoint{2.984243in}{1.137279in}}%
\pgfpathlineto{\pgfqpoint{2.979832in}{1.145443in}}%
\pgfpathlineto{\pgfqpoint{2.975061in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{2.970317in}{1.161770in}}%
\pgfpathlineto{\pgfqpoint{2.966006in}{1.169934in}}%
\pgfpathlineto{\pgfqpoint{2.962521in}{1.178097in}}%
\pgfpathlineto{\pgfqpoint{2.960215in}{1.186261in}}%
\pgfpathlineto{\pgfqpoint{2.959365in}{1.194424in}}%
\pgfpathlineto{\pgfqpoint{2.960155in}{1.202588in}}%
\pgfpathlineto{\pgfqpoint{2.962665in}{1.210751in}}%
\pgfpathlineto{\pgfqpoint{2.966867in}{1.218915in}}%
\pgfpathlineto{\pgfqpoint{2.972637in}{1.227078in}}%
\pgfpathlineto{\pgfqpoint{2.979774in}{1.235242in}}%
\pgfpathlineto{\pgfqpoint{2.988024in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{2.997104in}{1.251569in}}%
\pgfpathlineto{\pgfqpoint{3.006728in}{1.259732in}}%
\pgfpathlineto{\pgfqpoint{3.016621in}{1.267896in}}%
\pgfpathlineto{\pgfqpoint{3.026536in}{1.276059in}}%
\pgfpathlineto{\pgfqpoint{3.036259in}{1.284223in}}%
\pgfpathlineto{\pgfqpoint{3.045611in}{1.292386in}}%
\pgfpathlineto{\pgfqpoint{3.054445in}{1.300550in}}%
\pgfpathlineto{\pgfqpoint{3.062647in}{1.308714in}}%
\pgfpathlineto{\pgfqpoint{3.070133in}{1.316877in}}%
\pgfpathlineto{\pgfqpoint{3.076848in}{1.325041in}}%
\pgfpathlineto{\pgfqpoint{3.082769in}{1.333204in}}%
\pgfpathlineto{\pgfqpoint{3.087904in}{1.341368in}}%
\pgfpathlineto{\pgfqpoint{3.092296in}{1.349531in}}%
\pgfpathlineto{\pgfqpoint{3.096017in}{1.357695in}}%
\pgfpathlineto{\pgfqpoint{3.099169in}{1.365858in}}%
\pgfpathlineto{\pgfqpoint{3.101872in}{1.374022in}}%
\pgfpathlineto{\pgfqpoint{3.104253in}{1.382185in}}%
\pgfpathlineto{\pgfqpoint{3.106440in}{1.390349in}}%
\pgfpathlineto{\pgfqpoint{3.108541in}{1.398512in}}%
\pgfpathlineto{\pgfqpoint{3.110643in}{1.406676in}}%
\pgfpathlineto{\pgfqpoint{3.112801in}{1.414839in}}%
\pgfpathlineto{\pgfqpoint{3.115034in}{1.423003in}}%
\pgfpathlineto{\pgfqpoint{3.117333in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{3.119664in}{1.439330in}}%
\pgfpathlineto{\pgfqpoint{3.121976in}{1.447493in}}%
\pgfpathlineto{\pgfqpoint{3.124210in}{1.455657in}}%
\pgfpathlineto{\pgfqpoint{3.126310in}{1.463820in}}%
\pgfpathlineto{\pgfqpoint{3.128229in}{1.471984in}}%
\pgfpathlineto{\pgfqpoint{3.129932in}{1.480148in}}%
\pgfpathlineto{\pgfqpoint{3.131401in}{1.488311in}}%
\pgfpathlineto{\pgfqpoint{3.132632in}{1.496475in}}%
\pgfpathlineto{\pgfqpoint{3.133636in}{1.504638in}}%
\pgfpathlineto{\pgfqpoint{3.134432in}{1.512802in}}%
\pgfpathlineto{\pgfqpoint{3.135046in}{1.520965in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.520965in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.520965in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.512802in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.504638in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.496475in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.488311in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.480148in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.471984in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.463820in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.455657in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.447493in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.439330in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.423003in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.414839in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.406676in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.398512in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.390349in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.382185in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.374022in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.365858in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.357695in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.349531in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.341368in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.333204in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.325041in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.316877in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.308714in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.300550in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.292386in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.284223in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.276059in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.267896in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.259732in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.251569in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.235242in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.227078in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.218915in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.210751in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.202588in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.194424in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.186261in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.178097in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.169934in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.161770in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.145443in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.137279in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.129116in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.120952in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.112789in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.104625in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.096462in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.088298in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.080135in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.071971in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.063808in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.055644in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.047481in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.039317in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.031154in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.022990in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.014827in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.006663in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.998500in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.990336in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.982173in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.974009in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.965845in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.957682in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.949518in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.941355in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.933191in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.925028in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.908701in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.900537in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.892374in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.884210in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.876047in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.867883in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.843393in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.835229in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.818902in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.810739in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.802575in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.794411in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.786248in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.778084in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.769921in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.761757in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.753594in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.745430in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.737267in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.729103in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.720940in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.712776in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.712776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136556in}{-0.063039in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{-0.063039in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{-0.063039in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{-0.063039in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{-0.063039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.136556in}{0.594696in}}{\pgfqpoint{3.411644in}{1.175357in}}{%
\pgfpathmoveto{\pgfqpoint{3.138315in}{0.594696in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.594696in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.600561in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.606426in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.612292in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.618157in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.624022in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.629887in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.635753in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.641618in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.647483in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.653348in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.659214in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.665079in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.670944in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.676810in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.682675in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.688540in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.694405in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.700271in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.706136in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.712001in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.717866in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.723732in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.729597in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.735462in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.741327in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.747193in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.753058in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.758923in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.764788in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.770654in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.776519in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.782384in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.788249in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.794115in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.799980in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.805845in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.811710in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.817576in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.823441in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.829306in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.835172in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.841037in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.846902in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.852767in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.858633in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.864498in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.870363in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.876228in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.882094in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.887959in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.893824in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.899689in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.905555in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.917285in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.923150in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.929016in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.934881in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.940746in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.946611in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.952477in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.958342in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.964207in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.970073in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.975938in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.981803in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.987668in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.993534in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.999399in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.005264in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.011129in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.016995in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.022860in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.028725in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.034590in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.040456in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.046321in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.052186in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.058051in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.063917in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.069782in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.075647in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.081512in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.087378in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.093243in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.099108in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.104973in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.110839in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.116704in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.122569in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.128435in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.134300in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.140165in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.146030in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.151896in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.157761in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.163626in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.169491in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{3.138318in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{3.138318in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{3.139048in}{1.169491in}}%
\pgfpathlineto{\pgfqpoint{3.140002in}{1.163626in}}%
\pgfpathlineto{\pgfqpoint{3.141216in}{1.157761in}}%
\pgfpathlineto{\pgfqpoint{3.142719in}{1.151896in}}%
\pgfpathlineto{\pgfqpoint{3.144528in}{1.146030in}}%
\pgfpathlineto{\pgfqpoint{3.146643in}{1.140165in}}%
\pgfpathlineto{\pgfqpoint{3.149047in}{1.134300in}}%
\pgfpathlineto{\pgfqpoint{3.151698in}{1.128435in}}%
\pgfpathlineto{\pgfqpoint{3.154533in}{1.122569in}}%
\pgfpathlineto{\pgfqpoint{3.157473in}{1.116704in}}%
\pgfpathlineto{\pgfqpoint{3.160428in}{1.110839in}}%
\pgfpathlineto{\pgfqpoint{3.163314in}{1.104973in}}%
\pgfpathlineto{\pgfqpoint{3.166061in}{1.099108in}}%
\pgfpathlineto{\pgfqpoint{3.168631in}{1.093243in}}%
\pgfpathlineto{\pgfqpoint{3.171029in}{1.087378in}}%
\pgfpathlineto{\pgfqpoint{3.173315in}{1.081512in}}%
\pgfpathlineto{\pgfqpoint{3.175601in}{1.075647in}}%
\pgfpathlineto{\pgfqpoint{3.178053in}{1.069782in}}%
\pgfpathlineto{\pgfqpoint{3.180880in}{1.063917in}}%
\pgfpathlineto{\pgfqpoint{3.184312in}{1.058051in}}%
\pgfpathlineto{\pgfqpoint{3.188586in}{1.052186in}}%
\pgfpathlineto{\pgfqpoint{3.193921in}{1.046321in}}%
\pgfpathlineto{\pgfqpoint{3.200500in}{1.040456in}}%
\pgfpathlineto{\pgfqpoint{3.208453in}{1.034590in}}%
\pgfpathlineto{\pgfqpoint{3.217848in}{1.028725in}}%
\pgfpathlineto{\pgfqpoint{3.228689in}{1.022860in}}%
\pgfpathlineto{\pgfqpoint{3.240912in}{1.016995in}}%
\pgfpathlineto{\pgfqpoint{3.254388in}{1.011129in}}%
\pgfpathlineto{\pgfqpoint{3.268929in}{1.005264in}}%
\pgfpathlineto{\pgfqpoint{3.284287in}{0.999399in}}%
\pgfpathlineto{\pgfqpoint{3.300156in}{0.993534in}}%
\pgfpathlineto{\pgfqpoint{3.316176in}{0.987668in}}%
\pgfpathlineto{\pgfqpoint{3.331933in}{0.981803in}}%
\pgfpathlineto{\pgfqpoint{3.346971in}{0.975938in}}%
\pgfpathlineto{\pgfqpoint{3.360809in}{0.970073in}}%
\pgfpathlineto{\pgfqpoint{3.372969in}{0.964207in}}%
\pgfpathlineto{\pgfqpoint{3.383007in}{0.958342in}}%
\pgfpathlineto{\pgfqpoint{3.390557in}{0.952477in}}%
\pgfpathlineto{\pgfqpoint{3.395368in}{0.946611in}}%
\pgfpathlineto{\pgfqpoint{3.397337in}{0.940746in}}%
\pgfpathlineto{\pgfqpoint{3.396530in}{0.934881in}}%
\pgfpathlineto{\pgfqpoint{3.393189in}{0.929016in}}%
\pgfpathlineto{\pgfqpoint{3.387712in}{0.923150in}}%
\pgfpathlineto{\pgfqpoint{3.380625in}{0.917285in}}%
\pgfpathlineto{\pgfqpoint{3.372537in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{3.364088in}{0.905555in}}%
\pgfpathlineto{\pgfqpoint{3.355897in}{0.899689in}}%
\pgfpathlineto{\pgfqpoint{3.348518in}{0.893824in}}%
\pgfpathlineto{\pgfqpoint{3.342410in}{0.887959in}}%
\pgfpathlineto{\pgfqpoint{3.337916in}{0.882094in}}%
\pgfpathlineto{\pgfqpoint{3.335264in}{0.876228in}}%
\pgfpathlineto{\pgfqpoint{3.334569in}{0.870363in}}%
\pgfpathlineto{\pgfqpoint{3.335849in}{0.864498in}}%
\pgfpathlineto{\pgfqpoint{3.339041in}{0.858633in}}%
\pgfpathlineto{\pgfqpoint{3.344007in}{0.852767in}}%
\pgfpathlineto{\pgfqpoint{3.350545in}{0.846902in}}%
\pgfpathlineto{\pgfqpoint{3.358385in}{0.841037in}}%
\pgfpathlineto{\pgfqpoint{3.367181in}{0.835172in}}%
\pgfpathlineto{\pgfqpoint{3.376508in}{0.829306in}}%
\pgfpathlineto{\pgfqpoint{3.385859in}{0.823441in}}%
\pgfpathlineto{\pgfqpoint{3.394655in}{0.817576in}}%
\pgfpathlineto{\pgfqpoint{3.402262in}{0.811710in}}%
\pgfpathlineto{\pgfqpoint{3.408028in}{0.805845in}}%
\pgfpathlineto{\pgfqpoint{3.411334in}{0.799980in}}%
\pgfpathlineto{\pgfqpoint{3.411644in}{0.794115in}}%
\pgfpathlineto{\pgfqpoint{3.408565in}{0.788249in}}%
\pgfpathlineto{\pgfqpoint{3.401887in}{0.782384in}}%
\pgfpathlineto{\pgfqpoint{3.391623in}{0.776519in}}%
\pgfpathlineto{\pgfqpoint{3.378012in}{0.770654in}}%
\pgfpathlineto{\pgfqpoint{3.361506in}{0.764788in}}%
\pgfpathlineto{\pgfqpoint{3.342738in}{0.758923in}}%
\pgfpathlineto{\pgfqpoint{3.322460in}{0.753058in}}%
\pgfpathlineto{\pgfqpoint{3.301481in}{0.747193in}}%
\pgfpathlineto{\pgfqpoint{3.280599in}{0.741327in}}%
\pgfpathlineto{\pgfqpoint{3.260537in}{0.735462in}}%
\pgfpathlineto{\pgfqpoint{3.241892in}{0.729597in}}%
\pgfpathlineto{\pgfqpoint{3.225106in}{0.723732in}}%
\pgfpathlineto{\pgfqpoint{3.210445in}{0.717866in}}%
\pgfpathlineto{\pgfqpoint{3.198008in}{0.712001in}}%
\pgfpathlineto{\pgfqpoint{3.187744in}{0.706136in}}%
\pgfpathlineto{\pgfqpoint{3.179482in}{0.700271in}}%
\pgfpathlineto{\pgfqpoint{3.172964in}{0.694405in}}%
\pgfpathlineto{\pgfqpoint{3.167886in}{0.688540in}}%
\pgfpathlineto{\pgfqpoint{3.163931in}{0.682675in}}%
\pgfpathlineto{\pgfqpoint{3.160797in}{0.676810in}}%
\pgfpathlineto{\pgfqpoint{3.158223in}{0.670944in}}%
\pgfpathlineto{\pgfqpoint{3.155999in}{0.665079in}}%
\pgfpathlineto{\pgfqpoint{3.153972in}{0.659214in}}%
\pgfpathlineto{\pgfqpoint{3.152047in}{0.653348in}}%
\pgfpathlineto{\pgfqpoint{3.150178in}{0.647483in}}%
\pgfpathlineto{\pgfqpoint{3.148355in}{0.641618in}}%
\pgfpathlineto{\pgfqpoint{3.146596in}{0.635753in}}%
\pgfpathlineto{\pgfqpoint{3.144932in}{0.629887in}}%
\pgfpathlineto{\pgfqpoint{3.143398in}{0.624022in}}%
\pgfpathlineto{\pgfqpoint{3.142021in}{0.618157in}}%
\pgfpathlineto{\pgfqpoint{3.140822in}{0.612292in}}%
\pgfpathlineto{\pgfqpoint{3.139808in}{0.606426in}}%
\pgfpathlineto{\pgfqpoint{3.138977in}{0.600561in}}%
\pgfpathlineto{\pgfqpoint{3.138315in}{0.594696in}}%
\pgfpathlineto{\pgfqpoint{3.138315in}{0.594696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.659580in}{0.712776in}}{\pgfqpoint{3.824277in}{1.520965in}}{%
\pgfpathmoveto{\pgfqpoint{3.824277in}{0.712776in}}%
\pgfpathlineto{\pgfqpoint{3.823184in}{0.712776in}}%
\pgfpathlineto{\pgfqpoint{3.822784in}{0.720940in}}%
\pgfpathlineto{\pgfqpoint{3.822285in}{0.729103in}}%
\pgfpathlineto{\pgfqpoint{3.821682in}{0.737267in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{0.745430in}}%
\pgfpathlineto{\pgfqpoint{3.820172in}{0.753594in}}%
\pgfpathlineto{\pgfqpoint{3.819286in}{0.761757in}}%
\pgfpathlineto{\pgfqpoint{3.818340in}{0.769921in}}%
\pgfpathlineto{\pgfqpoint{3.817357in}{0.778084in}}%
\pgfpathlineto{\pgfqpoint{3.816360in}{0.786248in}}%
\pgfpathlineto{\pgfqpoint{3.815367in}{0.794411in}}%
\pgfpathlineto{\pgfqpoint{3.814381in}{0.802575in}}%
\pgfpathlineto{\pgfqpoint{3.813385in}{0.810739in}}%
\pgfpathlineto{\pgfqpoint{3.812338in}{0.818902in}}%
\pgfpathlineto{\pgfqpoint{3.811166in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{3.809760in}{0.835229in}}%
\pgfpathlineto{\pgfqpoint{3.807983in}{0.843393in}}%
\pgfpathlineto{\pgfqpoint{3.805668in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{3.802632in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{3.798688in}{0.867883in}}%
\pgfpathlineto{\pgfqpoint{3.793658in}{0.876047in}}%
\pgfpathlineto{\pgfqpoint{3.787400in}{0.884210in}}%
\pgfpathlineto{\pgfqpoint{3.779823in}{0.892374in}}%
\pgfpathlineto{\pgfqpoint{3.770907in}{0.900537in}}%
\pgfpathlineto{\pgfqpoint{3.760724in}{0.908701in}}%
\pgfpathlineto{\pgfqpoint{3.749443in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{3.737335in}{0.925028in}}%
\pgfpathlineto{\pgfqpoint{3.724764in}{0.933191in}}%
\pgfpathlineto{\pgfqpoint{3.712168in}{0.941355in}}%
\pgfpathlineto{\pgfqpoint{3.700028in}{0.949518in}}%
\pgfpathlineto{\pgfqpoint{3.688832in}{0.957682in}}%
\pgfpathlineto{\pgfqpoint{3.679030in}{0.965845in}}%
\pgfpathlineto{\pgfqpoint{3.671002in}{0.974009in}}%
\pgfpathlineto{\pgfqpoint{3.665015in}{0.982173in}}%
\pgfpathlineto{\pgfqpoint{3.661208in}{0.990336in}}%
\pgfpathlineto{\pgfqpoint{3.659580in}{0.998500in}}%
\pgfpathlineto{\pgfqpoint{3.659999in}{1.006663in}}%
\pgfpathlineto{\pgfqpoint{3.662218in}{1.014827in}}%
\pgfpathlineto{\pgfqpoint{3.665908in}{1.022990in}}%
\pgfpathlineto{\pgfqpoint{3.670687in}{1.031154in}}%
\pgfpathlineto{\pgfqpoint{3.676159in}{1.039317in}}%
\pgfpathlineto{\pgfqpoint{3.681941in}{1.047481in}}%
\pgfpathlineto{\pgfqpoint{3.687681in}{1.055644in}}%
\pgfpathlineto{\pgfqpoint{3.693077in}{1.063808in}}%
\pgfpathlineto{\pgfqpoint{3.697877in}{1.071971in}}%
\pgfpathlineto{\pgfqpoint{3.701884in}{1.080135in}}%
\pgfpathlineto{\pgfqpoint{3.704948in}{1.088298in}}%
\pgfpathlineto{\pgfqpoint{3.706967in}{1.096462in}}%
\pgfpathlineto{\pgfqpoint{3.707886in}{1.104625in}}%
\pgfpathlineto{\pgfqpoint{3.707698in}{1.112789in}}%
\pgfpathlineto{\pgfqpoint{3.706449in}{1.120952in}}%
\pgfpathlineto{\pgfqpoint{3.704244in}{1.129116in}}%
\pgfpathlineto{\pgfqpoint{3.701247in}{1.137279in}}%
\pgfpathlineto{\pgfqpoint{3.697685in}{1.145443in}}%
\pgfpathlineto{\pgfqpoint{3.693831in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{3.689999in}{1.161770in}}%
\pgfpathlineto{\pgfqpoint{3.686517in}{1.169934in}}%
\pgfpathlineto{\pgfqpoint{3.683702in}{1.178097in}}%
\pgfpathlineto{\pgfqpoint{3.681839in}{1.186261in}}%
\pgfpathlineto{\pgfqpoint{3.681152in}{1.194424in}}%
\pgfpathlineto{\pgfqpoint{3.681791in}{1.202588in}}%
\pgfpathlineto{\pgfqpoint{3.683818in}{1.210751in}}%
\pgfpathlineto{\pgfqpoint{3.687212in}{1.218915in}}%
\pgfpathlineto{\pgfqpoint{3.691873in}{1.227078in}}%
\pgfpathlineto{\pgfqpoint{3.697638in}{1.235242in}}%
\pgfpathlineto{\pgfqpoint{3.704302in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{3.711636in}{1.251569in}}%
\pgfpathlineto{\pgfqpoint{3.719409in}{1.259732in}}%
\pgfpathlineto{\pgfqpoint{3.727401in}{1.267896in}}%
\pgfpathlineto{\pgfqpoint{3.735410in}{1.276059in}}%
\pgfpathlineto{\pgfqpoint{3.743263in}{1.284223in}}%
\pgfpathlineto{\pgfqpoint{3.750817in}{1.292386in}}%
\pgfpathlineto{\pgfqpoint{3.757953in}{1.300550in}}%
\pgfpathlineto{\pgfqpoint{3.764578in}{1.308714in}}%
\pgfpathlineto{\pgfqpoint{3.770625in}{1.316877in}}%
\pgfpathlineto{\pgfqpoint{3.776049in}{1.325041in}}%
\pgfpathlineto{\pgfqpoint{3.780832in}{1.333204in}}%
\pgfpathlineto{\pgfqpoint{3.784980in}{1.341368in}}%
\pgfpathlineto{\pgfqpoint{3.788527in}{1.349531in}}%
\pgfpathlineto{\pgfqpoint{3.791533in}{1.357695in}}%
\pgfpathlineto{\pgfqpoint{3.794079in}{1.365858in}}%
\pgfpathlineto{\pgfqpoint{3.796261in}{1.374022in}}%
\pgfpathlineto{\pgfqpoint{3.798185in}{1.382185in}}%
\pgfpathlineto{\pgfqpoint{3.799951in}{1.390349in}}%
\pgfpathlineto{\pgfqpoint{3.801649in}{1.398512in}}%
\pgfpathlineto{\pgfqpoint{3.803347in}{1.406676in}}%
\pgfpathlineto{\pgfqpoint{3.805089in}{1.414839in}}%
\pgfpathlineto{\pgfqpoint{3.806893in}{1.423003in}}%
\pgfpathlineto{\pgfqpoint{3.808750in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{3.810633in}{1.439330in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.447493in}}%
\pgfpathlineto{\pgfqpoint{3.814305in}{1.455657in}}%
\pgfpathlineto{\pgfqpoint{3.816001in}{1.463820in}}%
\pgfpathlineto{\pgfqpoint{3.817551in}{1.471984in}}%
\pgfpathlineto{\pgfqpoint{3.818927in}{1.480148in}}%
\pgfpathlineto{\pgfqpoint{3.820114in}{1.488311in}}%
\pgfpathlineto{\pgfqpoint{3.821108in}{1.496475in}}%
\pgfpathlineto{\pgfqpoint{3.821919in}{1.504638in}}%
\pgfpathlineto{\pgfqpoint{3.822562in}{1.512802in}}%
\pgfpathlineto{\pgfqpoint{3.823058in}{1.520965in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.520965in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.520965in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.512802in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.504638in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.496475in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.488311in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.480148in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.471984in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.463820in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.455657in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.447493in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.439330in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.423003in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.414839in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.406676in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.398512in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.390349in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.382185in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.374022in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.365858in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.357695in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.349531in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.341368in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.333204in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.325041in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.316877in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.308714in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.300550in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.292386in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.284223in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.276059in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.267896in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.259732in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.251569in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.235242in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.227078in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.218915in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.210751in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.202588in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.194424in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.186261in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.178097in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.169934in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.161770in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.145443in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.137279in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.129116in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.120952in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.112789in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.104625in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.096462in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.088298in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.080135in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.071971in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.063808in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.055644in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.047481in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.039317in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.031154in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.022990in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.014827in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.006663in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.998500in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.990336in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.982173in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.974009in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.965845in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.957682in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.949518in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.941355in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.933191in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.925028in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.908701in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.900537in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.892374in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.884210in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.876047in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.867883in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.843393in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.835229in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.818902in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.810739in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.802575in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.794411in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.786248in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.778084in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.769921in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.761757in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.753594in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.745430in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.737267in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.729103in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.720940in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.712776in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.712776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.824277in}{0.589868in}}{\pgfqpoint{4.099366in}{1.170598in}}{%
\pgfpathmoveto{\pgfqpoint{3.825214in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.595734in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.601600in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.607466in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.613332in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.619198in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.625064in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.630930in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.636796in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.642662in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.648528in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.654394in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.660260in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.666126in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.671992in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.677857in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.683723in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.689589in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.695455in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.701321in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.707187in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.724785in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.730651in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.736517in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.742383in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.748249in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.754115in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.759981in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.765847in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.771713in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.777579in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.783445in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.789311in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.795177in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.801043in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.806908in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.812774in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.818640in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.824506in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.830372in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.836238in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.842104in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.847970in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.853836in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.859702in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.865568in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.871434in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.877300in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.883166in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.889032in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.894898in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.900764in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.906630in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.912496in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.918362in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.924228in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.930094in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.935959in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.941825in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.947691in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.953557in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.959423in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.965289in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.971155in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.977021in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.982887in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.994619in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.000485in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.006351in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.012217in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.018083in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.023949in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.029815in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.035681in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.041547in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.047413in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.053279in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.059145in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.065010in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.070876in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.076742in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.082608in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.088474in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.094340in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.100206in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.106072in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.111938in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.117804in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.123670in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.129536in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.135402in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.141268in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.147134in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.153000in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.158866in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.164732in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.170598in}}%
\pgfpathlineto{\pgfqpoint{3.826016in}{1.170598in}}%
\pgfpathlineto{\pgfqpoint{3.826016in}{1.170598in}}%
\pgfpathlineto{\pgfqpoint{3.826670in}{1.164732in}}%
\pgfpathlineto{\pgfqpoint{3.827485in}{1.158866in}}%
\pgfpathlineto{\pgfqpoint{3.828470in}{1.153000in}}%
\pgfpathlineto{\pgfqpoint{3.829625in}{1.147134in}}%
\pgfpathlineto{\pgfqpoint{3.830934in}{1.141268in}}%
\pgfpathlineto{\pgfqpoint{3.832373in}{1.135402in}}%
\pgfpathlineto{\pgfqpoint{3.833908in}{1.129536in}}%
\pgfpathlineto{\pgfqpoint{3.835498in}{1.123670in}}%
\pgfpathlineto{\pgfqpoint{3.837104in}{1.117804in}}%
\pgfpathlineto{\pgfqpoint{3.838697in}{1.111938in}}%
\pgfpathlineto{\pgfqpoint{3.840261in}{1.106072in}}%
\pgfpathlineto{\pgfqpoint{3.841801in}{1.100206in}}%
\pgfpathlineto{\pgfqpoint{3.843348in}{1.094340in}}%
\pgfpathlineto{\pgfqpoint{3.844952in}{1.088474in}}%
\pgfpathlineto{\pgfqpoint{3.846684in}{1.082608in}}%
\pgfpathlineto{\pgfqpoint{3.848629in}{1.076742in}}%
\pgfpathlineto{\pgfqpoint{3.850875in}{1.070876in}}%
\pgfpathlineto{\pgfqpoint{3.853510in}{1.065010in}}%
\pgfpathlineto{\pgfqpoint{3.856616in}{1.059145in}}%
\pgfpathlineto{\pgfqpoint{3.860263in}{1.053279in}}%
\pgfpathlineto{\pgfqpoint{3.864511in}{1.047413in}}%
\pgfpathlineto{\pgfqpoint{3.869405in}{1.041547in}}%
\pgfpathlineto{\pgfqpoint{3.874981in}{1.035681in}}%
\pgfpathlineto{\pgfqpoint{3.881255in}{1.029815in}}%
\pgfpathlineto{\pgfqpoint{3.888224in}{1.023949in}}%
\pgfpathlineto{\pgfqpoint{3.895856in}{1.018083in}}%
\pgfpathlineto{\pgfqpoint{3.904081in}{1.012217in}}%
\pgfpathlineto{\pgfqpoint{3.912786in}{1.006351in}}%
\pgfpathlineto{\pgfqpoint{3.921808in}{1.000485in}}%
\pgfpathlineto{\pgfqpoint{3.930937in}{0.994619in}}%
\pgfpathlineto{\pgfqpoint{3.939927in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{3.948513in}{0.982887in}}%
\pgfpathlineto{\pgfqpoint{3.956431in}{0.977021in}}%
\pgfpathlineto{\pgfqpoint{3.963447in}{0.971155in}}%
\pgfpathlineto{\pgfqpoint{3.969378in}{0.965289in}}%
\pgfpathlineto{\pgfqpoint{3.974114in}{0.959423in}}%
\pgfpathlineto{\pgfqpoint{3.977626in}{0.953557in}}%
\pgfpathlineto{\pgfqpoint{3.979969in}{0.947691in}}%
\pgfpathlineto{\pgfqpoint{3.981273in}{0.941825in}}%
\pgfpathlineto{\pgfqpoint{3.981723in}{0.935959in}}%
\pgfpathlineto{\pgfqpoint{3.981545in}{0.930094in}}%
\pgfpathlineto{\pgfqpoint{3.980983in}{0.924228in}}%
\pgfpathlineto{\pgfqpoint{3.980282in}{0.918362in}}%
\pgfpathlineto{\pgfqpoint{3.979676in}{0.912496in}}%
\pgfpathlineto{\pgfqpoint{3.979383in}{0.906630in}}%
\pgfpathlineto{\pgfqpoint{3.979607in}{0.900764in}}%
\pgfpathlineto{\pgfqpoint{3.980534in}{0.894898in}}%
\pgfpathlineto{\pgfqpoint{3.982338in}{0.889032in}}%
\pgfpathlineto{\pgfqpoint{3.985179in}{0.883166in}}%
\pgfpathlineto{\pgfqpoint{3.989199in}{0.877300in}}%
\pgfpathlineto{\pgfqpoint{3.994508in}{0.871434in}}%
\pgfpathlineto{\pgfqpoint{4.001173in}{0.865568in}}%
\pgfpathlineto{\pgfqpoint{4.009201in}{0.859702in}}%
\pgfpathlineto{\pgfqpoint{4.018518in}{0.853836in}}%
\pgfpathlineto{\pgfqpoint{4.028952in}{0.847970in}}%
\pgfpathlineto{\pgfqpoint{4.040223in}{0.842104in}}%
\pgfpathlineto{\pgfqpoint{4.051938in}{0.836238in}}%
\pgfpathlineto{\pgfqpoint{4.063597in}{0.830372in}}%
\pgfpathlineto{\pgfqpoint{4.074611in}{0.824506in}}%
\pgfpathlineto{\pgfqpoint{4.084333in}{0.818640in}}%
\pgfpathlineto{\pgfqpoint{4.092100in}{0.812774in}}%
\pgfpathlineto{\pgfqpoint{4.097289in}{0.806908in}}%
\pgfpathlineto{\pgfqpoint{4.099366in}{0.801043in}}%
\pgfpathlineto{\pgfqpoint{4.097945in}{0.795177in}}%
\pgfpathlineto{\pgfqpoint{4.092827in}{0.789311in}}%
\pgfpathlineto{\pgfqpoint{4.084029in}{0.783445in}}%
\pgfpathlineto{\pgfqpoint{4.071786in}{0.777579in}}%
\pgfpathlineto{\pgfqpoint{4.056541in}{0.771713in}}%
\pgfpathlineto{\pgfqpoint{4.038897in}{0.765847in}}%
\pgfpathlineto{\pgfqpoint{4.019573in}{0.759981in}}%
\pgfpathlineto{\pgfqpoint{3.999333in}{0.754115in}}%
\pgfpathlineto{\pgfqpoint{3.978928in}{0.748249in}}%
\pgfpathlineto{\pgfqpoint{3.959041in}{0.742383in}}%
\pgfpathlineto{\pgfqpoint{3.940238in}{0.736517in}}%
\pgfpathlineto{\pgfqpoint{3.922948in}{0.730651in}}%
\pgfpathlineto{\pgfqpoint{3.907450in}{0.724785in}}%
\pgfpathlineto{\pgfqpoint{3.893881in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{3.882253in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{3.872478in}{0.707187in}}%
\pgfpathlineto{\pgfqpoint{3.864393in}{0.701321in}}%
\pgfpathlineto{\pgfqpoint{3.857794in}{0.695455in}}%
\pgfpathlineto{\pgfqpoint{3.852455in}{0.689589in}}%
\pgfpathlineto{\pgfqpoint{3.848148in}{0.683723in}}%
\pgfpathlineto{\pgfqpoint{3.844662in}{0.677857in}}%
\pgfpathlineto{\pgfqpoint{3.841809in}{0.671992in}}%
\pgfpathlineto{\pgfqpoint{3.839431in}{0.666126in}}%
\pgfpathlineto{\pgfqpoint{3.837403in}{0.660260in}}%
\pgfpathlineto{\pgfqpoint{3.835631in}{0.654394in}}%
\pgfpathlineto{\pgfqpoint{3.834050in}{0.648528in}}%
\pgfpathlineto{\pgfqpoint{3.832619in}{0.642662in}}%
\pgfpathlineto{\pgfqpoint{3.831317in}{0.636796in}}%
\pgfpathlineto{\pgfqpoint{3.830135in}{0.630930in}}%
\pgfpathlineto{\pgfqpoint{3.829072in}{0.625064in}}%
\pgfpathlineto{\pgfqpoint{3.828130in}{0.619198in}}%
\pgfpathlineto{\pgfqpoint{3.827313in}{0.613332in}}%
\pgfpathlineto{\pgfqpoint{3.826618in}{0.607466in}}%
\pgfpathlineto{\pgfqpoint{3.826043in}{0.601600in}}%
\pgfpathlineto{\pgfqpoint{3.825579in}{0.595734in}}%
\pgfpathlineto{\pgfqpoint{3.825214in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{3.825214in}{0.589868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.160000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.936692in}{0.991236in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{0.991236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.320000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.992776in}{1.095932in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.095932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.160000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.961919in}{1.204664in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.204664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.160000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.136556in}{0.793449in}}%
\pgfpathlineto{\pgfqpoint{3.408894in}{0.793449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.320000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.136556in}{0.873926in}}%
\pgfpathlineto{\pgfqpoint{3.333277in}{0.873926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.160000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.136556in}{0.944690in}}%
\pgfpathlineto{\pgfqpoint{3.392780in}{0.944690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.160000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.662839in}{0.991236in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.991236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.320000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.708140in}{1.095932in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.095932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.160000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{1.204664in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.204664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.160000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.824277in}{0.788656in}}%
\pgfpathlineto{\pgfqpoint{4.090142in}{0.788656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.320000pt}{4.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.824277in}{0.839616in}}%
\pgfpathlineto{\pgfqpoint{4.038063in}{0.839616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.792695in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.160000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.824277in}{0.937626in}}%
\pgfpathlineto{\pgfqpoint{3.980148in}{0.937626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792695in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.792695in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168138in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.168138in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792695in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.168138in}{0.543313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792695in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{4.168138in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903327in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{4.903327in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{4.903327in}{0.543313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903327in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192894in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{5.192894in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.192894in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903327in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554852in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{5.554852in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.554852in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903327in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916811in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{5.916811in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.916811in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903327in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278770in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.278770in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.591048in,y=0.263659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903327in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903327in}{0.683924in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{0.683924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609225in, y=0.641208in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903327in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903327in}{0.956156in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{0.956156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609225in, y=0.913440in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903327in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903327in}{1.228388in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.228388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609225in, y=1.185672in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903327in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903327in}{1.500620in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.500620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.537685in, y=1.457904in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482129in,y=1.055417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903327in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.903327in}{0.589868in}}{\pgfqpoint{6.278770in}{0.829674in}}{%
\pgfpathmoveto{\pgfqpoint{4.903327in}{0.639520in}}%
\pgfpathlineto{\pgfqpoint{4.903327in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{5.373873in}{0.633102in}}%
\pgfpathlineto{\pgfqpoint{5.627244in}{0.664838in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{0.759180in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{0.829674in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{0.829674in}}%
\pgfpathlineto{\pgfqpoint{5.627244in}{0.718297in}}%
\pgfpathlineto{\pgfqpoint{5.373873in}{0.691494in}}%
\pgfpathlineto{\pgfqpoint{4.903327in}{0.639520in}}%
\pgfpathlineto{\pgfqpoint{4.903327in}{0.639520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903327in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.903327in}{0.606153in}}{\pgfqpoint{6.278770in}{1.489805in}}{%
\pgfpathmoveto{\pgfqpoint{4.903327in}{0.669130in}}%
\pgfpathlineto{\pgfqpoint{4.903327in}{0.606153in}}%
\pgfpathlineto{\pgfqpoint{5.373873in}{0.683967in}}%
\pgfpathlineto{\pgfqpoint{5.627244in}{0.750091in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.018767in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.489805in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.489805in}}%
\pgfpathlineto{\pgfqpoint{5.627244in}{0.852985in}}%
\pgfpathlineto{\pgfqpoint{5.373873in}{0.783752in}}%
\pgfpathlineto{\pgfqpoint{4.903327in}{0.669130in}}%
\pgfpathlineto{\pgfqpoint{4.903327in}{0.669130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903327in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.903327in}{0.605786in}}{\pgfqpoint{6.278770in}{1.520965in}}{%
\pgfpathmoveto{\pgfqpoint{4.903327in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{4.903327in}{0.605786in}}%
\pgfpathlineto{\pgfqpoint{5.373873in}{0.683947in}}%
\pgfpathlineto{\pgfqpoint{5.627244in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.060399in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.520965in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.520965in}}%
\pgfpathlineto{\pgfqpoint{5.627244in}{0.850803in}}%
\pgfpathlineto{\pgfqpoint{5.373873in}{0.779334in}}%
\pgfpathlineto{\pgfqpoint{4.903327in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{4.903327in}{0.665243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903327in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903327in}{0.614694in}}%
\pgfpathlineto{\pgfqpoint{5.373873in}{0.662298in}}%
\pgfpathlineto{\pgfqpoint{5.627244in}{0.691568in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{0.794427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903327in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.903327in}{0.637641in}}%
\pgfpathlineto{\pgfqpoint{5.373873in}{0.733860in}}%
\pgfpathlineto{\pgfqpoint{5.627244in}{0.801538in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.254286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903327in}{0.543313in}}{\pgfqpoint{1.375443in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903327in}{0.635515in}}%
\pgfpathlineto{\pgfqpoint{5.373873in}{0.731640in}}%
\pgfpathlineto{\pgfqpoint{5.627244in}{0.800484in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.290682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903327in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.903327in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278770in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903327in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{0.543313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903327in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982038in}{0.972543in}}%
\pgfpathlineto{\pgfqpoint{5.869876in}{0.972543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.892365in}{0.972543in}}{\pgfqpoint{5.892365in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{5.892365in}{1.488809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.892365in}{1.511298in}}{\pgfqpoint{5.869876in}{1.511298in}}%
\pgfpathlineto{\pgfqpoint{4.982038in}{1.511298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.959549in}{1.511298in}}{\pgfqpoint{4.959549in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{4.959549in}{0.995032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.959549in}{0.972543in}}{\pgfqpoint{4.982038in}{0.972543in}}%
\pgfpathlineto{\pgfqpoint{4.982038in}{0.972543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.092128in,y=1.373122in,left,base]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Correction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004527in}{1.245309in}}%
\pgfpathlineto{\pgfqpoint{5.116971in}{1.245309in}}%
\pgfpathlineto{\pgfqpoint{5.229416in}{1.245309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.319371in,y=1.205953in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont Cal-time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.004527in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{5.116971in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{5.229416in}{1.080266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.319371in,y=1.040910in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont Test-time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516394in}{1.445002in}}%
\pgfpathlineto{\pgfqpoint{3.983606in}{1.445002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.006095in}{1.445002in}}{\pgfqpoint{4.006095in}{1.467491in}}%
\pgfpathlineto{\pgfqpoint{4.006095in}{1.621289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.006095in}{1.643778in}}{\pgfqpoint{3.983606in}{1.643778in}}%
\pgfpathlineto{\pgfqpoint{2.516394in}{1.643778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.493905in}{1.643778in}}{\pgfqpoint{2.493905in}{1.621289in}}%
\pgfpathlineto{\pgfqpoint{2.493905in}{1.467491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.493905in}{1.445002in}}{\pgfqpoint{2.516394in}{1.445002in}}%
\pgfpathlineto{\pgfqpoint{2.516394in}{1.445002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538882in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{2.651327in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{2.763771in}{1.552724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853727in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322886in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{3.435330in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{3.547775in}{1.552724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637730in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont RSCP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/combined_plot_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.997507in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.997507in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877799in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont APS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624271in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251035in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Score Function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.675793in}}%
\pgfpathlineto{\pgfqpoint{1.997507in}{0.675793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317745in, y=0.633077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{1.019484in}}%
\pgfpathlineto{\pgfqpoint{1.997507in}{1.019484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317745in, y=0.976769in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{1.363176in}}%
\pgfpathlineto{\pgfqpoint{1.997507in}{1.363176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317745in, y=1.320460in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262189in,y=1.050417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582196in}{0.906257in}}%
\pgfpathlineto{\pgfqpoint{0.874813in}{0.906257in}}%
\pgfpathlineto{\pgfqpoint{0.874813in}{1.044116in}}%
\pgfpathlineto{\pgfqpoint{0.582196in}{1.044116in}}%
\pgfpathlineto{\pgfqpoint{0.582196in}{0.906257in}}%
\pgfpathlineto{\pgfqpoint{0.582196in}{0.906257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880785in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{1.173402in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{1.173402in}{0.934612in}}%
\pgfpathlineto{\pgfqpoint{0.880785in}{0.934612in}}%
\pgfpathlineto{\pgfqpoint{0.880785in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{0.880785in}{0.820430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328668in}{0.888118in}}%
\pgfpathlineto{\pgfqpoint{1.621285in}{0.888118in}}%
\pgfpathlineto{\pgfqpoint{1.621285in}{1.063878in}}%
\pgfpathlineto{\pgfqpoint{1.328668in}{1.063878in}}%
\pgfpathlineto{\pgfqpoint{1.328668in}{0.888118in}}%
\pgfpathlineto{\pgfqpoint{1.328668in}{0.888118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627257in}{0.770785in}}%
\pgfpathlineto{\pgfqpoint{1.919874in}{0.770785in}}%
\pgfpathlineto{\pgfqpoint{1.919874in}{0.927451in}}%
\pgfpathlineto{\pgfqpoint{1.627257in}{0.927451in}}%
\pgfpathlineto{\pgfqpoint{1.627257in}{0.770785in}}%
\pgfpathlineto{\pgfqpoint{1.627257in}{0.770785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877799in}{-0.011591in}}%
\pgfpathlineto{\pgfqpoint{0.877799in}{-0.011591in}}%
\pgfpathlineto{\pgfqpoint{0.877799in}{-0.011591in}}%
\pgfpathlineto{\pgfqpoint{0.877799in}{-0.011591in}}%
\pgfpathlineto{\pgfqpoint{0.877799in}{-0.011591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877799in}{-0.011591in}}%
\pgfpathlineto{\pgfqpoint{0.877799in}{-0.011591in}}%
\pgfpathlineto{\pgfqpoint{0.877799in}{-0.011591in}}%
\pgfpathlineto{\pgfqpoint{0.877799in}{-0.011591in}}%
\pgfpathlineto{\pgfqpoint{0.877799in}{-0.011591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728505in}{0.906257in}}%
\pgfpathlineto{\pgfqpoint{0.728505in}{0.718563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728505in}{1.044116in}}%
\pgfpathlineto{\pgfqpoint{0.728505in}{1.244793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655351in}{0.718563in}}%
\pgfpathlineto{\pgfqpoint{0.801659in}{0.718563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655351in}{1.244793in}}%
\pgfpathlineto{\pgfqpoint{0.801659in}{1.244793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728505in}{0.676175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728505in}{0.672738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728505in}{0.668155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728505in}{0.694123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728505in}{1.462847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728505in}{1.256632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728505in}{1.520511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728505in}{1.284509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728505in}{1.394108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728505in}{1.259687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728505in}{1.400600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728505in}{1.283363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728505in}{1.281454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728505in}{1.265415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027094in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{1.027094in}{0.653262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027094in}{0.934612in}}%
\pgfpathlineto{\pgfqpoint{1.027094in}{1.097770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953939in}{0.653262in}}%
\pgfpathlineto{\pgfqpoint{1.100248in}{0.653262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953939in}{1.097770in}}%
\pgfpathlineto{\pgfqpoint{1.100248in}{1.097770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027094in}{0.611255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027094in}{0.606672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027094in}{0.603236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027094in}{0.628058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027094in}{1.317351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027094in}{1.125647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027094in}{1.379597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027094in}{1.146268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027094in}{1.249376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027094in}{1.129848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027094in}{1.260450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027094in}{1.108080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027094in}{1.144359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027094in}{1.150087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027094in}{1.128320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474976in}{0.888118in}}%
\pgfpathlineto{\pgfqpoint{1.474976in}{0.664718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474976in}{1.063878in}}%
\pgfpathlineto{\pgfqpoint{1.474976in}{1.320406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401822in}{0.664718in}}%
\pgfpathlineto{\pgfqpoint{1.548131in}{0.664718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401822in}{1.320406in}}%
\pgfpathlineto{\pgfqpoint{1.548131in}{1.320406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474976in}{1.422749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474976in}{1.463992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474976in}{1.407474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474976in}{1.376160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773565in}{0.770785in}}%
\pgfpathlineto{\pgfqpoint{1.773565in}{0.580323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773565in}{0.927451in}}%
\pgfpathlineto{\pgfqpoint{1.773565in}{1.151233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700411in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{1.846719in}{0.580323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700411in}{1.151233in}}%
\pgfpathlineto{\pgfqpoint{1.846719in}{1.151233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773565in}{1.258923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773565in}{1.295202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773565in}{1.244030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773565in}{1.201641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582196in}{0.968122in}}%
\pgfpathlineto{\pgfqpoint{0.874813in}{0.968122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880785in}{0.867687in}}%
\pgfpathlineto{\pgfqpoint{1.173402in}{0.867687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328668in}{0.982442in}}%
\pgfpathlineto{\pgfqpoint{1.621285in}{0.982442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627257in}{0.856613in}}%
\pgfpathlineto{\pgfqpoint{1.919874in}{0.856613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997507in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.997507in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.997507in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{1.997507in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689570in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.182513in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.182513in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.689570in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.689570in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689570in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.689570in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689570in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082450in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.082450in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082450in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475330in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.475330in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475330in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868209in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.868209in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.868209in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436042in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689570in}{0.832144in}}%
\pgfpathlineto{\pgfqpoint{4.182513in}{0.832144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323928in, y=0.789429in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689570in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{4.182513in}{1.161093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323928in, y=1.118377in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689570in}{1.490041in}}%
\pgfpathlineto{\pgfqpoint{4.182513in}{1.490041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323928in, y=1.447325in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268372in,y=1.050417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont For Free \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689570in}{1.453153in}}%
\pgfpathlineto{\pgfqpoint{2.768146in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{2.846722in}{1.419205in}}%
\pgfpathlineto{\pgfqpoint{2.925298in}{1.401057in}}%
\pgfpathlineto{\pgfqpoint{3.003874in}{1.367835in}}%
\pgfpathlineto{\pgfqpoint{3.082450in}{1.352266in}}%
\pgfpathlineto{\pgfqpoint{3.161026in}{1.321832in}}%
\pgfpathlineto{\pgfqpoint{3.239602in}{1.295286in}}%
\pgfpathlineto{\pgfqpoint{3.318178in}{1.289437in}}%
\pgfpathlineto{\pgfqpoint{3.396754in}{1.275215in}}%
\pgfpathlineto{\pgfqpoint{3.475330in}{1.234750in}}%
\pgfpathlineto{\pgfqpoint{3.553906in}{1.205456in}}%
\pgfpathlineto{\pgfqpoint{3.632482in}{1.179102in}}%
\pgfpathlineto{\pgfqpoint{3.711058in}{1.140622in}}%
\pgfpathlineto{\pgfqpoint{3.789634in}{1.098884in}}%
\pgfpathlineto{\pgfqpoint{3.868209in}{1.062505in}}%
\pgfpathlineto{\pgfqpoint{3.946785in}{0.998141in}}%
\pgfpathlineto{\pgfqpoint{4.025361in}{0.918320in}}%
\pgfpathlineto{\pgfqpoint{4.103937in}{0.823514in}}%
\pgfpathlineto{\pgfqpoint{4.182513in}{0.618690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689570in}{1.434720in}}%
\pgfpathlineto{\pgfqpoint{2.689570in}{1.471137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768146in}{1.408749in}}%
\pgfpathlineto{\pgfqpoint{2.768146in}{1.439461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846722in}{1.402378in}}%
\pgfpathlineto{\pgfqpoint{2.846722in}{1.437770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925298in}{1.386310in}}%
\pgfpathlineto{\pgfqpoint{2.925298in}{1.417113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003874in}{1.355121in}}%
\pgfpathlineto{\pgfqpoint{3.003874in}{1.381861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082450in}{1.341083in}}%
\pgfpathlineto{\pgfqpoint{3.082450in}{1.363828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161026in}{1.306720in}}%
\pgfpathlineto{\pgfqpoint{3.161026in}{1.337504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239602in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{3.239602in}{1.311666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318178in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{3.318178in}{1.304189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396754in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{3.396754in}{1.292930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475330in}{1.217881in}}%
\pgfpathlineto{\pgfqpoint{3.475330in}{1.251304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553906in}{1.189224in}}%
\pgfpathlineto{\pgfqpoint{3.553906in}{1.224295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632482in}{1.161371in}}%
\pgfpathlineto{\pgfqpoint{3.632482in}{1.198356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711058in}{1.127772in}}%
\pgfpathlineto{\pgfqpoint{3.711058in}{1.154566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789634in}{1.081388in}}%
\pgfpathlineto{\pgfqpoint{3.789634in}{1.115707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868209in}{1.042677in}}%
\pgfpathlineto{\pgfqpoint{3.868209in}{1.081715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946785in}{0.977439in}}%
\pgfpathlineto{\pgfqpoint{3.946785in}{1.019636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025361in}{0.892635in}}%
\pgfpathlineto{\pgfqpoint{4.025361in}{0.945765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103937in}{0.792663in}}%
\pgfpathlineto{\pgfqpoint{4.103937in}{0.850446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182513in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{4.182513in}{0.661014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689570in}{1.497661in}}%
\pgfpathlineto{\pgfqpoint{2.768146in}{1.504617in}}%
\pgfpathlineto{\pgfqpoint{2.846722in}{1.511113in}}%
\pgfpathlineto{\pgfqpoint{2.925298in}{1.511893in}}%
\pgfpathlineto{\pgfqpoint{3.003874in}{1.511205in}}%
\pgfpathlineto{\pgfqpoint{3.082450in}{1.508657in}}%
\pgfpathlineto{\pgfqpoint{3.161026in}{1.486937in}}%
\pgfpathlineto{\pgfqpoint{3.239602in}{1.463940in}}%
\pgfpathlineto{\pgfqpoint{3.318178in}{1.462082in}}%
\pgfpathlineto{\pgfqpoint{3.396754in}{1.445353in}}%
\pgfpathlineto{\pgfqpoint{3.475330in}{1.408421in}}%
\pgfpathlineto{\pgfqpoint{3.553906in}{1.373559in}}%
\pgfpathlineto{\pgfqpoint{3.632482in}{1.346421in}}%
\pgfpathlineto{\pgfqpoint{3.711058in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{3.789634in}{1.274775in}}%
\pgfpathlineto{\pgfqpoint{3.868209in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{3.946785in}{1.216025in}}%
\pgfpathlineto{\pgfqpoint{4.025361in}{1.183312in}}%
\pgfpathlineto{\pgfqpoint{4.103937in}{1.153448in}}%
\pgfpathlineto{\pgfqpoint{4.182513in}{1.060768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689570in}{1.483435in}}%
\pgfpathlineto{\pgfqpoint{2.689570in}{1.511406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768146in}{1.493790in}}%
\pgfpathlineto{\pgfqpoint{2.768146in}{1.514829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846722in}{1.502118in}}%
\pgfpathlineto{\pgfqpoint{2.846722in}{1.519812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925298in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{2.925298in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003874in}{1.501645in}}%
\pgfpathlineto{\pgfqpoint{3.003874in}{1.520359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082450in}{1.499099in}}%
\pgfpathlineto{\pgfqpoint{3.082450in}{1.517649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161026in}{1.472146in}}%
\pgfpathlineto{\pgfqpoint{3.161026in}{1.501201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239602in}{1.446368in}}%
\pgfpathlineto{\pgfqpoint{3.239602in}{1.481158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318178in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.318178in}{1.479183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396754in}{1.427410in}}%
\pgfpathlineto{\pgfqpoint{3.396754in}{1.462472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475330in}{1.388854in}}%
\pgfpathlineto{\pgfqpoint{3.475330in}{1.427846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553906in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{3.553906in}{1.393588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632482in}{1.327531in}}%
\pgfpathlineto{\pgfqpoint{3.632482in}{1.366091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711058in}{1.290675in}}%
\pgfpathlineto{\pgfqpoint{3.711058in}{1.318746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789634in}{1.263212in}}%
\pgfpathlineto{\pgfqpoint{3.789634in}{1.286429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868209in}{1.236160in}}%
\pgfpathlineto{\pgfqpoint{3.868209in}{1.259984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946785in}{1.206365in}}%
\pgfpathlineto{\pgfqpoint{3.946785in}{1.227079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025361in}{1.169593in}}%
\pgfpathlineto{\pgfqpoint{4.025361in}{1.195888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103937in}{1.140223in}}%
\pgfpathlineto{\pgfqpoint{4.103937in}{1.164995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689570in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182513in}{1.039382in}}%
\pgfpathlineto{\pgfqpoint{4.182513in}{1.081934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689570in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.689570in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182513in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.182513in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689570in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.182513in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689570in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{4.182513in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702435in}{0.589536in}}%
\pgfpathlineto{\pgfqpoint{4.169648in}{0.589536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.192137in}{0.589536in}}{\pgfqpoint{4.192137in}{0.612024in}}%
\pgfpathlineto{\pgfqpoint{4.192137in}{0.765823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.192137in}{0.788312in}}{\pgfqpoint{4.169648in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{2.702435in}{0.788312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.679946in}{0.788312in}}{\pgfqpoint{2.679946in}{0.765823in}}%
\pgfpathlineto{\pgfqpoint{2.679946in}{0.612024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.679946in}{0.589536in}}{\pgfqpoint{2.702435in}{0.589536in}}%
\pgfpathlineto{\pgfqpoint{2.702435in}{0.589536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724924in}{0.697258in}}%
\pgfpathlineto{\pgfqpoint{2.837369in}{0.697258in}}%
\pgfpathlineto{\pgfqpoint{2.949813in}{0.697258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039769in,y=0.657903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588045in}{0.697258in}}%
\pgfpathlineto{\pgfqpoint{3.700489in}{0.697258in}}%
\pgfpathlineto{\pgfqpoint{3.812934in}{0.697258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902889in,y=0.657903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874577in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874577in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.874577in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272695in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.272695in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.272695in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.670813in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.670813in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.670813in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.068931in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{6.068931in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.068931in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.621048in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874577in}{0.708312in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{0.708312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.580475in, y=0.665597in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874577in}{0.979045in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{0.979045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.580475in, y=0.936329in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874577in}{1.249778in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.249778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.580475in, y=1.207062in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874577in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.508935in, y=1.477795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453379in,y=1.050417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.874577in}{0.580323in}}{\pgfqpoint{6.367520in}{1.520511in}}{%
\pgfpathmoveto{\pgfqpoint{4.874577in}{0.585634in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{4.994012in}{0.601781in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.623407in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{0.657233in}}%
\pgfpathlineto{\pgfqpoint{5.372224in}{0.706180in}}%
\pgfpathlineto{\pgfqpoint{5.611095in}{1.221212in}}%
\pgfpathlineto{\pgfqpoint{5.869872in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{5.869872in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{5.611095in}{1.340623in}}%
\pgfpathlineto{\pgfqpoint{5.372224in}{0.718514in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{0.667584in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.629368in}}%
\pgfpathlineto{\pgfqpoint{4.994012in}{0.607796in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.585634in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.585634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.874577in}{0.618615in}}{\pgfqpoint{6.367520in}{1.363583in}}{%
\pgfpathmoveto{\pgfqpoint{4.874577in}{0.626062in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.618615in}}%
\pgfpathlineto{\pgfqpoint{4.994012in}{0.634830in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.652208in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{0.675918in}}%
\pgfpathlineto{\pgfqpoint{5.372224in}{0.707355in}}%
\pgfpathlineto{\pgfqpoint{5.611095in}{0.762398in}}%
\pgfpathlineto{\pgfqpoint{5.869872in}{0.838247in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.286626in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.363583in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.363583in}}%
\pgfpathlineto{\pgfqpoint{5.869872in}{0.852413in}}%
\pgfpathlineto{\pgfqpoint{5.611095in}{0.774310in}}%
\pgfpathlineto{\pgfqpoint{5.372224in}{0.716268in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{0.684392in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.660656in}}%
\pgfpathlineto{\pgfqpoint{4.994012in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.626062in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.626062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.874577in}{0.674669in}}{\pgfqpoint{6.367520in}{0.931875in}}{%
\pgfpathmoveto{\pgfqpoint{4.874577in}{0.684093in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.674669in}}%
\pgfpathlineto{\pgfqpoint{4.994012in}{0.692965in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.707979in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{0.725364in}}%
\pgfpathlineto{\pgfqpoint{5.372224in}{0.746663in}}%
\pgfpathlineto{\pgfqpoint{5.611095in}{0.780475in}}%
\pgfpathlineto{\pgfqpoint{5.869872in}{0.822114in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{0.917168in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{0.931875in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{0.931875in}}%
\pgfpathlineto{\pgfqpoint{5.869872in}{0.833525in}}%
\pgfpathlineto{\pgfqpoint{5.611095in}{0.790206in}}%
\pgfpathlineto{\pgfqpoint{5.372224in}{0.757011in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{0.734864in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.717642in}}%
\pgfpathlineto{\pgfqpoint{4.994012in}{0.702491in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.684093in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.684093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.874577in}{0.583255in}}{\pgfqpoint{6.367520in}{1.520511in}}{%
\pgfpathmoveto{\pgfqpoint{4.874577in}{0.589165in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.583255in}}%
\pgfpathlineto{\pgfqpoint{4.994012in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.665584in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{0.799139in}}%
\pgfpathlineto{\pgfqpoint{5.372224in}{1.308819in}}%
\pgfpathlineto{\pgfqpoint{5.611095in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{5.869872in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{5.869872in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{5.611095in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{5.372224in}{1.416507in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{0.893648in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.677466in}}%
\pgfpathlineto{\pgfqpoint{4.994012in}{0.622887in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.589165in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.589165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.874577in}{0.619318in}}{\pgfqpoint{6.367520in}{1.520511in}}{%
\pgfpathmoveto{\pgfqpoint{4.874577in}{0.625876in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.619318in}}%
\pgfpathlineto{\pgfqpoint{4.994012in}{0.650284in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.680908in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{0.731193in}}%
\pgfpathlineto{\pgfqpoint{5.372224in}{0.784480in}}%
\pgfpathlineto{\pgfqpoint{5.611095in}{0.953282in}}%
\pgfpathlineto{\pgfqpoint{5.869872in}{1.436688in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{5.869872in}{1.492980in}}%
\pgfpathlineto{\pgfqpoint{5.611095in}{0.995730in}}%
\pgfpathlineto{\pgfqpoint{5.372224in}{0.799468in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{0.744373in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.691067in}}%
\pgfpathlineto{\pgfqpoint{4.994012in}{0.660297in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.625876in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.625876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.874577in}{0.680330in}}{\pgfqpoint{6.367520in}{1.166809in}}{%
\pgfpathmoveto{\pgfqpoint{4.874577in}{0.689734in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.680330in}}%
\pgfpathlineto{\pgfqpoint{4.994012in}{0.705257in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.732467in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{0.763729in}}%
\pgfpathlineto{\pgfqpoint{5.372224in}{0.790881in}}%
\pgfpathlineto{\pgfqpoint{5.611095in}{0.870488in}}%
\pgfpathlineto{\pgfqpoint{5.869872in}{0.950802in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.142874in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.166809in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.166809in}}%
\pgfpathlineto{\pgfqpoint{5.869872in}{0.965976in}}%
\pgfpathlineto{\pgfqpoint{5.611095in}{0.885686in}}%
\pgfpathlineto{\pgfqpoint{5.372224in}{0.802893in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{0.774246in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.743506in}}%
\pgfpathlineto{\pgfqpoint{4.994012in}{0.714859in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.689734in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{0.689734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874577in}{0.582926in}}%
\pgfpathlineto{\pgfqpoint{4.994012in}{0.604508in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.626305in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{0.662352in}}%
\pgfpathlineto{\pgfqpoint{5.372224in}{0.712084in}}%
\pgfpathlineto{\pgfqpoint{5.611095in}{1.281391in}}%
\pgfpathlineto{\pgfqpoint{5.869872in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.874577in}{0.622468in}}%
\pgfpathlineto{\pgfqpoint{4.994012in}{0.638671in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.656459in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{0.680066in}}%
\pgfpathlineto{\pgfqpoint{5.372224in}{0.711764in}}%
\pgfpathlineto{\pgfqpoint{5.611095in}{0.768317in}}%
\pgfpathlineto{\pgfqpoint{5.869872in}{0.845156in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.323464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.874577in}{0.679381in}}%
\pgfpathlineto{\pgfqpoint{4.994012in}{0.697555in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.712649in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{0.729986in}}%
\pgfpathlineto{\pgfqpoint{5.372224in}{0.751872in}}%
\pgfpathlineto{\pgfqpoint{5.611095in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{5.869872in}{0.827672in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{0.924685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874577in}{0.586124in}}%
\pgfpathlineto{\pgfqpoint{4.994012in}{0.617855in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.671442in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{0.843365in}}%
\pgfpathlineto{\pgfqpoint{5.372224in}{1.365057in}}%
\pgfpathlineto{\pgfqpoint{5.611095in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{5.869872in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.874577in}{0.622181in}}%
\pgfpathlineto{\pgfqpoint{4.994012in}{0.655453in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.685878in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{0.737439in}}%
\pgfpathlineto{\pgfqpoint{5.372224in}{0.791774in}}%
\pgfpathlineto{\pgfqpoint{5.611095in}{0.971573in}}%
\pgfpathlineto{\pgfqpoint{5.869872in}{1.466251in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.874577in}{0.533313in}}{\pgfqpoint{1.492943in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.874577in}{0.684943in}}%
\pgfpathlineto{\pgfqpoint{4.994012in}{0.710024in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.738021in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{0.768657in}}%
\pgfpathlineto{\pgfqpoint{5.372224in}{0.796629in}}%
\pgfpathlineto{\pgfqpoint{5.611095in}{0.877863in}}%
\pgfpathlineto{\pgfqpoint{5.869872in}{0.957939in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.154077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874577in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.874577in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.367520in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874577in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874577in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{6.367520in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953288in}{0.807501in}}%
\pgfpathlineto{\pgfqpoint{5.563474in}{0.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.585963in}{0.807501in}}{\pgfqpoint{5.585963in}{0.829989in}}%
\pgfpathlineto{\pgfqpoint{5.585963in}{1.488809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.585963in}{1.511298in}}{\pgfqpoint{5.563474in}{1.511298in}}%
\pgfpathlineto{\pgfqpoint{4.953288in}{1.511298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.930799in}{1.511298in}}{\pgfqpoint{4.930799in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{4.930799in}{0.829989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.930799in}{0.807501in}}{\pgfqpoint{4.953288in}{0.807501in}}%
\pgfpathlineto{\pgfqpoint{4.953288in}{0.807501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219408in,y=1.373122in,left,base]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975777in}{1.245309in}}%
\pgfpathlineto{\pgfqpoint{5.088221in}{1.245309in}}%
\pgfpathlineto{\pgfqpoint{5.200666in}{1.245309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.290621in,y=1.205953in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.975777in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{5.088221in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{5.200666in}{1.080266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.290621in,y=1.040910in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.975777in}{0.915223in}}%
\pgfpathlineto{\pgfqpoint{5.088221in}{0.915223in}}%
\pgfpathlineto{\pgfqpoint{5.200666in}{0.915223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.290621in,y=0.875867in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/efficiency.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.925000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.302510in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.302510in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704050in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont APS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103023in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903537in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Score Function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.675793in}}%
\pgfpathlineto{\pgfqpoint{1.302510in}{0.675793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317745in, y=0.633077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{1.019484in}}%
\pgfpathlineto{\pgfqpoint{1.302510in}{1.019484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317745in, y=0.976769in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{1.363176in}}%
\pgfpathlineto{\pgfqpoint{1.302510in}{1.363176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317745in, y=1.320460in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262189in,y=1.050417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546057in}{0.906257in}}%
\pgfpathlineto{\pgfqpoint{0.702454in}{0.906257in}}%
\pgfpathlineto{\pgfqpoint{0.702454in}{1.044116in}}%
\pgfpathlineto{\pgfqpoint{0.546057in}{1.044116in}}%
\pgfpathlineto{\pgfqpoint{0.546057in}{0.906257in}}%
\pgfpathlineto{\pgfqpoint{0.546057in}{0.906257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705646in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{0.862043in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{0.862043in}{0.934612in}}%
\pgfpathlineto{\pgfqpoint{0.705646in}{0.934612in}}%
\pgfpathlineto{\pgfqpoint{0.705646in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{0.705646in}{0.820430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945030in}{0.888118in}}%
\pgfpathlineto{\pgfqpoint{1.101427in}{0.888118in}}%
\pgfpathlineto{\pgfqpoint{1.101427in}{1.063878in}}%
\pgfpathlineto{\pgfqpoint{0.945030in}{1.063878in}}%
\pgfpathlineto{\pgfqpoint{0.945030in}{0.888118in}}%
\pgfpathlineto{\pgfqpoint{0.945030in}{0.888118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104619in}{0.770785in}}%
\pgfpathlineto{\pgfqpoint{1.261017in}{0.770785in}}%
\pgfpathlineto{\pgfqpoint{1.261017in}{0.927451in}}%
\pgfpathlineto{\pgfqpoint{1.104619in}{0.927451in}}%
\pgfpathlineto{\pgfqpoint{1.104619in}{0.770785in}}%
\pgfpathlineto{\pgfqpoint{1.104619in}{0.770785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704050in}{-0.011591in}}%
\pgfpathlineto{\pgfqpoint{0.704050in}{-0.011591in}}%
\pgfpathlineto{\pgfqpoint{0.704050in}{-0.011591in}}%
\pgfpathlineto{\pgfqpoint{0.704050in}{-0.011591in}}%
\pgfpathlineto{\pgfqpoint{0.704050in}{-0.011591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704050in}{-0.011591in}}%
\pgfpathlineto{\pgfqpoint{0.704050in}{-0.011591in}}%
\pgfpathlineto{\pgfqpoint{0.704050in}{-0.011591in}}%
\pgfpathlineto{\pgfqpoint{0.704050in}{-0.011591in}}%
\pgfpathlineto{\pgfqpoint{0.704050in}{-0.011591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624255in}{0.906257in}}%
\pgfpathlineto{\pgfqpoint{0.624255in}{0.718563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624255in}{1.044116in}}%
\pgfpathlineto{\pgfqpoint{0.624255in}{1.244793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585156in}{0.718563in}}%
\pgfpathlineto{\pgfqpoint{0.663355in}{0.718563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585156in}{1.244793in}}%
\pgfpathlineto{\pgfqpoint{0.663355in}{1.244793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624255in}{0.676175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624255in}{0.672738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624255in}{0.668155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624255in}{0.694123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624255in}{1.462847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624255in}{1.256632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624255in}{1.520511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624255in}{1.284509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624255in}{1.394108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624255in}{1.259687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624255in}{1.400600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624255in}{1.283363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624255in}{1.281454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624255in}{1.265415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783845in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{0.783845in}{0.653262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783845in}{0.934612in}}%
\pgfpathlineto{\pgfqpoint{0.783845in}{1.097770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744745in}{0.653262in}}%
\pgfpathlineto{\pgfqpoint{0.822944in}{0.653262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744745in}{1.097770in}}%
\pgfpathlineto{\pgfqpoint{0.822944in}{1.097770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783845in}{0.611255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783845in}{0.606672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783845in}{0.603236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783845in}{0.628058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783845in}{1.317351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783845in}{1.125647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783845in}{1.379597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783845in}{1.146268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783845in}{1.249376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783845in}{1.129848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783845in}{1.260450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783845in}{1.108080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783845in}{1.144359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783845in}{1.150087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783845in}{1.128320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023229in}{0.888118in}}%
\pgfpathlineto{\pgfqpoint{1.023229in}{0.664718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023229in}{1.063878in}}%
\pgfpathlineto{\pgfqpoint{1.023229in}{1.320406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984129in}{0.664718in}}%
\pgfpathlineto{\pgfqpoint{1.062328in}{0.664718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984129in}{1.320406in}}%
\pgfpathlineto{\pgfqpoint{1.062328in}{1.320406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023229in}{1.422749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023229in}{1.463992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023229in}{1.407474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023229in}{1.376160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182818in}{0.770785in}}%
\pgfpathlineto{\pgfqpoint{1.182818in}{0.580323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182818in}{0.927451in}}%
\pgfpathlineto{\pgfqpoint{1.182818in}{1.151233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143719in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{1.221917in}{0.580323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143719in}{1.151233in}}%
\pgfpathlineto{\pgfqpoint{1.221917in}{1.151233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182818in}{1.258923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182818in}{1.295202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182818in}{1.244030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182818in}{1.201641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546057in}{0.968122in}}%
\pgfpathlineto{\pgfqpoint{0.702454in}{0.968122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705646in}{0.867687in}}%
\pgfpathlineto{\pgfqpoint{0.862043in}{0.867687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945030in}{0.982442in}}%
\pgfpathlineto{\pgfqpoint{1.101427in}{0.982442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104619in}{0.856613in}}%
\pgfpathlineto{\pgfqpoint{1.261017in}{0.856613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302510in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.302510in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.302510in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{1.302510in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994573in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.792520in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.792520in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{1.994573in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{1.994573in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030844in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.030844in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.030844in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412636in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.412636in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412636in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393547in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994573in}{0.834204in}}%
\pgfpathlineto{\pgfqpoint{2.792520in}{0.834204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628931in, y=0.791488in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994573in}{1.162314in}}%
\pgfpathlineto{\pgfqpoint{2.792520in}{1.162314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628931in, y=1.119599in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994573in}{1.490424in}}%
\pgfpathlineto{\pgfqpoint{2.792520in}{1.490424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628931in, y=1.447709in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573376in,y=1.050417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont For Free \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030844in}{1.453631in}}%
\pgfpathlineto{\pgfqpoint{2.069023in}{1.424575in}}%
\pgfpathlineto{\pgfqpoint{2.107202in}{1.419770in}}%
\pgfpathlineto{\pgfqpoint{2.145381in}{1.401668in}}%
\pgfpathlineto{\pgfqpoint{2.183561in}{1.368530in}}%
\pgfpathlineto{\pgfqpoint{2.221740in}{1.353001in}}%
\pgfpathlineto{\pgfqpoint{2.259919in}{1.322644in}}%
\pgfpathlineto{\pgfqpoint{2.298099in}{1.296166in}}%
\pgfpathlineto{\pgfqpoint{2.336278in}{1.290332in}}%
\pgfpathlineto{\pgfqpoint{2.374457in}{1.276146in}}%
\pgfpathlineto{\pgfqpoint{2.412636in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{2.450816in}{1.206564in}}%
\pgfpathlineto{\pgfqpoint{2.488995in}{1.180277in}}%
\pgfpathlineto{\pgfqpoint{2.527174in}{1.141896in}}%
\pgfpathlineto{\pgfqpoint{2.565353in}{1.100264in}}%
\pgfpathlineto{\pgfqpoint{2.603533in}{1.063978in}}%
\pgfpathlineto{\pgfqpoint{2.641712in}{0.999777in}}%
\pgfpathlineto{\pgfqpoint{2.679891in}{0.920160in}}%
\pgfpathlineto{\pgfqpoint{2.718070in}{0.825595in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.621293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030844in}{1.436218in}}%
\pgfpathlineto{\pgfqpoint{2.030844in}{1.471206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069023in}{1.408620in}}%
\pgfpathlineto{\pgfqpoint{2.069023in}{1.440765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107202in}{1.402196in}}%
\pgfpathlineto{\pgfqpoint{2.107202in}{1.435768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145381in}{1.386427in}}%
\pgfpathlineto{\pgfqpoint{2.145381in}{1.418055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183561in}{1.355781in}}%
\pgfpathlineto{\pgfqpoint{2.183561in}{1.381362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221740in}{1.342121in}}%
\pgfpathlineto{\pgfqpoint{2.221740in}{1.364798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259919in}{1.307225in}}%
\pgfpathlineto{\pgfqpoint{2.259919in}{1.337976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298099in}{1.279293in}}%
\pgfpathlineto{\pgfqpoint{2.298099in}{1.312449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336278in}{1.273505in}}%
\pgfpathlineto{\pgfqpoint{2.336278in}{1.305232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374457in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{2.374457in}{1.292505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412636in}{1.218022in}}%
\pgfpathlineto{\pgfqpoint{2.412636in}{1.252010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450816in}{1.189853in}}%
\pgfpathlineto{\pgfqpoint{2.450816in}{1.223072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488995in}{1.161870in}}%
\pgfpathlineto{\pgfqpoint{2.488995in}{1.197324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527174in}{1.128213in}}%
\pgfpathlineto{\pgfqpoint{2.527174in}{1.155416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565353in}{1.083260in}}%
\pgfpathlineto{\pgfqpoint{2.565353in}{1.116068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603533in}{1.044487in}}%
\pgfpathlineto{\pgfqpoint{2.603533in}{1.082849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641712in}{0.979369in}}%
\pgfpathlineto{\pgfqpoint{2.641712in}{1.020391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679891in}{0.892612in}}%
\pgfpathlineto{\pgfqpoint{2.679891in}{0.948990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718070in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{2.718070in}{0.852222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.659666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030844in}{1.498026in}}%
\pgfpathlineto{\pgfqpoint{2.069023in}{1.504963in}}%
\pgfpathlineto{\pgfqpoint{2.107202in}{1.511443in}}%
\pgfpathlineto{\pgfqpoint{2.145381in}{1.512222in}}%
\pgfpathlineto{\pgfqpoint{2.183561in}{1.511535in}}%
\pgfpathlineto{\pgfqpoint{2.221740in}{1.508993in}}%
\pgfpathlineto{\pgfqpoint{2.259919in}{1.487329in}}%
\pgfpathlineto{\pgfqpoint{2.298099in}{1.464390in}}%
\pgfpathlineto{\pgfqpoint{2.336278in}{1.462537in}}%
\pgfpathlineto{\pgfqpoint{2.374457in}{1.445850in}}%
\pgfpathlineto{\pgfqpoint{2.412636in}{1.409013in}}%
\pgfpathlineto{\pgfqpoint{2.450816in}{1.374240in}}%
\pgfpathlineto{\pgfqpoint{2.488995in}{1.347170in}}%
\pgfpathlineto{\pgfqpoint{2.527174in}{1.305574in}}%
\pgfpathlineto{\pgfqpoint{2.565353in}{1.275707in}}%
\pgfpathlineto{\pgfqpoint{2.603533in}{1.249397in}}%
\pgfpathlineto{\pgfqpoint{2.641712in}{1.217106in}}%
\pgfpathlineto{\pgfqpoint{2.679891in}{1.184477in}}%
\pgfpathlineto{\pgfqpoint{2.718070in}{1.154689in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.062245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030844in}{1.483432in}}%
\pgfpathlineto{\pgfqpoint{2.030844in}{1.511516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069023in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{2.069023in}{1.515216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107202in}{1.501876in}}%
\pgfpathlineto{\pgfqpoint{2.107202in}{1.519718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145381in}{1.503806in}}%
\pgfpathlineto{\pgfqpoint{2.145381in}{1.519924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183561in}{1.502386in}}%
\pgfpathlineto{\pgfqpoint{2.183561in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221740in}{1.499879in}}%
\pgfpathlineto{\pgfqpoint{2.221740in}{1.517730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259919in}{1.472306in}}%
\pgfpathlineto{\pgfqpoint{2.259919in}{1.501271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298099in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{2.298099in}{1.481754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336278in}{1.446039in}}%
\pgfpathlineto{\pgfqpoint{2.336278in}{1.479725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374457in}{1.428888in}}%
\pgfpathlineto{\pgfqpoint{2.374457in}{1.461728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412636in}{1.388780in}}%
\pgfpathlineto{\pgfqpoint{2.412636in}{1.428007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450816in}{1.355490in}}%
\pgfpathlineto{\pgfqpoint{2.450816in}{1.394420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488995in}{1.328180in}}%
\pgfpathlineto{\pgfqpoint{2.488995in}{1.366426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527174in}{1.292280in}}%
\pgfpathlineto{\pgfqpoint{2.527174in}{1.319983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565353in}{1.263234in}}%
\pgfpathlineto{\pgfqpoint{2.565353in}{1.288851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603533in}{1.238028in}}%
\pgfpathlineto{\pgfqpoint{2.603533in}{1.261395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641712in}{1.207575in}}%
\pgfpathlineto{\pgfqpoint{2.641712in}{1.227445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679891in}{1.171163in}}%
\pgfpathlineto{\pgfqpoint{2.679891in}{1.197433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718070in}{1.141514in}}%
\pgfpathlineto{\pgfqpoint{2.718070in}{1.165784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994573in}{0.533313in}}{\pgfqpoint{0.797947in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{1.043580in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.083485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994573in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.994573in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792520in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.792520in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994573in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.792520in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994573in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.792520in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051942in}{0.589536in}}%
\pgfpathlineto{\pgfqpoint{2.735151in}{0.589536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.757640in}{0.589536in}}{\pgfqpoint{2.757640in}{0.612024in}}%
\pgfpathlineto{\pgfqpoint{2.757640in}{0.930866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.757640in}{0.953354in}}{\pgfqpoint{2.735151in}{0.953354in}}%
\pgfpathlineto{\pgfqpoint{2.051942in}{0.953354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.029453in}{0.953354in}}{\pgfqpoint{2.029453in}{0.930866in}}%
\pgfpathlineto{\pgfqpoint{2.029453in}{0.612024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.029453in}{0.589536in}}{\pgfqpoint{2.051942in}{0.589536in}}%
\pgfpathlineto{\pgfqpoint{2.051942in}{0.589536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074431in}{0.862301in}}%
\pgfpathlineto{\pgfqpoint{2.186875in}{0.862301in}}%
\pgfpathlineto{\pgfqpoint{2.299320in}{0.862301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389275in,y=0.822945in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074431in}{0.697258in}}%
\pgfpathlineto{\pgfqpoint{2.186875in}{0.697258in}}%
\pgfpathlineto{\pgfqpoint{2.299320in}{0.697258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389275in,y=0.657903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont CAS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/error-corrected-both-methods.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.795000in}{2.040000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{2.040000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.040000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.907520in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{1.907520in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.543313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.543313in}}{\pgfqpoint{1.997957in}{1.364207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996436in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{0.996436in}{1.907520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996436in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.543313in}}{\pgfqpoint{1.997957in}{1.364207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522214in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{1.522214in}{1.907520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522214in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.543313in}}{\pgfqpoint{1.997957in}{1.364207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047992in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.047992in}{1.907520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047992in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.543313in}}{\pgfqpoint{1.997957in}{1.364207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573770in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.907520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573770in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574792in,y=0.263659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.543313in}}{\pgfqpoint{1.997957in}{1.364207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.662135in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{0.662135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388995in, y=0.619419in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.543313in}}{\pgfqpoint{1.997957in}{1.364207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.932742in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{0.932742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388995in, y=0.890026in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.543313in}}{\pgfqpoint{1.997957in}{1.364207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{1.203349in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.203349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388995in, y=1.160634in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.543313in}}{\pgfqpoint{1.997957in}{1.364207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.473956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388995in, y=1.431241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.543313in}}{\pgfqpoint{1.997957in}{1.364207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{1.744564in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.744564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317455in, y=1.701848in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261899in,y=1.225417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.543313in}}{\pgfqpoint{1.997957in}{1.364207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.575813in}{0.612919in}}{\pgfqpoint{2.573770in}{0.910887in}}{%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.674613in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.612919in}}%
\pgfpathlineto{\pgfqpoint{1.259325in}{0.666638in}}%
\pgfpathlineto{\pgfqpoint{1.627369in}{0.706072in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{0.823295in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{0.910887in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{0.910887in}}%
\pgfpathlineto{\pgfqpoint{1.627369in}{0.772497in}}%
\pgfpathlineto{\pgfqpoint{1.259325in}{0.739193in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.674613in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.674613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.543313in}}{\pgfqpoint{1.997957in}{1.364207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.575813in}{0.633153in}}{\pgfqpoint{2.573770in}{1.731126in}}{%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.711405in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.633153in}}%
\pgfpathlineto{\pgfqpoint{1.259325in}{0.729840in}}%
\pgfpathlineto{\pgfqpoint{1.627369in}{0.812002in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.145842in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.731126in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.731126in}}%
\pgfpathlineto{\pgfqpoint{1.627369in}{0.939852in}}%
\pgfpathlineto{\pgfqpoint{1.259325in}{0.853827in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.711405in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.711405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.543313in}}{\pgfqpoint{1.997957in}{1.364207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.575813in}{0.632698in}}{\pgfqpoint{2.573770in}{1.769843in}}{%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.632698in}}%
\pgfpathlineto{\pgfqpoint{1.259325in}{0.729815in}}%
\pgfpathlineto{\pgfqpoint{1.627369in}{0.812094in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.197571in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.769843in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.769843in}}%
\pgfpathlineto{\pgfqpoint{1.627369in}{0.937141in}}%
\pgfpathlineto{\pgfqpoint{1.259325in}{0.848338in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.706575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.543313in}}{\pgfqpoint{1.997957in}{1.364207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.575813in}{0.605323in}}{\pgfqpoint{2.573770in}{1.845511in}}{%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.714064in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.619048in}}%
\pgfpathlineto{\pgfqpoint{1.259325in}{0.605323in}}%
\pgfpathlineto{\pgfqpoint{1.627369in}{1.015600in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.744564in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.744564in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.744564in}}%
\pgfpathlineto{\pgfqpoint{1.627369in}{1.845511in}}%
\pgfpathlineto{\pgfqpoint{1.259325in}{1.311620in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.714064in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.714064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.543313in}}{\pgfqpoint{1.997957in}{1.364207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.643766in}}%
\pgfpathlineto{\pgfqpoint{1.259325in}{0.702916in}}%
\pgfpathlineto{\pgfqpoint{1.627369in}{0.739284in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{0.867091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.543313in}}{\pgfqpoint{1.997957in}{1.364207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.672279in}}%
\pgfpathlineto{\pgfqpoint{1.259325in}{0.791834in}}%
\pgfpathlineto{\pgfqpoint{1.627369in}{0.875927in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.438484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.543313in}}{\pgfqpoint{1.997957in}{1.364207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.669637in}}%
\pgfpathlineto{\pgfqpoint{1.259325in}{0.789076in}}%
\pgfpathlineto{\pgfqpoint{1.627369in}{0.874618in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.483707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.543313in}}{\pgfqpoint{1.997957in}{1.364207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.666556in}}%
\pgfpathlineto{\pgfqpoint{1.259325in}{0.958472in}}%
\pgfpathlineto{\pgfqpoint{1.627369in}{1.430555in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.744564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{1.907520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573770in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.907520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{0.543313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{1.907520in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.907520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654524in}{1.157393in}}%
\pgfpathlineto{\pgfqpoint{1.542363in}{1.157393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564852in}{1.157393in}}{\pgfqpoint{1.564852in}{1.179882in}}%
\pgfpathlineto{\pgfqpoint{1.564852in}{1.828809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564852in}{1.851298in}}{\pgfqpoint{1.542363in}{1.851298in}}%
\pgfpathlineto{\pgfqpoint{0.654524in}{1.851298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.632036in}{1.851298in}}{\pgfqpoint{0.632036in}{1.828809in}}%
\pgfpathlineto{\pgfqpoint{0.632036in}{1.179882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.632036in}{1.157393in}}{\pgfqpoint{0.654524in}{1.157393in}}%
\pgfpathlineto{\pgfqpoint{0.654524in}{1.157393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677013in}{1.760244in}}%
\pgfpathlineto{\pgfqpoint{0.789458in}{1.760244in}}%
\pgfpathlineto{\pgfqpoint{0.901902in}{1.760244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991858in,y=1.720889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677013in}{1.595201in}}%
\pgfpathlineto{\pgfqpoint{0.789458in}{1.595201in}}%
\pgfpathlineto{\pgfqpoint{0.901902in}{1.595201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991858in,y=1.555846in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677013in}{1.430159in}}%
\pgfpathlineto{\pgfqpoint{0.789458in}{1.430159in}}%
\pgfpathlineto{\pgfqpoint{0.901902in}{1.430159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991858in,y=1.390803in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont Cal-time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677013in}{1.265116in}}%
\pgfpathlineto{\pgfqpoint{0.789458in}{1.265116in}}%
\pgfpathlineto{\pgfqpoint{0.901902in}{1.265116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991858in,y=1.225760in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont Test-time}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/perturbed-correction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.543313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022903in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont clean}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704583in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont perturbed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.847272in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{0.847272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316421in, y=0.804556in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.223561in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{1.223561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316421in, y=1.180846in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260866in,y=1.035417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Emp. Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022903in}{-5.925945in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{-5.925945in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{-5.925945in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{-5.925945in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{-5.925945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028284in}{-0.047140in}}{\pgfqpoint{0.028284in}{0.047140in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathlineto{\pgfqpoint{0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.047140in}}%
\pgfpathlineto{\pgfqpoint{-0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886567in}{0.855634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886567in}{0.872357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886567in}{0.855634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886567in}{0.863996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886567in}{0.880720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886567in}{0.855634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886567in}{0.897444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886567in}{1.432611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886567in}{1.424250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886567in}{1.415887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886567in}{1.440973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886567in}{1.482783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886567in}{1.440973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886567in}{1.449336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977793,0.933964,0.890719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853165in}{0.903715in}}%
\pgfpathlineto{\pgfqpoint{0.919970in}{0.903715in}}%
\pgfpathlineto{\pgfqpoint{0.919970in}{1.414319in}}%
\pgfpathlineto{\pgfqpoint{0.853165in}{1.414319in}}%
\pgfpathlineto{\pgfqpoint{0.853165in}{0.903715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914635,0.746153,0.579916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819763in}{0.992561in}}%
\pgfpathlineto{\pgfqpoint{0.953372in}{0.992561in}}%
\pgfpathlineto{\pgfqpoint{0.953372in}{1.357354in}}%
\pgfpathlineto{\pgfqpoint{0.819763in}{1.357354in}}%
\pgfpathlineto{\pgfqpoint{0.819763in}{0.992561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.556863,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752958in}{1.139942in}}%
\pgfpathlineto{\pgfqpoint{1.020177in}{1.139942in}}%
\pgfpathlineto{\pgfqpoint{1.020177in}{1.284186in}}%
\pgfpathlineto{\pgfqpoint{0.752958in}{1.284186in}}%
\pgfpathlineto{\pgfqpoint{0.752958in}{1.139942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022903in}{-5.925945in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{-5.925945in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{-5.925945in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{-5.925945in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{-5.925945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028284in}{-0.047140in}}{\pgfqpoint{0.028284in}{0.047140in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathlineto{\pgfqpoint{0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.047140in}}%
\pgfpathlineto{\pgfqpoint{-0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159239in}{0.721842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159239in}{0.788738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159239in}{0.730204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159239in}{0.721842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159239in}{0.780376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159239in}{0.713480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159239in}{0.797100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159239in}{1.399164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159239in}{1.382439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159239in}{1.390801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159239in}{1.407525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159239in}{1.440973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159239in}{1.390801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159239in}{1.415887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907666,0.939223,0.902991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125837in}{0.798667in}}%
\pgfpathlineto{\pgfqpoint{1.192642in}{0.798667in}}%
\pgfpathlineto{\pgfqpoint{1.192642in}{1.376168in}}%
\pgfpathlineto{\pgfqpoint{1.125837in}{1.376168in}}%
\pgfpathlineto{\pgfqpoint{1.125837in}{0.798667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645063,0.766371,0.627092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092435in}{0.878629in}}%
\pgfpathlineto{\pgfqpoint{1.226044in}{0.878629in}}%
\pgfpathlineto{\pgfqpoint{1.226044in}{1.282096in}}%
\pgfpathlineto{\pgfqpoint{1.092435in}{1.282096in}}%
\pgfpathlineto{\pgfqpoint{1.092435in}{0.878629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.592157,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025630in}{0.997788in}}%
\pgfpathlineto{\pgfqpoint{1.292849in}{0.997788in}}%
\pgfpathlineto{\pgfqpoint{1.292849in}{1.181751in}}%
\pgfpathlineto{\pgfqpoint{1.025630in}{1.181751in}}%
\pgfpathlineto{\pgfqpoint{1.025630in}{0.997788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028284in}{-0.047140in}}{\pgfqpoint{0.028284in}{0.047140in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathlineto{\pgfqpoint{0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.047140in}}%
\pgfpathlineto{\pgfqpoint{-0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568247in}{0.746928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568247in}{0.797100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568247in}{0.746928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568247in}{0.738566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568247in}{0.797100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568247in}{0.738566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568247in}{0.813824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568247in}{1.424250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568247in}{1.399164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568247in}{1.415887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568247in}{1.415887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568247in}{1.482783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568247in}{1.424250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568247in}{1.440973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977793,0.933964,0.890719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534845in}{0.816959in}}%
\pgfpathlineto{\pgfqpoint{1.601650in}{0.816959in}}%
\pgfpathlineto{\pgfqpoint{1.601650in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{1.534845in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{1.534845in}{0.816959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914635,0.746153,0.579916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501443in}{0.922530in}}%
\pgfpathlineto{\pgfqpoint{1.635052in}{0.922530in}}%
\pgfpathlineto{\pgfqpoint{1.635052in}{1.332268in}}%
\pgfpathlineto{\pgfqpoint{1.501443in}{1.332268in}}%
\pgfpathlineto{\pgfqpoint{1.501443in}{0.922530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.556863,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434638in}{1.054231in}}%
\pgfpathlineto{\pgfqpoint{1.701857in}{1.054231in}}%
\pgfpathlineto{\pgfqpoint{1.701857in}{1.198475in}}%
\pgfpathlineto{\pgfqpoint{1.434638in}{1.198475in}}%
\pgfpathlineto{\pgfqpoint{1.434638in}{1.054231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028284in}{-0.047140in}}{\pgfqpoint{0.028284in}{0.047140in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathlineto{\pgfqpoint{0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.047140in}}%
\pgfpathlineto{\pgfqpoint{-0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840919in}{0.596412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840919in}{0.613136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840919in}{0.604774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840919in}{0.596412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840919in}{0.613136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840919in}{0.588050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840919in}{0.629860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840919in}{1.390801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840919in}{1.357354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840919in}{1.365715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840919in}{1.390801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840919in}{1.432611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840919in}{1.382439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840919in}{1.390801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907666,0.939223,0.902991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807517in}{0.636131in}}%
\pgfpathlineto{\pgfqpoint{1.874322in}{0.636131in}}%
\pgfpathlineto{\pgfqpoint{1.874322in}{1.347946in}}%
\pgfpathlineto{\pgfqpoint{1.807517in}{1.347946in}}%
\pgfpathlineto{\pgfqpoint{1.807517in}{0.636131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645063,0.766371,0.627092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774115in}{0.766787in}}%
\pgfpathlineto{\pgfqpoint{1.907724in}{0.766787in}}%
\pgfpathlineto{\pgfqpoint{1.907724in}{1.198475in}}%
\pgfpathlineto{\pgfqpoint{1.774115in}{1.198475in}}%
\pgfpathlineto{\pgfqpoint{1.774115in}{0.766787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.592157,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707310in}{0.922530in}}%
\pgfpathlineto{\pgfqpoint{1.974529in}{0.922530in}}%
\pgfpathlineto{\pgfqpoint{1.974529in}{1.148304in}}%
\pgfpathlineto{\pgfqpoint{1.707310in}{1.148304in}}%
\pgfpathlineto{\pgfqpoint{1.707310in}{0.922530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752958in}{1.181751in}}%
\pgfpathlineto{\pgfqpoint{1.020177in}{1.181751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025630in}{1.098132in}}%
\pgfpathlineto{\pgfqpoint{1.292849in}{1.098132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434638in}{1.156665in}}%
\pgfpathlineto{\pgfqpoint{1.701857in}{1.156665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707310in}{1.031236in}}%
\pgfpathlineto{\pgfqpoint{1.974529in}{1.031236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.847272in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{0.847272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045423in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{0.543313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044260in}{0.599536in}}%
\pgfpathlineto{\pgfqpoint{1.683227in}{0.599536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.705716in}{0.599536in}}{\pgfqpoint{1.705716in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{1.705716in}{0.775823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.705716in}{0.798312in}}{\pgfqpoint{1.683227in}{0.798312in}}%
\pgfpathlineto{\pgfqpoint{1.044260in}{0.798312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.021771in}{0.798312in}}{\pgfqpoint{1.021771in}{0.775823in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{0.622024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.021771in}{0.599536in}}{\pgfqpoint{1.044260in}{0.599536in}}%
\pgfpathlineto{\pgfqpoint{1.044260in}{0.599536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.066749in}{0.707258in}}%
\pgfpathlineto{\pgfqpoint{1.179193in}{0.707258in}}%
\pgfpathlineto{\pgfqpoint{1.291638in}{0.707258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381593in,y=0.667902in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798737in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.162097in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.162097in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{2.798737in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{2.798737in}{0.543313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.139577in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont clean}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.821257in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont perturbed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798737in}{0.852479in}}%
\pgfpathlineto{\pgfqpoint{4.162097in}{0.852479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611918in, y=0.809764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798737in}{1.285182in}}%
\pgfpathlineto{\pgfqpoint{4.162097in}{1.285182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611918in, y=1.242467in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556363in,y=1.035417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Ave. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139577in}{-0.012926in}}%
\pgfpathlineto{\pgfqpoint{3.139577in}{-0.012926in}}%
\pgfpathlineto{\pgfqpoint{3.139577in}{-0.012926in}}%
\pgfpathlineto{\pgfqpoint{3.139577in}{-0.012926in}}%
\pgfpathlineto{\pgfqpoint{3.139577in}{-0.012926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028284in}{-0.047140in}}{\pgfqpoint{0.028284in}{0.047140in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathlineto{\pgfqpoint{0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.047140in}}%
\pgfpathlineto{\pgfqpoint{-0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003241in}{0.648628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003241in}{0.651032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003241in}{0.641897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003241in}{0.637570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003241in}{0.646705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003241in}{0.642859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003241in}{0.655359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003241in}{1.264990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003241in}{1.191430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003241in}{1.230854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003241in}{1.297202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003241in}{1.461629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003241in}{1.253932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003241in}{1.308741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977793,0.933964,0.890719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969838in}{0.657523in}}%
\pgfpathlineto{\pgfqpoint{3.036643in}{0.657523in}}%
\pgfpathlineto{\pgfqpoint{3.036643in}{1.177007in}}%
\pgfpathlineto{\pgfqpoint{2.969838in}{1.177007in}}%
\pgfpathlineto{\pgfqpoint{2.969838in}{0.657523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914635,0.746153,0.579916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936436in}{0.690096in}}%
\pgfpathlineto{\pgfqpoint{3.070045in}{0.690096in}}%
\pgfpathlineto{\pgfqpoint{3.070045in}{1.030429in}}%
\pgfpathlineto{\pgfqpoint{2.936436in}{1.030429in}}%
\pgfpathlineto{\pgfqpoint{2.936436in}{0.690096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.556863,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869631in}{0.784689in}}%
\pgfpathlineto{\pgfqpoint{3.136850in}{0.784689in}}%
\pgfpathlineto{\pgfqpoint{3.136850in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{2.869631in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{2.869631in}{0.784689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139577in}{-0.012926in}}%
\pgfpathlineto{\pgfqpoint{3.139577in}{-0.012926in}}%
\pgfpathlineto{\pgfqpoint{3.139577in}{-0.012926in}}%
\pgfpathlineto{\pgfqpoint{3.139577in}{-0.012926in}}%
\pgfpathlineto{\pgfqpoint{3.139577in}{-0.012926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028284in}{-0.047140in}}{\pgfqpoint{0.028284in}{0.047140in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathlineto{\pgfqpoint{0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.047140in}}%
\pgfpathlineto{\pgfqpoint{-0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275913in}{0.597185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275913in}{0.603916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275913in}{0.589492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275913in}{0.588050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275913in}{0.599108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275913in}{0.588050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275913in}{0.606320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275913in}{1.124121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275913in}{1.071716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275913in}{1.102966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275913in}{1.152006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275913in}{1.300567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275913in}{1.120755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275913in}{1.164026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907666,0.939223,0.902991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242510in}{0.608123in}}%
\pgfpathlineto{\pgfqpoint{3.309315in}{0.608123in}}%
\pgfpathlineto{\pgfqpoint{3.309315in}{1.058284in}}%
\pgfpathlineto{\pgfqpoint{3.242510in}{1.058284in}}%
\pgfpathlineto{\pgfqpoint{3.242510in}{0.608123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645063,0.766371,0.627092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209108in}{0.633424in}}%
\pgfpathlineto{\pgfqpoint{3.342717in}{0.633424in}}%
\pgfpathlineto{\pgfqpoint{3.342717in}{0.929465in}}%
\pgfpathlineto{\pgfqpoint{3.209108in}{0.929465in}}%
\pgfpathlineto{\pgfqpoint{3.209108in}{0.633424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.592157,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142303in}{0.706683in}}%
\pgfpathlineto{\pgfqpoint{3.409522in}{0.706683in}}%
\pgfpathlineto{\pgfqpoint{3.409522in}{0.840941in}}%
\pgfpathlineto{\pgfqpoint{3.142303in}{0.840941in}}%
\pgfpathlineto{\pgfqpoint{3.142303in}{0.706683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028284in}{-0.047140in}}{\pgfqpoint{0.028284in}{0.047140in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathlineto{\pgfqpoint{0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.047140in}}%
\pgfpathlineto{\pgfqpoint{-0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684921in}{0.658244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684921in}{0.663052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684921in}{0.653917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684921in}{0.647667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684921in}{0.656802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684921in}{0.653917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684921in}{0.666417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684921in}{1.288548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684921in}{1.211142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684921in}{1.253451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684921in}{1.316914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684921in}{1.482783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684921in}{1.278451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684921in}{1.333741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977793,0.933964,0.890719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651518in}{0.668671in}}%
\pgfpathlineto{\pgfqpoint{3.718323in}{0.668671in}}%
\pgfpathlineto{\pgfqpoint{3.718323in}{1.196989in}}%
\pgfpathlineto{\pgfqpoint{3.651518in}{1.196989in}}%
\pgfpathlineto{\pgfqpoint{3.651518in}{0.668671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914635,0.746153,0.579916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618116in}{0.706322in}}%
\pgfpathlineto{\pgfqpoint{3.751725in}{0.706322in}}%
\pgfpathlineto{\pgfqpoint{3.751725in}{1.054287in}}%
\pgfpathlineto{\pgfqpoint{3.618116in}{1.054287in}}%
\pgfpathlineto{\pgfqpoint{3.618116in}{0.706322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.556863,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551311in}{0.807406in}}%
\pgfpathlineto{\pgfqpoint{3.818530in}{0.807406in}}%
\pgfpathlineto{\pgfqpoint{3.818530in}{0.963179in}}%
\pgfpathlineto{\pgfqpoint{3.551311in}{0.963179in}}%
\pgfpathlineto{\pgfqpoint{3.551311in}{0.807406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028284in}{-0.047140in}}{\pgfqpoint{0.028284in}{0.047140in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathlineto{\pgfqpoint{0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.047140in}}%
\pgfpathlineto{\pgfqpoint{-0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957593in}{0.602954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957593in}{0.605839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957593in}{0.596223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957593in}{0.594300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957593in}{0.602954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957593in}{0.596704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957593in}{0.609204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957593in}{1.145275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957593in}{1.086620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957593in}{1.118351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957593in}{1.170757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957593in}{1.321241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957593in}{1.141429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957593in}{1.185180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907666,0.939223,0.902991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924190in}{0.611368in}}%
\pgfpathlineto{\pgfqpoint{3.990995in}{0.611368in}}%
\pgfpathlineto{\pgfqpoint{3.990995in}{1.074811in}}%
\pgfpathlineto{\pgfqpoint{3.924190in}{1.074811in}}%
\pgfpathlineto{\pgfqpoint{3.924190in}{0.611368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645063,0.766371,0.627092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890788in}{0.645984in}}%
\pgfpathlineto{\pgfqpoint{4.024397in}{0.645984in}}%
\pgfpathlineto{\pgfqpoint{4.024397in}{0.946292in}}%
\pgfpathlineto{\pgfqpoint{3.890788in}{0.946292in}}%
\pgfpathlineto{\pgfqpoint{3.890788in}{0.645984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.592157,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823983in}{0.724952in}}%
\pgfpathlineto{\pgfqpoint{4.091202in}{0.724952in}}%
\pgfpathlineto{\pgfqpoint{4.091202in}{0.864619in}}%
\pgfpathlineto{\pgfqpoint{3.823983in}{0.864619in}}%
\pgfpathlineto{\pgfqpoint{3.823983in}{0.724952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869631in}{0.854643in}}%
\pgfpathlineto{\pgfqpoint{3.136850in}{0.854643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142303in}{0.762814in}}%
\pgfpathlineto{\pgfqpoint{3.409522in}{0.762814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551311in}{0.876278in}}%
\pgfpathlineto{\pgfqpoint{3.818530in}{0.876278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.798737in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823983in}{0.784930in}}%
\pgfpathlineto{\pgfqpoint{4.091202in}{0.784930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798737in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.798737in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162097in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.162097in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798737in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.162097in}{0.543313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798737in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{4.162097in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915410in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{4.915410in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{4.915410in}{0.543313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202433in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{5.202433in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202433in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561212in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{5.561212in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.561212in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919991in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{5.919991in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.919991in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278770in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.278770in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.597090in,y=0.263659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915410in}{0.632787in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{0.632787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549768in, y=0.590071in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915410in}{1.080153in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.080153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549768in, y=1.037438in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915410in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549768in, y=1.484804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.494212in,y=1.035417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Emp. Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905410in}{0.688600in}}%
\pgfpathlineto{\pgfqpoint{4.933349in}{0.716368in}}%
\pgfpathlineto{\pgfqpoint{5.381823in}{1.080590in}}%
\pgfpathlineto{\pgfqpoint{5.830296in}{1.251353in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.358830in}}%
\pgfpathlineto{\pgfqpoint{6.288770in}{1.359981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933349in}{0.679367in}}%
\pgfpathlineto{\pgfqpoint{4.933349in}{0.751066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381823in}{1.058767in}}%
\pgfpathlineto{\pgfqpoint{5.381823in}{1.103394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830296in}{1.242730in}}%
\pgfpathlineto{\pgfqpoint{5.830296in}{1.260303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278770in}{1.350748in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.366577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.905410in}{0.989071in}}%
\pgfpathlineto{\pgfqpoint{4.933349in}{1.012394in}}%
\pgfpathlineto{\pgfqpoint{5.381823in}{1.222874in}}%
\pgfpathlineto{\pgfqpoint{5.830296in}{1.341918in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.416115in}}%
\pgfpathlineto{\pgfqpoint{6.288770in}{1.416792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933349in}{0.985541in}}%
\pgfpathlineto{\pgfqpoint{4.933349in}{1.037277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381823in}{1.209671in}}%
\pgfpathlineto{\pgfqpoint{5.381823in}{1.235316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830296in}{1.332422in}}%
\pgfpathlineto{\pgfqpoint{5.830296in}{1.351089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278770in}{1.410223in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.422116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.905410in}{1.248399in}}%
\pgfpathlineto{\pgfqpoint{4.933349in}{1.258664in}}%
\pgfpathlineto{\pgfqpoint{5.381823in}{1.369632in}}%
\pgfpathlineto{\pgfqpoint{5.830296in}{1.435101in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.462270in}}%
\pgfpathlineto{\pgfqpoint{6.288770in}{1.462798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933349in}{1.240864in}}%
\pgfpathlineto{\pgfqpoint{4.933349in}{1.276236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381823in}{1.358066in}}%
\pgfpathlineto{\pgfqpoint{5.381823in}{1.380658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830296in}{1.428117in}}%
\pgfpathlineto{\pgfqpoint{5.830296in}{1.441429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278770in}{1.458560in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.465980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905410in}{0.543222in}}%
\pgfpathlineto{\pgfqpoint{4.933349in}{0.561317in}}%
\pgfpathlineto{\pgfqpoint{5.381823in}{0.873164in}}%
\pgfpathlineto{\pgfqpoint{5.830296in}{1.042509in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.198105in}}%
\pgfpathlineto{\pgfqpoint{6.288770in}{1.199475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933349in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.933349in}{0.602131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381823in}{0.847632in}}%
\pgfpathlineto{\pgfqpoint{5.381823in}{0.900015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830296in}{1.023190in}}%
\pgfpathlineto{\pgfqpoint{5.830296in}{1.060625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278770in}{1.184248in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.212402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.905410in}{0.895520in}}%
\pgfpathlineto{\pgfqpoint{4.933349in}{0.912555in}}%
\pgfpathlineto{\pgfqpoint{5.381823in}{1.070333in}}%
\pgfpathlineto{\pgfqpoint{5.830296in}{1.222219in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.288015in}}%
\pgfpathlineto{\pgfqpoint{6.288770in}{1.289069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933349in}{0.881771in}}%
\pgfpathlineto{\pgfqpoint{4.933349in}{0.942784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381823in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{5.381823in}{1.090205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830296in}{1.208359in}}%
\pgfpathlineto{\pgfqpoint{5.830296in}{1.235752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278770in}{1.277322in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.297511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.905410in}{1.205153in}}%
\pgfpathlineto{\pgfqpoint{4.933349in}{1.212508in}}%
\pgfpathlineto{\pgfqpoint{5.381823in}{1.289215in}}%
\pgfpathlineto{\pgfqpoint{5.830296in}{1.340936in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.371815in}}%
\pgfpathlineto{\pgfqpoint{6.288770in}{1.372559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933349in}{1.190137in}}%
\pgfpathlineto{\pgfqpoint{4.933349in}{1.233573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381823in}{1.276886in}}%
\pgfpathlineto{\pgfqpoint{5.381823in}{1.302964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830296in}{1.330021in}}%
\pgfpathlineto{\pgfqpoint{5.830296in}{1.353047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278770in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.381417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.915410in}{0.543313in}}{\pgfqpoint{1.363360in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915410in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.915410in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278770in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915410in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{0.543313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915410in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{6.278770in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938636in}{1.445002in}}%
\pgfpathlineto{\pgfqpoint{5.561364in}{1.445002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.583853in}{1.445002in}}{\pgfqpoint{5.583853in}{1.467491in}}%
\pgfpathlineto{\pgfqpoint{5.583853in}{1.621289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.583853in}{1.643778in}}{\pgfqpoint{5.561364in}{1.643778in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.643778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.916147in}{1.643778in}}{\pgfqpoint{0.916147in}{1.621289in}}%
\pgfpathlineto{\pgfqpoint{0.916147in}{1.467491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.916147in}{1.445002in}}{\pgfqpoint{0.938636in}{1.445002in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{1.445002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961125in}{1.513369in}}%
\pgfpathlineto{\pgfqpoint{1.186014in}{1.513369in}}%
\pgfpathlineto{\pgfqpoint{1.186014in}{1.592080in}}%
\pgfpathlineto{\pgfqpoint{0.961125in}{1.592080in}}%
\pgfpathlineto{\pgfqpoint{0.961125in}{1.513369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.275969in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824246in}{1.513369in}}%
\pgfpathlineto{\pgfqpoint{2.049135in}{1.513369in}}%
\pgfpathlineto{\pgfqpoint{2.049135in}{1.592080in}}%
\pgfpathlineto{\pgfqpoint{1.824246in}{1.592080in}}%
\pgfpathlineto{\pgfqpoint{1.824246in}{1.513369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139090in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.923093in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle 1 - \alpha\):}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465011in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{3.577456in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{3.689900in}{1.552724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779856in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.255109in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{4.367553in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{4.479998in}{1.552724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.569953in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.973666in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{5.086111in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{5.198555in}{1.552724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288511in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.95}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/poisoning-result.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.950632in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.950632in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682063in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316348in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.316348in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316348in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950632in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.950632in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950632in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316348in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.539050in}}%
\pgfpathlineto{\pgfqpoint{1.950632in}{0.539050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387962in, y=0.496335in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.009423in}}%
\pgfpathlineto{\pgfqpoint{1.950632in}{1.009423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387962in, y=0.966708in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.479797in}}%
\pgfpathlineto{\pgfqpoint{1.950632in}{1.479797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387962in, y=1.437081in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332406in,y=1.050417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Poisoned Cov.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.437169in}}%
\pgfpathlineto{\pgfqpoint{1.316348in}{1.448166in}}%
\pgfpathlineto{\pgfqpoint{1.950632in}{1.417556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.356535in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316348in}{1.399700in}}%
\pgfpathlineto{\pgfqpoint{1.316348in}{1.501236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950632in}{1.332308in}}%
\pgfpathlineto{\pgfqpoint{1.950632in}{1.493571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.871993,0.363363,0.359742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.388420in}}%
\pgfpathlineto{\pgfqpoint{1.316348in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{1.950632in}{1.387967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.871993,0.363363,0.359742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.306794in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.476296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.871993,0.363363,0.359742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316348in}{1.373682in}}%
\pgfpathlineto{\pgfqpoint{1.316348in}{1.459390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.871993,0.363363,0.359742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950632in}{1.308368in}}%
\pgfpathlineto{\pgfqpoint{1.950632in}{1.463994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.604080,0.210177,0.439134}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.357243in}}%
\pgfpathlineto{\pgfqpoint{1.316348in}{1.354806in}}%
\pgfpathlineto{\pgfqpoint{1.950632in}{1.326747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.604080,0.210177,0.439134}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.282986in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.433201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.604080,0.210177,0.439134}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316348in}{1.309388in}}%
\pgfpathlineto{\pgfqpoint{1.316348in}{1.411944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.604080,0.210177,0.439134}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950632in}{1.224624in}}%
\pgfpathlineto{\pgfqpoint{1.950632in}{1.414495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.259745in}}%
\pgfpathlineto{\pgfqpoint{1.316348in}{1.050237in}}%
\pgfpathlineto{\pgfqpoint{1.950632in}{0.699753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.145794in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.370352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316348in}{0.958904in}}%
\pgfpathlineto{\pgfqpoint{1.316348in}{1.138546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950632in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{1.950632in}{0.823238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950632in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.950632in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.950632in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{1.950632in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828320in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.828320in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.828320in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828320in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.828320in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828320in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462604in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.462604in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462604in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096888in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.096888in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462604in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828320in}{0.704759in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{0.704759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462678in, y=0.662044in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828320in}{1.195061in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{1.195061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462678in, y=1.152345in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407122in,y=1.050417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Robust Cov.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828320in}{0.820333in}}%
\pgfpathlineto{\pgfqpoint{3.462604in}{0.815370in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{0.741984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828320in}{0.630044in}}%
\pgfpathlineto{\pgfqpoint{2.828320in}{0.982260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462604in}{0.680271in}}%
\pgfpathlineto{\pgfqpoint{3.462604in}{0.947305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096888in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{0.899391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.871993,0.363363,0.359742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828320in}{0.999957in}}%
\pgfpathlineto{\pgfqpoint{3.462604in}{0.885565in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{0.841959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.871993,0.363363,0.359742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828320in}{0.810879in}}%
\pgfpathlineto{\pgfqpoint{2.828320in}{1.160732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.871993,0.363363,0.359742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462604in}{0.755784in}}%
\pgfpathlineto{\pgfqpoint{3.462604in}{1.013245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.871993,0.363363,0.359742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096888in}{0.669662in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{0.990911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.604080,0.210177,0.439134}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828320in}{1.085042in}}%
\pgfpathlineto{\pgfqpoint{3.462604in}{0.930234in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{0.898327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.604080,0.210177,0.439134}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828320in}{0.923085in}}%
\pgfpathlineto{\pgfqpoint{2.828320in}{1.226909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.604080,0.210177,0.439134}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462604in}{0.800427in}}%
\pgfpathlineto{\pgfqpoint{3.462604in}{1.054671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.604080,0.210177,0.439134}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096888in}{0.680271in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{1.121728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828320in}{1.075588in}}%
\pgfpathlineto{\pgfqpoint{3.462604in}{1.312053in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{1.476905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828320in}{0.942052in}}%
\pgfpathlineto{\pgfqpoint{2.828320in}{1.194972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462604in}{1.257811in}}%
\pgfpathlineto{\pgfqpoint{3.462604in}{1.367358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828320in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096888in}{1.424790in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828320in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.828320in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096888in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828320in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828320in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974577in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{6.243145in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{6.243145in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{4.974577in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{4.974577in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974577in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974577in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.974577in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974577in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974577in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397433in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.397433in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.397433in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974577in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820289in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.820289in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.820289in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974577in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243145in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{6.243145in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.243145in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608861in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974577in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974577in}{0.848211in}}%
\pgfpathlineto{\pgfqpoint{6.243145in}{0.848211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.680475in, y=0.805495in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974577in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974577in}{1.168618in}}%
\pgfpathlineto{\pgfqpoint{6.243145in}{1.168618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.680475in, y=1.125903in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974577in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974577in}{1.489026in}}%
\pgfpathlineto{\pgfqpoint{6.243145in}{1.489026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.680475in, y=1.446310in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.624919in,y=1.050417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Ave. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974577in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974577in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{5.101433in}{0.623419in}}%
\pgfpathlineto{\pgfqpoint{5.228290in}{0.637019in}}%
\pgfpathlineto{\pgfqpoint{5.355147in}{0.705589in}}%
\pgfpathlineto{\pgfqpoint{5.482004in}{0.730558in}}%
\pgfpathlineto{\pgfqpoint{5.608861in}{0.790264in}}%
\pgfpathlineto{\pgfqpoint{5.735718in}{0.866003in}}%
\pgfpathlineto{\pgfqpoint{5.862575in}{0.907705in}}%
\pgfpathlineto{\pgfqpoint{5.989431in}{0.949337in}}%
\pgfpathlineto{\pgfqpoint{6.116288in}{1.143667in}}%
\pgfpathlineto{\pgfqpoint{6.243145in}{1.365311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974577in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.871993,0.363363,0.359742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974577in}{0.600152in}}%
\pgfpathlineto{\pgfqpoint{5.101433in}{0.649919in}}%
\pgfpathlineto{\pgfqpoint{5.228290in}{0.654140in}}%
\pgfpathlineto{\pgfqpoint{5.355147in}{0.736459in}}%
\pgfpathlineto{\pgfqpoint{5.482004in}{0.752575in}}%
\pgfpathlineto{\pgfqpoint{5.608861in}{0.822981in}}%
\pgfpathlineto{\pgfqpoint{5.735718in}{0.939537in}}%
\pgfpathlineto{\pgfqpoint{5.862575in}{0.960875in}}%
\pgfpathlineto{\pgfqpoint{5.989431in}{1.017450in}}%
\pgfpathlineto{\pgfqpoint{6.116288in}{1.235897in}}%
\pgfpathlineto{\pgfqpoint{6.243145in}{1.452120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974577in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.604080,0.210177,0.439134}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974577in}{0.614463in}}%
\pgfpathlineto{\pgfqpoint{5.101433in}{0.664302in}}%
\pgfpathlineto{\pgfqpoint{5.228290in}{0.672313in}}%
\pgfpathlineto{\pgfqpoint{5.355147in}{0.754875in}}%
\pgfpathlineto{\pgfqpoint{5.482004in}{0.788577in}}%
\pgfpathlineto{\pgfqpoint{5.608861in}{0.840635in}}%
\pgfpathlineto{\pgfqpoint{5.735718in}{0.959693in}}%
\pgfpathlineto{\pgfqpoint{5.862575in}{1.011403in}}%
\pgfpathlineto{\pgfqpoint{5.989431in}{1.043652in}}%
\pgfpathlineto{\pgfqpoint{6.116288in}{1.283159in}}%
\pgfpathlineto{\pgfqpoint{6.243145in}{1.506888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974577in}{0.533313in}}{\pgfqpoint{1.268568in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974577in}{0.696417in}}%
\pgfpathlineto{\pgfqpoint{5.101433in}{0.756467in}}%
\pgfpathlineto{\pgfqpoint{5.228290in}{0.779681in}}%
\pgfpathlineto{\pgfqpoint{5.355147in}{0.857663in}}%
\pgfpathlineto{\pgfqpoint{5.482004in}{0.882892in}}%
\pgfpathlineto{\pgfqpoint{5.608861in}{0.942178in}}%
\pgfpathlineto{\pgfqpoint{5.735718in}{1.022593in}}%
\pgfpathlineto{\pgfqpoint{5.862575in}{1.080836in}}%
\pgfpathlineto{\pgfqpoint{5.989431in}{1.098212in}}%
\pgfpathlineto{\pgfqpoint{6.116288in}{1.294001in}}%
\pgfpathlineto{\pgfqpoint{6.243145in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974577in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.974577in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243145in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{6.243145in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974577in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{6.243145in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974577in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{6.243145in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902659in}{1.445002in}}%
\pgfpathlineto{\pgfqpoint{4.597341in}{1.445002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.619830in}{1.445002in}}{\pgfqpoint{4.619830in}{1.467491in}}%
\pgfpathlineto{\pgfqpoint{4.619830in}{1.621289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.619830in}{1.643778in}}{\pgfqpoint{4.597341in}{1.643778in}}%
\pgfpathlineto{\pgfqpoint{1.902659in}{1.643778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.880170in}{1.643778in}}{\pgfqpoint{1.880170in}{1.621289in}}%
\pgfpathlineto{\pgfqpoint{1.880170in}{1.467491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.880170in}{1.445002in}}{\pgfqpoint{1.902659in}{1.445002in}}%
\pgfpathlineto{\pgfqpoint{1.902659in}{1.445002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015103in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308129in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{2.420573in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{2.533018in}{1.552724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.622973in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.871993,0.363363,0.359742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919403in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{3.031847in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{3.144292in}{1.552724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234247in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.604080,0.210177,0.439134}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530677in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{3.643121in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{3.755565in}{1.552724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.845521in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141950in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{4.254395in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{4.366839in}{1.552724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.456795in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle \infty\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sigma-ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.470000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.470000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.470000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.543313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504563in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993352in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{0.993352in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993352in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482140in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.482140in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970929in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{1.970929in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970929in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421042in,y=0.263659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.757837in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{0.757837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317745in, y=0.715122in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{1.173189in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{1.173189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317745in, y=1.130473in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262189in,y=1.055417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.590972in}}%
\pgfpathlineto{\pgfqpoint{0.810056in}{0.616594in}}%
\pgfpathlineto{\pgfqpoint{1.115549in}{0.644445in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{0.679149in}}%
\pgfpathlineto{\pgfqpoint{1.726534in}{0.720235in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{0.833492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.592112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810056in}{0.615339in}}%
\pgfpathlineto{\pgfqpoint{0.810056in}{0.617820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115549in}{0.643063in}}%
\pgfpathlineto{\pgfqpoint{1.115549in}{0.645817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421042in}{0.677640in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{0.680588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726534in}{0.718033in}}%
\pgfpathlineto{\pgfqpoint{1.726534in}{0.722462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337520in}{0.830640in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{0.836463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.644026in}}%
\pgfpathlineto{\pgfqpoint{0.810056in}{0.695348in}}%
\pgfpathlineto{\pgfqpoint{1.115549in}{0.758223in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{0.831731in}}%
\pgfpathlineto{\pgfqpoint{1.726534in}{0.910437in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{1.114752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.642515in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.645564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810056in}{0.693516in}}%
\pgfpathlineto{\pgfqpoint{0.810056in}{0.697291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115549in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{1.115549in}{0.760533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421042in}{0.829115in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{0.834262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726534in}{0.907324in}}%
\pgfpathlineto{\pgfqpoint{1.726534in}{0.913608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337520in}{1.111210in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{1.118729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.749714in}}%
\pgfpathlineto{\pgfqpoint{0.810056in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{1.115549in}{0.961476in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{1.083074in}}%
\pgfpathlineto{\pgfqpoint{1.726534in}{1.220661in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{1.517641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.747013in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.752142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810056in}{0.845708in}}%
\pgfpathlineto{\pgfqpoint{0.810056in}{0.851225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115549in}{0.958244in}}%
\pgfpathlineto{\pgfqpoint{1.115549in}{0.964669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421042in}{1.079629in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{1.086439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726534in}{1.217294in}}%
\pgfpathlineto{\pgfqpoint{1.726534in}{1.223801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337520in}{1.514095in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{1.520965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.591020in}}%
\pgfpathlineto{\pgfqpoint{0.810056in}{0.608942in}}%
\pgfpathlineto{\pgfqpoint{1.115549in}{0.627180in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{0.648253in}}%
\pgfpathlineto{\pgfqpoint{1.726534in}{0.669575in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{0.718842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.589873in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.592053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810056in}{0.607817in}}%
\pgfpathlineto{\pgfqpoint{0.810056in}{0.610144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115549in}{0.625972in}}%
\pgfpathlineto{\pgfqpoint{1.115549in}{0.628358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421042in}{0.647032in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{0.649442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726534in}{0.668180in}}%
\pgfpathlineto{\pgfqpoint{1.726534in}{0.670924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337520in}{0.717133in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{0.720621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.644122in}}%
\pgfpathlineto{\pgfqpoint{0.810056in}{0.678085in}}%
\pgfpathlineto{\pgfqpoint{1.115549in}{0.716106in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{0.758579in}}%
\pgfpathlineto{\pgfqpoint{1.726534in}{0.802244in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{0.907723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.642542in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.645690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810056in}{0.676532in}}%
\pgfpathlineto{\pgfqpoint{0.810056in}{0.679639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115549in}{0.714029in}}%
\pgfpathlineto{\pgfqpoint{1.115549in}{0.718089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421042in}{0.756380in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{0.760659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726534in}{0.799884in}}%
\pgfpathlineto{\pgfqpoint{1.726534in}{0.804597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337520in}{0.905212in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{0.910153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.749898in}}%
\pgfpathlineto{\pgfqpoint{0.810056in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{1.115549in}{0.882388in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{0.950829in}}%
\pgfpathlineto{\pgfqpoint{1.726534in}{1.031836in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{1.197993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.747517in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.752324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810056in}{0.810337in}}%
\pgfpathlineto{\pgfqpoint{0.810056in}{0.815581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115549in}{0.879591in}}%
\pgfpathlineto{\pgfqpoint{1.115549in}{0.885273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421042in}{0.948116in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{0.953702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726534in}{1.029266in}}%
\pgfpathlineto{\pgfqpoint{1.726534in}{1.034744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.543313in}}{\pgfqpoint{1.832957in}{1.024207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337520in}{1.195142in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{1.200800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337520in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{0.543313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.337520in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583274in}{0.807501in}}%
\pgfpathlineto{\pgfqpoint{1.193461in}{0.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.215950in}{0.807501in}}{\pgfqpoint{1.215950in}{0.829989in}}%
\pgfpathlineto{\pgfqpoint{1.215950in}{1.488809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.215950in}{1.511298in}}{\pgfqpoint{1.193461in}{1.511298in}}%
\pgfpathlineto{\pgfqpoint{0.583274in}{1.511298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.560786in}{1.511298in}}{\pgfqpoint{0.560786in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{0.560786in}{0.829989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.560786in}{0.807501in}}{\pgfqpoint{0.583274in}{0.807501in}}%
\pgfpathlineto{\pgfqpoint{0.583274in}{0.807501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849395in,y=1.373122in,left,base]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605763in}{1.245309in}}%
\pgfpathlineto{\pgfqpoint{0.718208in}{1.245309in}}%
\pgfpathlineto{\pgfqpoint{0.830652in}{1.245309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920608in,y=1.205953in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605763in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{0.718208in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{0.830652in}{1.080266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920608in,y=1.040910in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605763in}{0.915223in}}%
\pgfpathlineto{\pgfqpoint{0.718208in}{0.915223in}}%
\pgfpathlineto{\pgfqpoint{0.830652in}{0.915223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920608in,y=0.875867in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/Poisoning_CIFAR10_feature.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.600000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676250in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{2.251000in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{2.251000in}{1.791772in}}%
\pgfpathlineto{\pgfqpoint{0.676250in}{1.791772in}}%
\pgfpathlineto{\pgfqpoint{0.676250in}{0.496500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747830in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{0.747830in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747830in,y=0.364556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129587in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{1.129587in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.129587in,y=0.364556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511345in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{1.511345in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511345in,y=0.364556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893102in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893102in,y=0.364556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463625in,y=0.227680in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Radi}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676250in}{0.511437in}}%
\pgfpathlineto{\pgfqpoint{2.251000in}{0.511437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303751in, y=0.479516in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676250in}{0.721415in}}%
\pgfpathlineto{\pgfqpoint{2.251000in}{0.721415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303751in, y=0.689494in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676250in}{0.931393in}}%
\pgfpathlineto{\pgfqpoint{2.251000in}{0.931393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303751in, y=0.899472in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676250in}{1.141370in}}%
\pgfpathlineto{\pgfqpoint{2.251000in}{1.141370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303751in, y=1.109450in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676250in}{1.351348in}}%
\pgfpathlineto{\pgfqpoint{2.251000in}{1.351348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303751in, y=1.319427in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676250in}{1.561326in}}%
\pgfpathlineto{\pgfqpoint{2.251000in}{1.561326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303751in, y=1.529405in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676250in}{1.771304in}}%
\pgfpathlineto{\pgfqpoint{2.251000in}{1.771304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303751in, y=1.739383in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248196in,y=1.144136in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747830in}{0.623084in}}%
\pgfpathlineto{\pgfqpoint{0.986428in}{0.943889in}}%
\pgfpathlineto{\pgfqpoint{1.225027in}{1.167797in}}%
\pgfpathlineto{\pgfqpoint{1.463625in}{1.390066in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{1.533158in}}%
\pgfpathlineto{\pgfqpoint{2.179420in}{1.725518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747830in}{0.579943in}}%
\pgfpathlineto{\pgfqpoint{0.747830in}{0.667146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986428in}{0.913765in}}%
\pgfpathlineto{\pgfqpoint{0.986428in}{0.976469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225027in}{1.145158in}}%
\pgfpathlineto{\pgfqpoint{1.225027in}{1.192175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463625in}{1.371099in}}%
\pgfpathlineto{\pgfqpoint{1.463625in}{1.407993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702223in}{1.517169in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{1.548635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179420in}{1.718451in}}%
\pgfpathlineto{\pgfqpoint{2.179420in}{1.732896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747830in}{0.607515in}}%
\pgfpathlineto{\pgfqpoint{0.986428in}{0.799158in}}%
\pgfpathlineto{\pgfqpoint{1.225027in}{1.005960in}}%
\pgfpathlineto{\pgfqpoint{1.463625in}{1.149053in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{1.233966in}}%
\pgfpathlineto{\pgfqpoint{2.179420in}{1.349914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747830in}{0.572269in}}%
\pgfpathlineto{\pgfqpoint{0.747830in}{0.640609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986428in}{0.768527in}}%
\pgfpathlineto{\pgfqpoint{0.986428in}{0.829886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225027in}{0.983114in}}%
\pgfpathlineto{\pgfqpoint{1.225027in}{1.027388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463625in}{1.133271in}}%
\pgfpathlineto{\pgfqpoint{1.463625in}{1.166363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702223in}{1.221771in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179420in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{2.179420in}{1.350836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747830in}{0.580473in}}%
\pgfpathlineto{\pgfqpoint{0.986428in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{1.225027in}{0.819848in}}%
\pgfpathlineto{\pgfqpoint{1.463625in}{0.892982in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{0.928012in}}%
\pgfpathlineto{\pgfqpoint{2.179420in}{0.931393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747830in}{0.557120in}}%
\pgfpathlineto{\pgfqpoint{0.747830in}{0.603840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986428in}{0.696614in}}%
\pgfpathlineto{\pgfqpoint{0.986428in}{0.739657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225027in}{0.806328in}}%
\pgfpathlineto{\pgfqpoint{1.225027in}{0.833266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463625in}{0.883559in}}%
\pgfpathlineto{\pgfqpoint{1.463625in}{0.901793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702223in}{0.925554in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{0.929959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179420in}{0.931393in}}%
\pgfpathlineto{\pgfqpoint{2.179420in}{0.931393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747830in}{0.622674in}}%
\pgfpathlineto{\pgfqpoint{0.986428in}{0.866351in}}%
\pgfpathlineto{\pgfqpoint{1.225027in}{1.048570in}}%
\pgfpathlineto{\pgfqpoint{1.463625in}{1.229868in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{1.353602in}}%
\pgfpathlineto{\pgfqpoint{2.179420in}{1.636304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747830in}{0.578934in}}%
\pgfpathlineto{\pgfqpoint{0.747830in}{0.666224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986428in}{0.831499in}}%
\pgfpathlineto{\pgfqpoint{0.986428in}{0.901284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225027in}{1.023063in}}%
\pgfpathlineto{\pgfqpoint{1.225027in}{1.072641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463625in}{1.212148in}}%
\pgfpathlineto{\pgfqpoint{1.463625in}{1.250049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702223in}{1.330238in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{1.375319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179420in}{1.619708in}}%
\pgfpathlineto{\pgfqpoint{2.179420in}{1.652387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747830in}{0.607412in}}%
\pgfpathlineto{\pgfqpoint{0.986428in}{0.734935in}}%
\pgfpathlineto{\pgfqpoint{1.225027in}{0.898206in}}%
\pgfpathlineto{\pgfqpoint{1.463625in}{1.028699in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{1.125494in}}%
\pgfpathlineto{\pgfqpoint{2.179420in}{1.335882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747830in}{0.572479in}}%
\pgfpathlineto{\pgfqpoint{0.747830in}{0.642138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986428in}{0.703784in}}%
\pgfpathlineto{\pgfqpoint{0.986428in}{0.765067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225027in}{0.873001in}}%
\pgfpathlineto{\pgfqpoint{1.225027in}{0.922381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463625in}{1.003394in}}%
\pgfpathlineto{\pgfqpoint{1.463625in}{1.053285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702223in}{1.106440in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{1.146907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179420in}{1.330863in}}%
\pgfpathlineto{\pgfqpoint{2.179420in}{1.340696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747830in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.986428in}{0.678907in}}%
\pgfpathlineto{\pgfqpoint{1.225027in}{0.769351in}}%
\pgfpathlineto{\pgfqpoint{1.463625in}{0.860307in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{0.919306in}}%
\pgfpathlineto{\pgfqpoint{2.179420in}{0.931393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747830in}{0.555376in}}%
\pgfpathlineto{\pgfqpoint{0.747830in}{0.603832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986428in}{0.654529in}}%
\pgfpathlineto{\pgfqpoint{0.986428in}{0.702588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225027in}{0.750297in}}%
\pgfpathlineto{\pgfqpoint{1.225027in}{0.787284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463625in}{0.844633in}}%
\pgfpathlineto{\pgfqpoint{1.463625in}{0.874547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702223in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{0.924225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179420in}{0.931393in}}%
\pgfpathlineto{\pgfqpoint{2.179420in}{0.931393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676250in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{0.676250in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251000in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{2.251000in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676250in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{2.251000in}{0.496500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676250in}{1.791772in}}%
\pgfpathlineto{\pgfqpoint{2.251000in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735069in}{1.347156in}}%
\pgfpathlineto{\pgfqpoint{1.300600in}{1.347156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.317405in}{1.347156in}}{\pgfqpoint{1.317405in}{1.363961in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.732952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.317405in}{1.749758in}}{\pgfqpoint{1.300600in}{1.749758in}}%
\pgfpathlineto{\pgfqpoint{0.735069in}{1.749758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.718264in}{1.749758in}}{\pgfqpoint{0.718264in}{1.732952in}}%
\pgfpathlineto{\pgfqpoint{0.718264in}{1.363961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.718264in}{1.347156in}}{\pgfqpoint{0.735069in}{1.347156in}}%
\pgfpathlineto{\pgfqpoint{0.735069in}{1.347156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838910in,y=1.646501in,left,base]{\color{textcolor}\rmfamily\fontsize{6.600000}{7.920000}\selectfont Method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751875in}{1.550989in}}%
\pgfpathlineto{\pgfqpoint{0.835903in}{1.550989in}}%
\pgfpathlineto{\pgfqpoint{0.919931in}{1.550989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987153in,y=1.521579in,left,base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751875in}{1.427655in}}%
\pgfpathlineto{\pgfqpoint{0.835903in}{1.427655in}}%
\pgfpathlineto{\pgfqpoint{0.919931in}{1.427655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987153in,y=1.398245in,left,base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont CASPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801250in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{4.376000in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{4.376000in}{1.791772in}}%
\pgfpathlineto{\pgfqpoint{2.801250in}{1.791772in}}%
\pgfpathlineto{\pgfqpoint{2.801250in}{0.496500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872830in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{2.872830in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872830in,y=0.364556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254587in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{3.254587in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254587in,y=0.364556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636345in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{3.636345in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636345in,y=0.364556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018102in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{4.018102in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018102in,y=0.364556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588625in,y=0.227680in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Radi}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801250in}{0.662099in}}%
\pgfpathlineto{\pgfqpoint{4.376000in}{0.662099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615844in, y=0.630178in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801250in}{0.929798in}}%
\pgfpathlineto{\pgfqpoint{4.376000in}{0.929798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615844in, y=0.897877in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801250in}{1.197497in}}%
\pgfpathlineto{\pgfqpoint{4.376000in}{1.197497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615844in, y=1.165576in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801250in}{1.465197in}}%
\pgfpathlineto{\pgfqpoint{4.376000in}{1.465197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615844in, y=1.433276in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801250in}{1.732896in}}%
\pgfpathlineto{\pgfqpoint{4.376000in}{1.732896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562383in, y=1.700975in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506828in,y=1.144136in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872830in}{0.557468in}}%
\pgfpathlineto{\pgfqpoint{3.111428in}{0.582972in}}%
\pgfpathlineto{\pgfqpoint{3.350027in}{0.612223in}}%
\pgfpathlineto{\pgfqpoint{3.588625in}{0.656343in}}%
\pgfpathlineto{\pgfqpoint{3.827223in}{0.708311in}}%
\pgfpathlineto{\pgfqpoint{4.304420in}{0.920206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872830in}{0.555474in}}%
\pgfpathlineto{\pgfqpoint{2.872830in}{0.559502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111428in}{0.580525in}}%
\pgfpathlineto{\pgfqpoint{3.111428in}{0.585230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350027in}{0.609461in}}%
\pgfpathlineto{\pgfqpoint{3.350027in}{0.615001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588625in}{0.652833in}}%
\pgfpathlineto{\pgfqpoint{3.588625in}{0.659579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827223in}{0.703113in}}%
\pgfpathlineto{\pgfqpoint{3.827223in}{0.714105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304420in}{0.894693in}}%
\pgfpathlineto{\pgfqpoint{4.304420in}{0.950122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.872830in}{0.593308in}}%
\pgfpathlineto{\pgfqpoint{3.111428in}{0.624182in}}%
\pgfpathlineto{\pgfqpoint{3.350027in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{3.588625in}{0.731983in}}%
\pgfpathlineto{\pgfqpoint{3.827223in}{0.810285in}}%
\pgfpathlineto{\pgfqpoint{4.304420in}{1.486994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872830in}{0.589576in}}%
\pgfpathlineto{\pgfqpoint{2.872830in}{0.597501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111428in}{0.619087in}}%
\pgfpathlineto{\pgfqpoint{3.111428in}{0.629253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350027in}{0.664887in}}%
\pgfpathlineto{\pgfqpoint{3.350027in}{0.676236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588625in}{0.722265in}}%
\pgfpathlineto{\pgfqpoint{3.588625in}{0.741374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827223in}{0.790710in}}%
\pgfpathlineto{\pgfqpoint{3.827223in}{0.835778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304420in}{1.423763in}}%
\pgfpathlineto{\pgfqpoint{4.304420in}{1.552735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.872830in}{0.670263in}}%
\pgfpathlineto{\pgfqpoint{3.111428in}{0.728211in}}%
\pgfpathlineto{\pgfqpoint{3.350027in}{0.809247in}}%
\pgfpathlineto{\pgfqpoint{3.588625in}{1.100348in}}%
\pgfpathlineto{\pgfqpoint{3.827223in}{1.542885in}}%
\pgfpathlineto{\pgfqpoint{4.304420in}{1.732896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872830in}{0.664710in}}%
\pgfpathlineto{\pgfqpoint{2.872830in}{0.676428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111428in}{0.717819in}}%
\pgfpathlineto{\pgfqpoint{3.111428in}{0.737506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350027in}{0.794829in}}%
\pgfpathlineto{\pgfqpoint{3.350027in}{0.822409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588625in}{1.034620in}}%
\pgfpathlineto{\pgfqpoint{3.588625in}{1.170079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827223in}{1.480635in}}%
\pgfpathlineto{\pgfqpoint{3.827223in}{1.603008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304420in}{1.732896in}}%
\pgfpathlineto{\pgfqpoint{4.304420in}{1.732896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872830in}{0.557432in}}%
\pgfpathlineto{\pgfqpoint{3.111428in}{0.575139in}}%
\pgfpathlineto{\pgfqpoint{3.350027in}{0.595495in}}%
\pgfpathlineto{\pgfqpoint{3.588625in}{0.623826in}}%
\pgfpathlineto{\pgfqpoint{3.827223in}{0.656656in}}%
\pgfpathlineto{\pgfqpoint{4.304420in}{0.821536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872830in}{0.555376in}}%
\pgfpathlineto{\pgfqpoint{2.872830in}{0.559485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111428in}{0.572812in}}%
\pgfpathlineto{\pgfqpoint{3.111428in}{0.577509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350027in}{0.593057in}}%
\pgfpathlineto{\pgfqpoint{3.350027in}{0.597884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588625in}{0.621012in}}%
\pgfpathlineto{\pgfqpoint{3.588625in}{0.626655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827223in}{0.651898in}}%
\pgfpathlineto{\pgfqpoint{3.827223in}{0.661214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304420in}{0.796395in}}%
\pgfpathlineto{\pgfqpoint{4.304420in}{0.852784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.872830in}{0.593288in}}%
\pgfpathlineto{\pgfqpoint{3.111428in}{0.613596in}}%
\pgfpathlineto{\pgfqpoint{3.350027in}{0.644801in}}%
\pgfpathlineto{\pgfqpoint{3.588625in}{0.686848in}}%
\pgfpathlineto{\pgfqpoint{3.827223in}{0.745085in}}%
\pgfpathlineto{\pgfqpoint{4.304420in}{1.448431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872830in}{0.589688in}}%
\pgfpathlineto{\pgfqpoint{2.872830in}{0.597076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111428in}{0.609157in}}%
\pgfpathlineto{\pgfqpoint{3.111428in}{0.618146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350027in}{0.639954in}}%
\pgfpathlineto{\pgfqpoint{3.350027in}{0.650036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588625in}{0.678178in}}%
\pgfpathlineto{\pgfqpoint{3.588625in}{0.694914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827223in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{3.827223in}{0.771135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304420in}{1.373136in}}%
\pgfpathlineto{\pgfqpoint{4.304420in}{1.519159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.872830in}{0.670257in}}%
\pgfpathlineto{\pgfqpoint{3.111428in}{0.711086in}}%
\pgfpathlineto{\pgfqpoint{3.350027in}{0.770904in}}%
\pgfpathlineto{\pgfqpoint{3.588625in}{1.053250in}}%
\pgfpathlineto{\pgfqpoint{3.827223in}{1.521916in}}%
\pgfpathlineto{\pgfqpoint{4.304420in}{1.732896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872830in}{0.664610in}}%
\pgfpathlineto{\pgfqpoint{2.872830in}{0.675948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111428in}{0.702123in}}%
\pgfpathlineto{\pgfqpoint{3.111428in}{0.720771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350027in}{0.758540in}}%
\pgfpathlineto{\pgfqpoint{3.350027in}{0.784123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588625in}{0.980891in}}%
\pgfpathlineto{\pgfqpoint{3.588625in}{1.132755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827223in}{1.453745in}}%
\pgfpathlineto{\pgfqpoint{3.827223in}{1.588153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304420in}{1.732896in}}%
\pgfpathlineto{\pgfqpoint{4.304420in}{1.732896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801250in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{2.801250in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376000in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{4.376000in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801250in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{4.376000in}{0.496500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801250in}{1.791772in}}%
\pgfpathlineto{\pgfqpoint{4.376000in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860069in}{1.223822in}}%
\pgfpathlineto{\pgfqpoint{3.316051in}{1.223822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.332857in}{1.223822in}}{\pgfqpoint{3.332857in}{1.240628in}}%
\pgfpathlineto{\pgfqpoint{3.332857in}{1.732952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.332857in}{1.749758in}}{\pgfqpoint{3.316051in}{1.749758in}}%
\pgfpathlineto{\pgfqpoint{2.860069in}{1.749758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.843264in}{1.749758in}}{\pgfqpoint{2.843264in}{1.732952in}}%
\pgfpathlineto{\pgfqpoint{2.843264in}{1.240628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.843264in}{1.223822in}}{\pgfqpoint{2.860069in}{1.223822in}}%
\pgfpathlineto{\pgfqpoint{2.860069in}{1.223822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955582in,y=1.646501in,left,base]{\color{textcolor}\rmfamily\fontsize{6.600000}{7.920000}\selectfont \(\displaystyle 1-\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876875in}{1.550989in}}%
\pgfpathlineto{\pgfqpoint{2.960903in}{1.550989in}}%
\pgfpathlineto{\pgfqpoint{3.044931in}{1.550989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112153in,y=1.521579in,left,base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.876875in}{1.427655in}}%
\pgfpathlineto{\pgfqpoint{2.960903in}{1.427655in}}%
\pgfpathlineto{\pgfqpoint{3.044931in}{1.427655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112153in,y=1.398245in,left,base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.876875in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{2.960903in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{3.044931in}{1.304321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112153in,y=1.274911in,left,base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926250in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{1.791772in}}%
\pgfpathlineto{\pgfqpoint{4.926250in}{1.791772in}}%
\pgfpathlineto{\pgfqpoint{4.926250in}{0.496500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997830in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{4.997830in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.997830in,y=0.364556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379587in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{5.379587in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.379587in,y=0.364556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761345in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{5.761345in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761345in,y=0.364556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.143102in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{6.143102in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.143102in,y=0.364556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.713625in,y=0.227680in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Radi}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926250in}{0.555376in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{0.555376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660673in, y=0.523455in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926250in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{0.881773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660673in, y=0.849852in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926250in}{1.208170in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{1.208170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660673in, y=1.176250in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926250in}{1.534568in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{1.534568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660673in, y=1.502647in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.605118in,y=1.144136in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Singleton Hits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997830in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{5.236428in}{1.612087in}}%
\pgfpathlineto{\pgfqpoint{5.475027in}{1.497709in}}%
\pgfpathlineto{\pgfqpoint{5.713625in}{1.353596in}}%
\pgfpathlineto{\pgfqpoint{5.952223in}{1.238044in}}%
\pgfpathlineto{\pgfqpoint{6.429420in}{0.933121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997830in}{1.717190in}}%
\pgfpathlineto{\pgfqpoint{4.997830in}{1.732576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236428in}{1.602530in}}%
\pgfpathlineto{\pgfqpoint{5.236428in}{1.621106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475027in}{1.488135in}}%
\pgfpathlineto{\pgfqpoint{5.475027in}{1.507147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713625in}{1.343663in}}%
\pgfpathlineto{\pgfqpoint{5.713625in}{1.364105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952223in}{1.228488in}}%
\pgfpathlineto{\pgfqpoint{5.952223in}{1.248574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429420in}{0.909848in}}%
\pgfpathlineto{\pgfqpoint{6.429420in}{0.954498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.997830in}{1.572700in}}%
\pgfpathlineto{\pgfqpoint{5.236428in}{1.459019in}}%
\pgfpathlineto{\pgfqpoint{5.475027in}{1.320817in}}%
\pgfpathlineto{\pgfqpoint{5.713625in}{1.195513in}}%
\pgfpathlineto{\pgfqpoint{5.952223in}{1.078627in}}%
\pgfpathlineto{\pgfqpoint{6.429420in}{0.636577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997830in}{1.558450in}}%
\pgfpathlineto{\pgfqpoint{4.997830in}{1.586195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236428in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{5.236428in}{1.475382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475027in}{1.306626in}}%
\pgfpathlineto{\pgfqpoint{5.475027in}{1.336362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713625in}{1.178395in}}%
\pgfpathlineto{\pgfqpoint{5.713625in}{1.211933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952223in}{1.057735in}}%
\pgfpathlineto{\pgfqpoint{5.952223in}{1.097953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429420in}{0.614245in}}%
\pgfpathlineto{\pgfqpoint{6.429420in}{0.657376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.997830in}{1.318748in}}%
\pgfpathlineto{\pgfqpoint{5.236428in}{1.206897in}}%
\pgfpathlineto{\pgfqpoint{5.475027in}{1.072795in}}%
\pgfpathlineto{\pgfqpoint{5.713625in}{0.838983in}}%
\pgfpathlineto{\pgfqpoint{5.952223in}{0.622347in}}%
\pgfpathlineto{\pgfqpoint{6.429420in}{0.555376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997830in}{1.303897in}}%
\pgfpathlineto{\pgfqpoint{4.997830in}{1.333697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236428in}{1.189577in}}%
\pgfpathlineto{\pgfqpoint{5.236428in}{1.223615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475027in}{1.053147in}}%
\pgfpathlineto{\pgfqpoint{5.475027in}{1.092111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713625in}{0.799676in}}%
\pgfpathlineto{\pgfqpoint{5.713625in}{0.873934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952223in}{0.600494in}}%
\pgfpathlineto{\pgfqpoint{5.952223in}{0.647386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429420in}{0.555376in}}%
\pgfpathlineto{\pgfqpoint{6.429420in}{0.555376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997830in}{1.725172in}}%
\pgfpathlineto{\pgfqpoint{5.236428in}{1.644388in}}%
\pgfpathlineto{\pgfqpoint{5.475027in}{1.557396in}}%
\pgfpathlineto{\pgfqpoint{5.713625in}{1.452531in}}%
\pgfpathlineto{\pgfqpoint{5.952223in}{1.353716in}}%
\pgfpathlineto{\pgfqpoint{6.429420in}{1.059839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997830in}{1.718026in}}%
\pgfpathlineto{\pgfqpoint{4.997830in}{1.732896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236428in}{1.635371in}}%
\pgfpathlineto{\pgfqpoint{5.236428in}{1.653544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475027in}{1.547740in}}%
\pgfpathlineto{\pgfqpoint{5.475027in}{1.566373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713625in}{1.443274in}}%
\pgfpathlineto{\pgfqpoint{5.713625in}{1.462144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952223in}{1.342072in}}%
\pgfpathlineto{\pgfqpoint{5.952223in}{1.365480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429420in}{1.032011in}}%
\pgfpathlineto{\pgfqpoint{6.429420in}{1.083782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.997830in}{1.572880in}}%
\pgfpathlineto{\pgfqpoint{5.236428in}{1.494922in}}%
\pgfpathlineto{\pgfqpoint{5.475027in}{1.390435in}}%
\pgfpathlineto{\pgfqpoint{5.713625in}{1.282804in}}%
\pgfpathlineto{\pgfqpoint{5.952223in}{1.178118in}}%
\pgfpathlineto{\pgfqpoint{6.429420in}{0.668063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997830in}{1.557931in}}%
\pgfpathlineto{\pgfqpoint{4.997830in}{1.585758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236428in}{1.477766in}}%
\pgfpathlineto{\pgfqpoint{5.236428in}{1.509232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475027in}{1.375746in}}%
\pgfpathlineto{\pgfqpoint{5.475027in}{1.403771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713625in}{1.264908in}}%
\pgfpathlineto{\pgfqpoint{5.713625in}{1.300418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952223in}{1.154512in}}%
\pgfpathlineto{\pgfqpoint{5.952223in}{1.200314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429420in}{0.639005in}}%
\pgfpathlineto{\pgfqpoint{6.429420in}{0.698699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.997830in}{1.318787in}}%
\pgfpathlineto{\pgfqpoint{5.236428in}{1.236909in}}%
\pgfpathlineto{\pgfqpoint{5.475027in}{1.130373in}}%
\pgfpathlineto{\pgfqpoint{5.713625in}{0.892899in}}%
\pgfpathlineto{\pgfqpoint{5.952223in}{0.640936in}}%
\pgfpathlineto{\pgfqpoint{6.429420in}{0.555376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997830in}{1.304474in}}%
\pgfpathlineto{\pgfqpoint{4.997830in}{1.333975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236428in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{5.236428in}{1.253949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475027in}{1.110036in}}%
\pgfpathlineto{\pgfqpoint{5.475027in}{1.150553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713625in}{0.853260in}}%
\pgfpathlineto{\pgfqpoint{5.713625in}{0.934860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952223in}{0.613050in}}%
\pgfpathlineto{\pgfqpoint{5.952223in}{0.672065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.926250in}{0.496500in}}{\pgfqpoint{1.574750in}{1.295272in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429420in}{0.555376in}}%
\pgfpathlineto{\pgfqpoint{6.429420in}{0.555376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926250in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{4.926250in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501000in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926250in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{0.496500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926250in}{1.791772in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{1.791772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/adversarial-result-e125-r125.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.906000in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.906000in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075479in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Clean}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760938in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Pert.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418208in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Input Type}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=0.545070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.920125in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{0.920125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=0.873695in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.248750in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.248750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=1.202320in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.577375in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.577375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=1.530945in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.906000in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.906000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=1.859570in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273114in,y=1.248750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Emp. Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804038in}{1.504347in}}%
\pgfpathlineto{\pgfqpoint{1.072737in}{1.504347in}}%
\pgfpathlineto{\pgfqpoint{1.072737in}{1.630320in}}%
\pgfpathlineto{\pgfqpoint{0.804038in}{1.630320in}}%
\pgfpathlineto{\pgfqpoint{0.804038in}{1.504347in}}%
\pgfpathlineto{\pgfqpoint{0.804038in}{1.504347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078221in}{1.380200in}}%
\pgfpathlineto{\pgfqpoint{1.346921in}{1.380200in}}%
\pgfpathlineto{\pgfqpoint{1.346921in}{1.540861in}}%
\pgfpathlineto{\pgfqpoint{1.078221in}{1.540861in}}%
\pgfpathlineto{\pgfqpoint{1.078221in}{1.380200in}}%
\pgfpathlineto{\pgfqpoint{1.078221in}{1.380200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489496in}{1.429494in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{1.429494in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{1.555467in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{1.555467in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{1.429494in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{1.429494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763679in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{1.511650in}}%
\pgfpathlineto{\pgfqpoint{1.763679in}{1.511650in}}%
\pgfpathlineto{\pgfqpoint{1.763679in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{1.763679in}{1.314475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075479in}{-4.666500in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-4.666500in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-4.666500in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-4.666500in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-4.666500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075479in}{-4.666500in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-4.666500in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-4.666500in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-4.666500in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-4.666500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938388in}{1.504347in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{1.321778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938388in}{1.630320in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{1.803761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871213in}{1.321778in}}%
\pgfpathlineto{\pgfqpoint{1.005562in}{1.321778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871213in}{1.803761in}}%
\pgfpathlineto{\pgfqpoint{1.005562in}{1.803761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938388in}{1.256053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938388in}{1.270658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938388in}{1.256053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938388in}{1.263356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938388in}{1.277961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938388in}{1.256053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938388in}{1.292567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212571in}{1.380200in}}%
\pgfpathlineto{\pgfqpoint{1.212571in}{1.146511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212571in}{1.540861in}}%
\pgfpathlineto{\pgfqpoint{1.212571in}{1.767247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145396in}{1.146511in}}%
\pgfpathlineto{\pgfqpoint{1.279746in}{1.146511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145396in}{1.767247in}}%
\pgfpathlineto{\pgfqpoint{1.279746in}{1.767247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212571in}{1.139208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212571in}{1.139208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212571in}{1.131906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623846in}{1.429494in}}%
\pgfpathlineto{\pgfqpoint{1.623846in}{1.263356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623846in}{1.555467in}}%
\pgfpathlineto{\pgfqpoint{1.623846in}{1.730734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556671in}{1.263356in}}%
\pgfpathlineto{\pgfqpoint{1.691021in}{1.263356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556671in}{1.730734in}}%
\pgfpathlineto{\pgfqpoint{1.691021in}{1.730734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.161117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.204933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.161117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.153814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.234145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.204933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.153814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.219539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.752642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.745339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.745339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.803761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.752642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.767247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898029in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{1.022364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898029in}{1.511650in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{1.759944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830854in}{1.022364in}}%
\pgfpathlineto{\pgfqpoint{1.965204in}{1.022364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830854in}{1.759944in}}%
\pgfpathlineto{\pgfqpoint{1.965204in}{1.759944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.248750in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.248750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804038in}{1.540861in}}%
\pgfpathlineto{\pgfqpoint{1.072737in}{1.540861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078221in}{1.467833in}}%
\pgfpathlineto{\pgfqpoint{1.346921in}{1.467833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489496in}{1.518953in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{1.518953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763679in}{1.409411in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{1.409411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.906000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103667in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.906000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.906000in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.906000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818306in}{0.652611in}}%
\pgfpathlineto{\pgfqpoint{1.513104in}{0.652611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.537548in}{0.652611in}}{\pgfqpoint{1.537548in}{0.677056in}}%
\pgfpathlineto{\pgfqpoint{1.537548in}{0.844228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.537548in}{0.868672in}}{\pgfqpoint{1.513104in}{0.868672in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{0.868672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.793861in}{0.868672in}}{\pgfqpoint{0.793861in}{0.844228in}}%
\pgfpathlineto{\pgfqpoint{0.793861in}{0.677056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.793861in}{0.652611in}}{\pgfqpoint{0.818306in}{0.652611in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{0.652611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842750in}{0.769701in}}%
\pgfpathlineto{\pgfqpoint{0.964972in}{0.769701in}}%
\pgfpathlineto{\pgfqpoint{1.087194in}{0.769701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184972in,y=0.726923in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.906000in}}%
\pgfpathlineto{\pgfqpoint{2.758917in}{1.906000in}}%
\pgfpathlineto{\pgfqpoint{2.758917in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101646in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Clean}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.787104in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Pert.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444375in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont input Type}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{0.715463in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{0.715463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432598in, y=0.669033in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{1.004420in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.004420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432598in, y=0.957990in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{1.293378in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.293378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432598in, y=1.246948in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{1.582335in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.582335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432598in, y=1.535905in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{1.871293in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.871293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432598in, y=1.824863in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377043in,y=1.248750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Eff. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830204in}{0.913880in}}%
\pgfpathlineto{\pgfqpoint{3.098904in}{0.913880in}}%
\pgfpathlineto{\pgfqpoint{3.098904in}{1.126425in}}%
\pgfpathlineto{\pgfqpoint{2.830204in}{1.126425in}}%
\pgfpathlineto{\pgfqpoint{2.830204in}{0.913880in}}%
\pgfpathlineto{\pgfqpoint{2.830204in}{0.913880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104388in}{0.809695in}}%
\pgfpathlineto{\pgfqpoint{3.373087in}{0.809695in}}%
\pgfpathlineto{\pgfqpoint{3.373087in}{0.989009in}}%
\pgfpathlineto{\pgfqpoint{3.104388in}{0.989009in}}%
\pgfpathlineto{\pgfqpoint{3.104388in}{0.809695in}}%
\pgfpathlineto{\pgfqpoint{3.104388in}{0.809695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515663in}{0.944221in}}%
\pgfpathlineto{\pgfqpoint{3.784362in}{0.944221in}}%
\pgfpathlineto{\pgfqpoint{3.784362in}{1.152270in}}%
\pgfpathlineto{\pgfqpoint{3.515663in}{1.152270in}}%
\pgfpathlineto{\pgfqpoint{3.515663in}{0.944221in}}%
\pgfpathlineto{\pgfqpoint{3.515663in}{0.944221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789846in}{0.834096in}}%
\pgfpathlineto{\pgfqpoint{4.058546in}{0.834096in}}%
\pgfpathlineto{\pgfqpoint{4.058546in}{1.020634in}}%
\pgfpathlineto{\pgfqpoint{3.789846in}{1.020634in}}%
\pgfpathlineto{\pgfqpoint{3.789846in}{0.834096in}}%
\pgfpathlineto{\pgfqpoint{3.789846in}{0.834096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101646in}{-0.151410in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.151410in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.151410in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.151410in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.151410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101646in}{-0.151410in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.151410in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.151410in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.151410in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.151410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964554in}{0.913880in}}%
\pgfpathlineto{\pgfqpoint{2.964554in}{0.717389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964554in}{1.126425in}}%
\pgfpathlineto{\pgfqpoint{2.964554in}{1.354380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897379in}{0.717389in}}%
\pgfpathlineto{\pgfqpoint{3.031729in}{0.717389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897379in}{1.354380in}}%
\pgfpathlineto{\pgfqpoint{3.031729in}{1.354380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964554in}{1.555366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964554in}{1.457120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964554in}{1.509775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964554in}{1.598389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964554in}{1.817996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964554in}{1.540597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964554in}{1.613800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238737in}{0.809695in}}%
\pgfpathlineto{\pgfqpoint{3.238737in}{0.651250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238737in}{0.989009in}}%
\pgfpathlineto{\pgfqpoint{3.238737in}{1.201554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171563in}{0.651250in}}%
\pgfpathlineto{\pgfqpoint{3.305912in}{0.651250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171563in}{1.201554in}}%
\pgfpathlineto{\pgfqpoint{3.305912in}{1.201554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238737in}{1.367223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238737in}{1.297231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238737in}{1.338969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238737in}{1.404466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238737in}{1.602884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238737in}{1.362728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238737in}{1.420519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650013in}{0.944221in}}%
\pgfpathlineto{\pgfqpoint{3.650013in}{0.730874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650013in}{1.152270in}}%
\pgfpathlineto{\pgfqpoint{3.650013in}{1.382634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582838in}{0.730874in}}%
\pgfpathlineto{\pgfqpoint{3.717187in}{0.730874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582838in}{1.382634in}}%
\pgfpathlineto{\pgfqpoint{3.717187in}{1.382634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650013in}{1.586830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650013in}{1.483448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650013in}{1.539955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650013in}{1.624716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650013in}{1.846250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650013in}{1.573346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650013in}{1.647190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924196in}{0.834096in}}%
\pgfpathlineto{\pgfqpoint{3.924196in}{0.659598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924196in}{1.020634in}}%
\pgfpathlineto{\pgfqpoint{3.924196in}{1.233018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857021in}{0.659598in}}%
\pgfpathlineto{\pgfqpoint{3.991371in}{0.659598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857021in}{1.233018in}}%
\pgfpathlineto{\pgfqpoint{3.991371in}{1.233018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{1.395476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{1.317137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{1.359517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{1.429509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{1.630495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{1.390339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{1.448773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830204in}{1.007310in}}%
\pgfpathlineto{\pgfqpoint{3.098904in}{1.007310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104388in}{0.884663in}}%
\pgfpathlineto{\pgfqpoint{3.373087in}{0.884663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515663in}{1.036206in}}%
\pgfpathlineto{\pgfqpoint{3.784362in}{1.036206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789846in}{0.914201in}}%
\pgfpathlineto{\pgfqpoint{4.058546in}{0.914201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.758917in}{1.906000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129833in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.906000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{1.906000in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.906000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.906000in}}%
\pgfpathlineto{\pgfqpoint{4.785083in}{1.906000in}}%
\pgfpathlineto{\pgfqpoint{4.785083in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.127813in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Clean}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.813271in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Pert.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.470542in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Input Type}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{0.731280in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{0.731280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458765in, y=0.684850in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{1.058678in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.058678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458765in, y=1.012248in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{1.386075in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.386075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458765in, y=1.339645in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{1.713472in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.713472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458765in, y=1.667042in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403209in,y=1.248750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Singleton Hit Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856371in}{0.893160in}}%
\pgfpathlineto{\pgfqpoint{5.125071in}{0.893160in}}%
\pgfpathlineto{\pgfqpoint{5.125071in}{1.273760in}}%
\pgfpathlineto{\pgfqpoint{4.856371in}{1.273760in}}%
\pgfpathlineto{\pgfqpoint{4.856371in}{0.893160in}}%
\pgfpathlineto{\pgfqpoint{4.856371in}{0.893160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130554in}{0.942270in}}%
\pgfpathlineto{\pgfqpoint{5.399254in}{0.942270in}}%
\pgfpathlineto{\pgfqpoint{5.399254in}{1.242839in}}%
\pgfpathlineto{\pgfqpoint{5.130554in}{1.242839in}}%
\pgfpathlineto{\pgfqpoint{5.130554in}{0.942270in}}%
\pgfpathlineto{\pgfqpoint{5.130554in}{0.942270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541829in}{0.879973in}}%
\pgfpathlineto{\pgfqpoint{5.810529in}{0.879973in}}%
\pgfpathlineto{\pgfqpoint{5.810529in}{1.201914in}}%
\pgfpathlineto{\pgfqpoint{5.541829in}{1.201914in}}%
\pgfpathlineto{\pgfqpoint{5.541829in}{0.879973in}}%
\pgfpathlineto{\pgfqpoint{5.541829in}{0.879973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816013in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{6.084712in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{6.084712in}{1.210554in}}%
\pgfpathlineto{\pgfqpoint{5.816013in}{1.210554in}}%
\pgfpathlineto{\pgfqpoint{5.816013in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{5.816013in}{0.907711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127813in}{-0.250911in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-0.250911in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-0.250911in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-0.250911in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-0.250911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127813in}{-0.250911in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-0.250911in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-0.250911in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-0.250911in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-0.250911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990721in}{0.893160in}}%
\pgfpathlineto{\pgfqpoint{4.990721in}{0.707635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990721in}{1.273760in}}%
\pgfpathlineto{\pgfqpoint{4.990721in}{1.649812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923546in}{0.707635in}}%
\pgfpathlineto{\pgfqpoint{5.057896in}{0.707635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923546in}{1.649812in}}%
\pgfpathlineto{\pgfqpoint{5.057896in}{1.649812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990721in}{1.846250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264904in}{0.942270in}}%
\pgfpathlineto{\pgfqpoint{5.264904in}{0.709454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264904in}{1.242839in}}%
\pgfpathlineto{\pgfqpoint{5.264904in}{1.489751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197729in}{0.709454in}}%
\pgfpathlineto{\pgfqpoint{5.332079in}{0.709454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197729in}{1.489751in}}%
\pgfpathlineto{\pgfqpoint{5.332079in}{1.489751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676179in}{0.879973in}}%
\pgfpathlineto{\pgfqpoint{5.676179in}{0.687627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676179in}{1.201914in}}%
\pgfpathlineto{\pgfqpoint{5.676179in}{1.537041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609004in}{0.687627in}}%
\pgfpathlineto{\pgfqpoint{5.743354in}{0.687627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609004in}{1.537041in}}%
\pgfpathlineto{\pgfqpoint{5.743354in}{1.537041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676179in}{1.728023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950362in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{5.950362in}{0.651250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950362in}{1.210554in}}%
\pgfpathlineto{\pgfqpoint{5.950362in}{1.446098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883188in}{0.651250in}}%
\pgfpathlineto{\pgfqpoint{6.017537in}{0.651250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883188in}{1.446098in}}%
\pgfpathlineto{\pgfqpoint{6.017537in}{1.446098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856371in}{1.152350in}}%
\pgfpathlineto{\pgfqpoint{5.125071in}{1.152350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130554in}{1.137799in}}%
\pgfpathlineto{\pgfqpoint{5.399254in}{1.137799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541829in}{1.096874in}}%
\pgfpathlineto{\pgfqpoint{5.810529in}{1.096874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.314500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816013in}{1.105968in}}%
\pgfpathlineto{\pgfqpoint{6.084712in}{1.105968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.785083in}{1.906000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.906000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{1.906000in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.906000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327825in}{1.449433in}}%
\pgfpathlineto{\pgfqpoint{6.070444in}{1.449433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.094889in}{1.449433in}}{\pgfqpoint{6.094889in}{1.473878in}}%
\pgfpathlineto{\pgfqpoint{6.094889in}{1.820444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.094889in}{1.844889in}}{\pgfqpoint{6.070444in}{1.844889in}}%
\pgfpathlineto{\pgfqpoint{5.327825in}{1.844889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.303380in}{1.844889in}}{\pgfqpoint{5.303380in}{1.820444in}}%
\pgfpathlineto{\pgfqpoint{5.303380in}{1.473878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.303380in}{1.449433in}}{\pgfqpoint{5.327825in}{1.449433in}}%
\pgfpathlineto{\pgfqpoint{5.327825in}{1.449433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352269in}{1.703140in}}%
\pgfpathlineto{\pgfqpoint{5.596714in}{1.703140in}}%
\pgfpathlineto{\pgfqpoint{5.596714in}{1.788695in}}%
\pgfpathlineto{\pgfqpoint{5.352269in}{1.788695in}}%
\pgfpathlineto{\pgfqpoint{5.352269in}{1.703140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.694492in,y=1.703140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352269in}{1.523745in}}%
\pgfpathlineto{\pgfqpoint{5.596714in}{1.523745in}}%
\pgfpathlineto{\pgfqpoint{5.596714in}{1.609301in}}%
\pgfpathlineto{\pgfqpoint{5.352269in}{1.609301in}}%
\pgfpathlineto{\pgfqpoint{5.352269in}{1.523745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.694492in,y=1.523745in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CAS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/adversarial-results-largeplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.600000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{0.810250in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{0.810250in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153001in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Clean}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838502in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Perturbed}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495751in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810250in}{1.017562in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{1.017562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406170in, y=0.971132in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810250in}{1.532632in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{1.532632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406170in, y=1.486202in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350614in,y=1.275097in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Empirical Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathlineto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathlineto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathlineto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathlineto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.029008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.051900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.029008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.040454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.063346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.029008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.086238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.818782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.807336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.795890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.830228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.887458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.830228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015900in}{1.841674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977793,0.933964,0.890719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982311in}{1.094823in}}%
\pgfpathlineto{\pgfqpoint{1.049490in}{1.094823in}}%
\pgfpathlineto{\pgfqpoint{1.049490in}{1.793744in}}%
\pgfpathlineto{\pgfqpoint{0.982311in}{1.793744in}}%
\pgfpathlineto{\pgfqpoint{0.982311in}{1.094823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914635,0.746153,0.579916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948721in}{1.216436in}}%
\pgfpathlineto{\pgfqpoint{1.083079in}{1.216436in}}%
\pgfpathlineto{\pgfqpoint{1.083079in}{1.715768in}}%
\pgfpathlineto{\pgfqpoint{0.948721in}{1.715768in}}%
\pgfpathlineto{\pgfqpoint{0.948721in}{1.216436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.556863,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881542in}{1.418172in}}%
\pgfpathlineto{\pgfqpoint{1.150259in}{1.418172in}}%
\pgfpathlineto{\pgfqpoint{1.150259in}{1.615616in}}%
\pgfpathlineto{\pgfqpoint{0.881542in}{1.615616in}}%
\pgfpathlineto{\pgfqpoint{0.881542in}{1.418172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathlineto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathlineto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathlineto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathlineto{\pgfqpoint{1.153001in}{-8.253699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{0.845872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{0.937440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{0.857318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{0.845872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{0.925994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{0.834426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{0.948886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{1.772998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{1.750106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{1.761552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{1.784444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{1.830228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{1.761552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290101in}{1.795890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907666,0.939223,0.902991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256511in}{0.951032in}}%
\pgfpathlineto{\pgfqpoint{1.323690in}{0.951032in}}%
\pgfpathlineto{\pgfqpoint{1.323690in}{1.741521in}}%
\pgfpathlineto{\pgfqpoint{1.256511in}{1.741521in}}%
\pgfpathlineto{\pgfqpoint{1.256511in}{0.951032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645063,0.766371,0.627092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222922in}{1.060484in}}%
\pgfpathlineto{\pgfqpoint{1.357280in}{1.060484in}}%
\pgfpathlineto{\pgfqpoint{1.357280in}{1.612754in}}%
\pgfpathlineto{\pgfqpoint{1.222922in}{1.612754in}}%
\pgfpathlineto{\pgfqpoint{1.222922in}{1.060484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.592157,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155743in}{1.223590in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.223590in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.475402in}}%
\pgfpathlineto{\pgfqpoint{1.155743in}{1.475402in}}%
\pgfpathlineto{\pgfqpoint{1.155743in}{1.223590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{0.880210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{0.948886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{0.880210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{0.868764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{0.948886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{0.868764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{0.971778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{1.807336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{1.772998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{1.795890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{1.795890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{1.887458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{1.807336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701402in}{1.830228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977793,0.933964,0.890719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667812in}{0.976070in}}%
\pgfpathlineto{\pgfqpoint{1.734991in}{0.976070in}}%
\pgfpathlineto{\pgfqpoint{1.734991in}{1.770852in}}%
\pgfpathlineto{\pgfqpoint{1.667812in}{1.770852in}}%
\pgfpathlineto{\pgfqpoint{1.667812in}{0.976070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914635,0.746153,0.579916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634222in}{1.120576in}}%
\pgfpathlineto{\pgfqpoint{1.768581in}{1.120576in}}%
\pgfpathlineto{\pgfqpoint{1.768581in}{1.681430in}}%
\pgfpathlineto{\pgfqpoint{1.634222in}{1.681430in}}%
\pgfpathlineto{\pgfqpoint{1.634222in}{1.120576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.556863,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567043in}{1.300850in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{1.300850in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{1.498294in}}%
\pgfpathlineto{\pgfqpoint{1.567043in}{1.498294in}}%
\pgfpathlineto{\pgfqpoint{1.567043in}{1.300850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{0.674182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{0.697074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{0.685628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{0.674182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{0.697074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{0.662736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{0.719966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{1.761552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{1.715768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{1.727214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{1.761552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{1.818782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{1.750106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975602in}{1.761552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907666,0.939223,0.902991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942013in}{0.728550in}}%
\pgfpathlineto{\pgfqpoint{2.009192in}{0.728550in}}%
\pgfpathlineto{\pgfqpoint{2.009192in}{1.702891in}}%
\pgfpathlineto{\pgfqpoint{1.942013in}{1.702891in}}%
\pgfpathlineto{\pgfqpoint{1.942013in}{0.728550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645063,0.766371,0.627092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908423in}{0.907394in}}%
\pgfpathlineto{\pgfqpoint{2.042781in}{0.907394in}}%
\pgfpathlineto{\pgfqpoint{2.042781in}{1.498294in}}%
\pgfpathlineto{\pgfqpoint{1.908423in}{1.498294in}}%
\pgfpathlineto{\pgfqpoint{1.908423in}{0.907394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.592157,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841244in}{1.120576in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{1.120576in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{1.429618in}}%
\pgfpathlineto{\pgfqpoint{1.841244in}{1.429618in}}%
\pgfpathlineto{\pgfqpoint{1.841244in}{1.120576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881542in}{1.475402in}}%
\pgfpathlineto{\pgfqpoint{1.150259in}{1.475402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155743in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.360942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567043in}{1.441064in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{1.441064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841244in}{1.269374in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{1.269374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810250in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810250in}{1.017562in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{1.017562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.810250in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181252in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810250in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178401in}{0.657056in}}%
\pgfpathlineto{\pgfqpoint{1.813101in}{0.657056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.835324in}{0.657056in}}{\pgfqpoint{1.835324in}{0.679278in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{0.831252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.835324in}{0.853475in}}{\pgfqpoint{1.813101in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{1.178401in}{0.853475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.156179in}{0.853475in}}{\pgfqpoint{1.156179in}{0.831252in}}%
\pgfpathlineto{\pgfqpoint{1.156179in}{0.679278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.156179in}{0.657056in}}{\pgfqpoint{1.178401in}{0.657056in}}%
\pgfpathlineto{\pgfqpoint{1.178401in}{0.657056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.200623in}{0.763501in}}%
\pgfpathlineto{\pgfqpoint{1.311734in}{0.763501in}}%
\pgfpathlineto{\pgfqpoint{1.422845in}{0.763501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511734in,y=0.724612in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914002in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{2.914002in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{2.914002in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256753in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Clean}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942254in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Perturbed}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599504in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914002in}{0.728546in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{0.728546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587684in, y=0.682116in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914002in}{1.024690in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{1.024690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587684in, y=0.978260in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914002in}{1.320835in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{1.320835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587684in, y=1.274405in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914002in}{1.616979in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{1.616979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587684in, y=1.570549in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914002in}{1.913124in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{1.913124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587684in, y=1.866694in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532128in,y=1.275097in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathlineto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathlineto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathlineto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathlineto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{0.745657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{0.748947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{0.736443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{0.730520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{0.743024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{0.737759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{0.754870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{1.589339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{1.488650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{1.542614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{1.633432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{1.858502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{1.574203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119653in}{1.649226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977793,0.933964,0.890719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086063in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{3.153242in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{3.153242in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{3.086063in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{3.086063in}{0.757831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914635,0.746153,0.579916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052474in}{0.802418in}}%
\pgfpathlineto{\pgfqpoint{3.186832in}{0.802418in}}%
\pgfpathlineto{\pgfqpoint{3.186832in}{1.268269in}}%
\pgfpathlineto{\pgfqpoint{3.052474in}{1.268269in}}%
\pgfpathlineto{\pgfqpoint{3.052474in}{0.802418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.556863,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985295in}{0.931898in}}%
\pgfpathlineto{\pgfqpoint{3.254011in}{0.931898in}}%
\pgfpathlineto{\pgfqpoint{3.254011in}{1.149729in}}%
\pgfpathlineto{\pgfqpoint{2.985295in}{1.149729in}}%
\pgfpathlineto{\pgfqpoint{2.985295in}{0.931898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathlineto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathlineto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathlineto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathlineto{\pgfqpoint{3.256753in}{-0.159887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{0.675240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{0.684453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{0.664710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{0.662736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{0.677872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{0.662736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{0.687744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{1.396516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{1.324783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{1.367560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{1.434686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{1.638038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{1.391910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393853in}{1.451138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907666,0.939223,0.902991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360264in}{0.690212in}}%
\pgfpathlineto{\pgfqpoint{3.427443in}{0.690212in}}%
\pgfpathlineto{\pgfqpoint{3.427443in}{1.306398in}}%
\pgfpathlineto{\pgfqpoint{3.360264in}{1.306398in}}%
\pgfpathlineto{\pgfqpoint{3.360264in}{0.690212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645063,0.766371,0.627092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326674in}{0.724844in}}%
\pgfpathlineto{\pgfqpoint{3.461032in}{0.724844in}}%
\pgfpathlineto{\pgfqpoint{3.461032in}{1.130068in}}%
\pgfpathlineto{\pgfqpoint{3.326674in}{1.130068in}}%
\pgfpathlineto{\pgfqpoint{3.326674in}{0.724844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.592157,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259495in}{0.825122in}}%
\pgfpathlineto{\pgfqpoint{3.528212in}{0.825122in}}%
\pgfpathlineto{\pgfqpoint{3.528212in}{1.008896in}}%
\pgfpathlineto{\pgfqpoint{3.259495in}{1.008896in}}%
\pgfpathlineto{\pgfqpoint{3.259495in}{0.825122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{0.758818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{0.765399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{0.752896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{0.744340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{0.756844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{0.752896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{0.770006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{1.621586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{1.515632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{1.573545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{1.660414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{1.887458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{1.607766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805154in}{1.683447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977793,0.933964,0.890719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771564in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{3.838744in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{3.838744in}{1.496259in}}%
\pgfpathlineto{\pgfqpoint{3.771564in}{1.496259in}}%
\pgfpathlineto{\pgfqpoint{3.771564in}{0.773091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914635,0.746153,0.579916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737975in}{0.824628in}}%
\pgfpathlineto{\pgfqpoint{3.872333in}{0.824628in}}%
\pgfpathlineto{\pgfqpoint{3.872333in}{1.300927in}}%
\pgfpathlineto{\pgfqpoint{3.737975in}{1.300927in}}%
\pgfpathlineto{\pgfqpoint{3.737975in}{0.824628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.556863,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670796in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{3.939512in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{3.939512in}{1.176218in}}%
\pgfpathlineto{\pgfqpoint{3.670796in}{1.176218in}}%
\pgfpathlineto{\pgfqpoint{3.670796in}{0.962994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{0.683137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{0.687086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{0.673924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{0.671291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{0.683137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{0.674582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{0.691692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{1.425473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{1.345185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{1.388619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{1.460352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{1.666337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{1.420208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079355in}{1.480095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907666,0.939223,0.902991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045765in}{0.694654in}}%
\pgfpathlineto{\pgfqpoint{4.112944in}{0.694654in}}%
\pgfpathlineto{\pgfqpoint{4.112944in}{1.329020in}}%
\pgfpathlineto{\pgfqpoint{4.045765in}{1.329020in}}%
\pgfpathlineto{\pgfqpoint{4.045765in}{0.694654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645063,0.766371,0.627092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012175in}{0.742037in}}%
\pgfpathlineto{\pgfqpoint{4.146534in}{0.742037in}}%
\pgfpathlineto{\pgfqpoint{4.146534in}{1.153102in}}%
\pgfpathlineto{\pgfqpoint{4.012175in}{1.153102in}}%
\pgfpathlineto{\pgfqpoint{4.012175in}{0.742037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.592157,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944996in}{0.850130in}}%
\pgfpathlineto{\pgfqpoint{4.213713in}{0.850130in}}%
\pgfpathlineto{\pgfqpoint{4.213713in}{1.041307in}}%
\pgfpathlineto{\pgfqpoint{3.944996in}{1.041307in}}%
\pgfpathlineto{\pgfqpoint{3.944996in}{0.850130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985295in}{1.027652in}}%
\pgfpathlineto{\pgfqpoint{3.254011in}{1.027652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259495in}{0.901955in}}%
\pgfpathlineto{\pgfqpoint{3.528212in}{0.901955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670796in}{1.057266in}}%
\pgfpathlineto{\pgfqpoint{3.939512in}{1.057266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.914002in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944996in}{0.932227in}}%
\pgfpathlineto{\pgfqpoint{4.213713in}{0.932227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914002in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.914002in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285005in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914002in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914002in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{4.285005in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261949in}{1.533633in}}%
\pgfpathlineto{\pgfqpoint{3.937058in}{1.533633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.959280in}{1.533633in}}{\pgfqpoint{3.959280in}{1.555856in}}%
\pgfpathlineto{\pgfqpoint{3.959280in}{1.870916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.959280in}{1.893138in}}{\pgfqpoint{3.937058in}{1.893138in}}%
\pgfpathlineto{\pgfqpoint{3.261949in}{1.893138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.239727in}{1.893138in}}{\pgfqpoint{3.239727in}{1.870916in}}%
\pgfpathlineto{\pgfqpoint{3.239727in}{1.555856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.239727in}{1.533633in}}{\pgfqpoint{3.261949in}{1.533633in}}%
\pgfpathlineto{\pgfqpoint{3.261949in}{1.533633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284172in}{1.764276in}}%
\pgfpathlineto{\pgfqpoint{3.506394in}{1.764276in}}%
\pgfpathlineto{\pgfqpoint{3.506394in}{1.842053in}}%
\pgfpathlineto{\pgfqpoint{3.284172in}{1.842053in}}%
\pgfpathlineto{\pgfqpoint{3.284172in}{1.764276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.595283in,y=1.764276in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284172in}{1.601190in}}%
\pgfpathlineto{\pgfqpoint{3.506394in}{1.601190in}}%
\pgfpathlineto{\pgfqpoint{3.506394in}{1.678967in}}%
\pgfpathlineto{\pgfqpoint{3.284172in}{1.678967in}}%
\pgfpathlineto{\pgfqpoint{3.284172in}{1.601190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.595283in,y=1.601190in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017755in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{5.017755in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{5.017755in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.080073in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910984in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910984in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.703256in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017755in}{0.628232in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{0.628232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613675in, y=0.581802in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017755in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{1.053086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613675in, y=1.006656in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017755in}{1.477940in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{1.477940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613675in, y=1.431510in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017755in}{1.902794in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{1.902794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613675in, y=1.856364in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558119in,y=1.275097in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Empirical Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{0.709162in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.132461in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.478355in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.640524in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.742593in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.840620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{0.664495in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{0.753523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287801in}{1.097323in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.167797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495528in}{1.457521in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.498975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703256in}{1.631714in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.648195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910984in}{1.734407in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.750681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326439in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.843110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{1.058060in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.413590in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.613479in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.726532in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.796995in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.854713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{1.020546in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{1.094432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287801in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.439504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495528in}{1.601868in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.625188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703256in}{1.717511in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.735244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910984in}{1.791089in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.802492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326439in}{1.852019in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.857096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{1.490997in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.647467in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.752852in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.815026in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.840828in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.885800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{1.470054in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{1.515661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287801in}{1.630882in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.662392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495528in}{1.740723in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.763631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703256in}{1.808391in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.821243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910984in}{1.837512in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.844454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326439in}{1.884038in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.887458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{0.709369in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{0.985213in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.281368in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.442190in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.589956in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.706636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{0.662736in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{0.758706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287801in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.020139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495528in}{1.254729in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.306341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703256in}{1.424155in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.460327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910984in}{1.577312in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.602601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326439in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.713890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{1.059096in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.318775in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.468614in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.612857in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.675342in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.765079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{1.022287in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{1.090393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287801in}{1.288699in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.347072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495528in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.486240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703256in}{1.600316in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.625294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910984in}{1.665809in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.684981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326439in}{1.758341in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.771297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{1.491515in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.603635in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.676482in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.725599in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.754924in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.818342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{1.463423in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{1.516073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287801in}{1.581234in}}%
\pgfpathlineto{\pgfqpoint{5.287801in}{1.624258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495528in}{1.664661in}}%
\pgfpathlineto{\pgfqpoint{5.495528in}{1.688714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703256in}{1.714097in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{1.736793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910984in}{1.744870in}}%
\pgfpathlineto{\pgfqpoint{5.910984in}{1.764665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.017755in}{0.601500in}}{\pgfqpoint{1.371002in}{1.347194in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326439in}{1.813054in}}%
\pgfpathlineto{\pgfqpoint{6.326439in}{1.823523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017755in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.017755in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388757in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017755in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017755in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{1.948694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676279in}{0.657056in}}%
\pgfpathlineto{\pgfqpoint{6.310980in}{0.657056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.333202in}{0.657056in}}{\pgfqpoint{6.333202in}{0.679278in}}%
\pgfpathlineto{\pgfqpoint{6.333202in}{1.320510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.333202in}{1.342732in}}{\pgfqpoint{6.310980in}{1.342732in}}%
\pgfpathlineto{\pgfqpoint{5.676279in}{1.342732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654057in}{1.342732in}}{\pgfqpoint{5.654057in}{1.320510in}}%
\pgfpathlineto{\pgfqpoint{5.654057in}{0.679278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654057in}{0.657056in}}{\pgfqpoint{5.676279in}{0.657056in}}%
\pgfpathlineto{\pgfqpoint{5.676279in}{0.657056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.009612in,y=1.213869in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698501in}{1.089672in}}%
\pgfpathlineto{\pgfqpoint{5.809612in}{1.089672in}}%
\pgfpathlineto{\pgfqpoint{5.920724in}{1.089672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.009612in,y=1.050783in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.698501in}{0.926587in}}%
\pgfpathlineto{\pgfqpoint{5.809612in}{0.926587in}}%
\pgfpathlineto{\pgfqpoint{5.920724in}{0.926587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.009612in,y=0.887698in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.698501in}{0.763501in}}%
\pgfpathlineto{\pgfqpoint{5.809612in}{0.763501in}}%
\pgfpathlineto{\pgfqpoint{5.920724in}{0.763501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.009612in,y=0.724612in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.95}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/almost-free-radius.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772750in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{0.772750in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{0.772750in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849261in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.849261in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849261in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654644in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.654644in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654644in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614375in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772750in}{0.934832in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{0.934832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368670in, y=0.888402in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772750in}{1.302602in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{1.302602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368670in, y=1.256172in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772750in}{1.670372in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{1.670372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368670in, y=1.623941in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313114in,y=1.178750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Size-Preserving \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849261in}{1.629131in}}%
\pgfpathlineto{\pgfqpoint{0.929800in}{1.596563in}}%
\pgfpathlineto{\pgfqpoint{1.010338in}{1.591177in}}%
\pgfpathlineto{\pgfqpoint{1.090876in}{1.570887in}}%
\pgfpathlineto{\pgfqpoint{1.171414in}{1.533743in}}%
\pgfpathlineto{\pgfqpoint{1.251953in}{1.516337in}}%
\pgfpathlineto{\pgfqpoint{1.332491in}{1.482311in}}%
\pgfpathlineto{\pgfqpoint{1.413029in}{1.452633in}}%
\pgfpathlineto{\pgfqpoint{1.493568in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.574106in}{1.430193in}}%
\pgfpathlineto{\pgfqpoint{1.654644in}{1.384952in}}%
\pgfpathlineto{\pgfqpoint{1.735182in}{1.352201in}}%
\pgfpathlineto{\pgfqpoint{1.815721in}{1.322737in}}%
\pgfpathlineto{\pgfqpoint{1.896259in}{1.279715in}}%
\pgfpathlineto{\pgfqpoint{1.976797in}{1.233051in}}%
\pgfpathlineto{\pgfqpoint{2.057336in}{1.192380in}}%
\pgfpathlineto{\pgfqpoint{2.137874in}{1.120419in}}%
\pgfpathlineto{\pgfqpoint{2.218412in}{1.031178in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{0.925183in}}%
\pgfpathlineto{\pgfqpoint{2.379489in}{0.696187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849261in}{1.608275in}}%
\pgfpathlineto{\pgfqpoint{0.849261in}{1.649646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929800in}{1.578460in}}%
\pgfpathlineto{\pgfqpoint{0.929800in}{1.614936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010338in}{1.571756in}}%
\pgfpathlineto{\pgfqpoint{1.010338in}{1.608791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090876in}{1.554343in}}%
\pgfpathlineto{\pgfqpoint{1.090876in}{1.588524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171414in}{1.519444in}}%
\pgfpathlineto{\pgfqpoint{1.171414in}{1.548596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251953in}{1.503040in}}%
\pgfpathlineto{\pgfqpoint{1.251953in}{1.529593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332491in}{1.464952in}}%
\pgfpathlineto{\pgfqpoint{1.332491in}{1.499137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413029in}{1.433829in}}%
\pgfpathlineto{\pgfqpoint{1.413029in}{1.471534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493568in}{1.429226in}}%
\pgfpathlineto{\pgfqpoint{1.493568in}{1.462874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574106in}{1.409937in}}%
\pgfpathlineto{\pgfqpoint{1.574106in}{1.450336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654644in}{1.365093in}}%
\pgfpathlineto{\pgfqpoint{1.654644in}{1.404615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735182in}{1.334130in}}%
\pgfpathlineto{\pgfqpoint{1.735182in}{1.370758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815721in}{1.303046in}}%
\pgfpathlineto{\pgfqpoint{1.815721in}{1.342568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896259in}{1.265106in}}%
\pgfpathlineto{\pgfqpoint{1.896259in}{1.296096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976797in}{1.214372in}}%
\pgfpathlineto{\pgfqpoint{1.976797in}{1.249884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057336in}{1.170850in}}%
\pgfpathlineto{\pgfqpoint{2.057336in}{1.214258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137874in}{1.096252in}}%
\pgfpathlineto{\pgfqpoint{2.137874in}{1.143070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218412in}{1.003200in}}%
\pgfpathlineto{\pgfqpoint{2.218412in}{1.060592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298950in}{0.893590in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{0.956059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379489in}{0.653977in}}%
\pgfpathlineto{\pgfqpoint{2.379489in}{0.737359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849261in}{1.678892in}}%
\pgfpathlineto{\pgfqpoint{0.929800in}{1.686668in}}%
\pgfpathlineto{\pgfqpoint{1.010338in}{1.693931in}}%
\pgfpathlineto{\pgfqpoint{1.090876in}{1.694803in}}%
\pgfpathlineto{\pgfqpoint{1.171414in}{1.694034in}}%
\pgfpathlineto{\pgfqpoint{1.251953in}{1.691185in}}%
\pgfpathlineto{\pgfqpoint{1.332491in}{1.666902in}}%
\pgfpathlineto{\pgfqpoint{1.413029in}{1.641190in}}%
\pgfpathlineto{\pgfqpoint{1.493568in}{1.639113in}}%
\pgfpathlineto{\pgfqpoint{1.574106in}{1.620410in}}%
\pgfpathlineto{\pgfqpoint{1.654644in}{1.579120in}}%
\pgfpathlineto{\pgfqpoint{1.735182in}{1.540143in}}%
\pgfpathlineto{\pgfqpoint{1.815721in}{1.509802in}}%
\pgfpathlineto{\pgfqpoint{1.896259in}{1.463178in}}%
\pgfpathlineto{\pgfqpoint{1.976797in}{1.429701in}}%
\pgfpathlineto{\pgfqpoint{2.057336in}{1.400211in}}%
\pgfpathlineto{\pgfqpoint{2.137874in}{1.364017in}}%
\pgfpathlineto{\pgfqpoint{2.218412in}{1.327444in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.294056in}}%
\pgfpathlineto{\pgfqpoint{2.379489in}{1.190438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849261in}{1.662342in}}%
\pgfpathlineto{\pgfqpoint{0.849261in}{1.693378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929800in}{1.674403in}}%
\pgfpathlineto{\pgfqpoint{0.929800in}{1.698086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010338in}{1.683929in}}%
\pgfpathlineto{\pgfqpoint{1.010338in}{1.703055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090876in}{1.685910in}}%
\pgfpathlineto{\pgfqpoint{1.090876in}{1.703496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171414in}{1.682903in}}%
\pgfpathlineto{\pgfqpoint{1.171414in}{1.703523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251953in}{1.680503in}}%
\pgfpathlineto{\pgfqpoint{1.251953in}{1.700530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332491in}{1.650392in}}%
\pgfpathlineto{\pgfqpoint{1.332491in}{1.682684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413029in}{1.620492in}}%
\pgfpathlineto{\pgfqpoint{1.413029in}{1.662381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493568in}{1.618563in}}%
\pgfpathlineto{\pgfqpoint{1.493568in}{1.658537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574106in}{1.601633in}}%
\pgfpathlineto{\pgfqpoint{1.574106in}{1.637664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654644in}{1.555509in}}%
\pgfpathlineto{\pgfqpoint{1.654644in}{1.602530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735182in}{1.520009in}}%
\pgfpathlineto{\pgfqpoint{1.735182in}{1.561138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815721in}{1.488477in}}%
\pgfpathlineto{\pgfqpoint{1.815721in}{1.531243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896259in}{1.448773in}}%
\pgfpathlineto{\pgfqpoint{1.896259in}{1.479389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976797in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.976797in}{1.444205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057336in}{1.387104in}}%
\pgfpathlineto{\pgfqpoint{2.057336in}{1.414421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137874in}{1.353427in}}%
\pgfpathlineto{\pgfqpoint{2.137874in}{1.375031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218412in}{1.312330in}}%
\pgfpathlineto{\pgfqpoint{2.218412in}{1.342203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298950in}{1.281305in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.306302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.683250in}{1.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379489in}{1.165896in}}%
\pgfpathlineto{\pgfqpoint{2.379489in}{1.213972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772750in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.772750in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772750in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772750in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858306in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{1.600925in}{0.662611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625370in}{0.662611in}}{\pgfqpoint{1.625370in}{0.687056in}}%
\pgfpathlineto{\pgfqpoint{1.625370in}{1.033622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625370in}{1.058067in}}{\pgfqpoint{1.600925in}{1.058067in}}%
\pgfpathlineto{\pgfqpoint{0.858306in}{1.058067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833861in}{1.058067in}}{\pgfqpoint{0.833861in}{1.033622in}}%
\pgfpathlineto{\pgfqpoint{0.833861in}{0.687056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833861in}{0.662611in}}{\pgfqpoint{0.858306in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{0.858306in}{0.662611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882750in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{1.004972in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{1.127194in}{0.959095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224972in,y=0.916318in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882750in}{0.779701in}}%
\pgfpathlineto{\pgfqpoint{1.004972in}{0.779701in}}%
\pgfpathlineto{\pgfqpoint{1.127194in}{0.779701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224972in,y=0.736923in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CAS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/cifar-cora-evasion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{1.376812in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{1.376812in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{0.615500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577082in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{0.577082in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577082in,y=0.483556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084848in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084848in,y=0.483556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957906in,y=0.309717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.802632in}}%
\pgfpathlineto{\pgfqpoint{1.376812in}{0.802632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329294in, y=0.756202in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{1.317283in}}%
\pgfpathlineto{\pgfqpoint{1.376812in}{1.317283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329294in, y=1.270853in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{1.831935in}}%
\pgfpathlineto{\pgfqpoint{1.376812in}{1.831935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329294in, y=1.785505in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273738in,y=1.335750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Eff. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577082in}{0.687539in}}%
\pgfpathlineto{\pgfqpoint{0.704024in}{0.783354in}}%
\pgfpathlineto{\pgfqpoint{0.830965in}{0.912595in}}%
\pgfpathlineto{\pgfqpoint{0.957906in}{1.052329in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{1.210964in}}%
\pgfpathlineto{\pgfqpoint{1.338730in}{1.573307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577082in}{0.680977in}}%
\pgfpathlineto{\pgfqpoint{0.577082in}{0.693832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704024in}{0.776158in}}%
\pgfpathlineto{\pgfqpoint{0.704024in}{0.790533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830965in}{0.903958in}}%
\pgfpathlineto{\pgfqpoint{0.830965in}{0.920578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957906in}{1.042945in}}%
\pgfpathlineto{\pgfqpoint{0.957906in}{1.061485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084848in}{1.200858in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{1.221540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338730in}{1.561136in}}%
\pgfpathlineto{\pgfqpoint{1.338730in}{1.585308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577082in}{0.762972in}}%
\pgfpathlineto{\pgfqpoint{0.704024in}{0.882964in}}%
\pgfpathlineto{\pgfqpoint{0.830965in}{1.020405in}}%
\pgfpathlineto{\pgfqpoint{0.957906in}{1.181864in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{1.354178in}}%
\pgfpathlineto{\pgfqpoint{1.338730in}{1.718467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577082in}{0.756355in}}%
\pgfpathlineto{\pgfqpoint{0.577082in}{0.769999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704024in}{0.872194in}}%
\pgfpathlineto{\pgfqpoint{0.704024in}{0.893558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830965in}{1.011273in}}%
\pgfpathlineto{\pgfqpoint{0.830965in}{1.029584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957906in}{1.170588in}}%
\pgfpathlineto{\pgfqpoint{0.957906in}{1.192389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084848in}{1.342084in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{1.367647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338730in}{1.707013in}}%
\pgfpathlineto{\pgfqpoint{1.338730in}{1.730799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577082in}{0.926349in}}%
\pgfpathlineto{\pgfqpoint{0.704024in}{1.076091in}}%
\pgfpathlineto{\pgfqpoint{0.830965in}{1.242298in}}%
\pgfpathlineto{\pgfqpoint{0.957906in}{1.422627in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{1.581563in}}%
\pgfpathlineto{\pgfqpoint{1.338730in}{1.970329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577082in}{0.913829in}}%
\pgfpathlineto{\pgfqpoint{0.577082in}{0.940149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704024in}{1.057820in}}%
\pgfpathlineto{\pgfqpoint{0.704024in}{1.092785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830965in}{1.223763in}}%
\pgfpathlineto{\pgfqpoint{0.830965in}{1.261867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957906in}{1.401187in}}%
\pgfpathlineto{\pgfqpoint{0.957906in}{1.446799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084848in}{1.563142in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{1.599295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338730in}{1.951955in}}%
\pgfpathlineto{\pgfqpoint{1.338730in}{1.990523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577082in}{0.687712in}}%
\pgfpathlineto{\pgfqpoint{0.704024in}{0.745891in}}%
\pgfpathlineto{\pgfqpoint{0.830965in}{0.827495in}}%
\pgfpathlineto{\pgfqpoint{0.957906in}{0.909908in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{1.007673in}}%
\pgfpathlineto{\pgfqpoint{1.338730in}{1.206326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577082in}{0.681476in}}%
\pgfpathlineto{\pgfqpoint{0.577082in}{0.694184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704024in}{0.739322in}}%
\pgfpathlineto{\pgfqpoint{0.704024in}{0.752552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830965in}{0.820446in}}%
\pgfpathlineto{\pgfqpoint{0.830965in}{0.834896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957906in}{0.901423in}}%
\pgfpathlineto{\pgfqpoint{0.957906in}{0.918755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084848in}{1.000038in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{1.016169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338730in}{1.196590in}}%
\pgfpathlineto{\pgfqpoint{1.338730in}{1.216048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577082in}{0.763170in}}%
\pgfpathlineto{\pgfqpoint{0.704024in}{0.840311in}}%
\pgfpathlineto{\pgfqpoint{0.830965in}{0.920609in}}%
\pgfpathlineto{\pgfqpoint{0.957906in}{1.025802in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{1.118844in}}%
\pgfpathlineto{\pgfqpoint{1.338730in}{1.327366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577082in}{0.755916in}}%
\pgfpathlineto{\pgfqpoint{0.577082in}{0.770175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704024in}{0.831303in}}%
\pgfpathlineto{\pgfqpoint{0.704024in}{0.850566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830965in}{0.911856in}}%
\pgfpathlineto{\pgfqpoint{0.830965in}{0.929691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957906in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{0.957906in}{1.034938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084848in}{1.108787in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{1.128640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338730in}{1.318365in}}%
\pgfpathlineto{\pgfqpoint{1.338730in}{1.337652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577082in}{0.926669in}}%
\pgfpathlineto{\pgfqpoint{0.704024in}{1.023370in}}%
\pgfpathlineto{\pgfqpoint{0.830965in}{1.123401in}}%
\pgfpathlineto{\pgfqpoint{0.957906in}{1.225308in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{1.309265in}}%
\pgfpathlineto{\pgfqpoint{1.338730in}{1.550383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577082in}{0.913950in}}%
\pgfpathlineto{\pgfqpoint{0.577082in}{0.940059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704024in}{1.007605in}}%
\pgfpathlineto{\pgfqpoint{0.704024in}{1.040289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830965in}{1.106724in}}%
\pgfpathlineto{\pgfqpoint{0.830965in}{1.141710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957906in}{1.204718in}}%
\pgfpathlineto{\pgfqpoint{0.957906in}{1.245910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084848in}{1.292761in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{1.326862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338730in}{1.534157in}}%
\pgfpathlineto{\pgfqpoint{1.338730in}{1.568097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376812in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{1.376812in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{1.376812in}{0.615500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{1.376812in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032063in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{2.869875in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{2.869875in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{2.032063in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{2.032063in}{0.615500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070145in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{2.070145in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070145in,y=0.483556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577910in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{2.577910in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577910in,y=0.483556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450969in,y=0.309717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032063in}{1.122730in}}%
\pgfpathlineto{\pgfqpoint{2.869875in}{1.122730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705744in, y=1.076300in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032063in}{1.645552in}}%
\pgfpathlineto{\pgfqpoint{2.869875in}{1.645552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705744in, y=1.599122in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650188in,y=1.335750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Singleton Hits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070145in}{1.972539in}}%
\pgfpathlineto{\pgfqpoint{2.197086in}{1.712977in}}%
\pgfpathlineto{\pgfqpoint{2.324027in}{1.488961in}}%
\pgfpathlineto{\pgfqpoint{2.450969in}{1.280629in}}%
\pgfpathlineto{\pgfqpoint{2.577910in}{1.098917in}}%
\pgfpathlineto{\pgfqpoint{2.831793in}{0.833330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070145in}{1.954972in}}%
\pgfpathlineto{\pgfqpoint{2.070145in}{1.990523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197086in}{1.698946in}}%
\pgfpathlineto{\pgfqpoint{2.197086in}{1.728537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324027in}{1.475857in}}%
\pgfpathlineto{\pgfqpoint{2.324027in}{1.501812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450969in}{1.268928in}}%
\pgfpathlineto{\pgfqpoint{2.450969in}{1.293484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577910in}{1.087120in}}%
\pgfpathlineto{\pgfqpoint{2.577910in}{1.109983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831793in}{0.827145in}}%
\pgfpathlineto{\pgfqpoint{2.831793in}{0.839611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.070145in}{1.757704in}}%
\pgfpathlineto{\pgfqpoint{2.197086in}{1.538374in}}%
\pgfpathlineto{\pgfqpoint{2.324027in}{1.324144in}}%
\pgfpathlineto{\pgfqpoint{2.450969in}{1.127417in}}%
\pgfpathlineto{\pgfqpoint{2.577910in}{0.974013in}}%
\pgfpathlineto{\pgfqpoint{2.831793in}{0.770942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070145in}{1.742178in}}%
\pgfpathlineto{\pgfqpoint{2.070145in}{1.775368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197086in}{1.522558in}}%
\pgfpathlineto{\pgfqpoint{2.197086in}{1.553995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324027in}{1.313366in}}%
\pgfpathlineto{\pgfqpoint{2.324027in}{1.337342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450969in}{1.115454in}}%
\pgfpathlineto{\pgfqpoint{2.450969in}{1.139470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577910in}{0.964959in}}%
\pgfpathlineto{\pgfqpoint{2.577910in}{0.983929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831793in}{0.765776in}}%
\pgfpathlineto{\pgfqpoint{2.831793in}{0.776235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.070145in}{1.470216in}}%
\pgfpathlineto{\pgfqpoint{2.197086in}{1.256464in}}%
\pgfpathlineto{\pgfqpoint{2.324027in}{1.070130in}}%
\pgfpathlineto{\pgfqpoint{2.450969in}{0.928011in}}%
\pgfpathlineto{\pgfqpoint{2.577910in}{0.831289in}}%
\pgfpathlineto{\pgfqpoint{2.831793in}{0.685856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070145in}{1.450542in}}%
\pgfpathlineto{\pgfqpoint{2.070145in}{1.488716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197086in}{1.235700in}}%
\pgfpathlineto{\pgfqpoint{2.197086in}{1.277005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324027in}{1.052563in}}%
\pgfpathlineto{\pgfqpoint{2.324027in}{1.089452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450969in}{0.913658in}}%
\pgfpathlineto{\pgfqpoint{2.450969in}{0.942814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577910in}{0.821564in}}%
\pgfpathlineto{\pgfqpoint{2.577910in}{0.840217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831793in}{0.680977in}}%
\pgfpathlineto{\pgfqpoint{2.831793in}{0.690733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070145in}{1.971774in}}%
\pgfpathlineto{\pgfqpoint{2.197086in}{1.801410in}}%
\pgfpathlineto{\pgfqpoint{2.324027in}{1.621451in}}%
\pgfpathlineto{\pgfqpoint{2.450969in}{1.488642in}}%
\pgfpathlineto{\pgfqpoint{2.577910in}{1.340945in}}%
\pgfpathlineto{\pgfqpoint{2.831793in}{1.070576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070145in}{1.954428in}}%
\pgfpathlineto{\pgfqpoint{2.070145in}{1.989121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197086in}{1.783331in}}%
\pgfpathlineto{\pgfqpoint{2.197086in}{1.818732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324027in}{1.609686in}}%
\pgfpathlineto{\pgfqpoint{2.324027in}{1.632548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450969in}{1.474866in}}%
\pgfpathlineto{\pgfqpoint{2.450969in}{1.501109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577910in}{1.327746in}}%
\pgfpathlineto{\pgfqpoint{2.577910in}{1.353221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831793in}{1.062825in}}%
\pgfpathlineto{\pgfqpoint{2.831793in}{1.079504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.070145in}{1.757130in}}%
\pgfpathlineto{\pgfqpoint{2.197086in}{1.604651in}}%
\pgfpathlineto{\pgfqpoint{2.324027in}{1.474201in}}%
\pgfpathlineto{\pgfqpoint{2.450969in}{1.314708in}}%
\pgfpathlineto{\pgfqpoint{2.577910in}{1.177053in}}%
\pgfpathlineto{\pgfqpoint{2.831793in}{0.971335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070145in}{1.741759in}}%
\pgfpathlineto{\pgfqpoint{2.070145in}{1.772760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197086in}{1.589125in}}%
\pgfpathlineto{\pgfqpoint{2.197086in}{1.619350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324027in}{1.460779in}}%
\pgfpathlineto{\pgfqpoint{2.324027in}{1.486378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450969in}{1.302050in}}%
\pgfpathlineto{\pgfqpoint{2.450969in}{1.328895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577910in}{1.164842in}}%
\pgfpathlineto{\pgfqpoint{2.577910in}{1.189743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831793in}{0.964066in}}%
\pgfpathlineto{\pgfqpoint{2.831793in}{0.979401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.070145in}{1.469833in}}%
\pgfpathlineto{\pgfqpoint{2.197086in}{1.324304in}}%
\pgfpathlineto{\pgfqpoint{2.324027in}{1.189550in}}%
\pgfpathlineto{\pgfqpoint{2.450969in}{1.073222in}}%
\pgfpathlineto{\pgfqpoint{2.577910in}{0.992950in}}%
\pgfpathlineto{\pgfqpoint{2.831793in}{0.826571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070145in}{1.452032in}}%
\pgfpathlineto{\pgfqpoint{2.070145in}{1.488358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197086in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{2.197086in}{1.346025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324027in}{1.170708in}}%
\pgfpathlineto{\pgfqpoint{2.324027in}{1.207212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450969in}{1.056001in}}%
\pgfpathlineto{\pgfqpoint{2.450969in}{1.090282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577910in}{0.979429in}}%
\pgfpathlineto{\pgfqpoint{2.577910in}{1.005352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.032063in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831793in}{0.818183in}}%
\pgfpathlineto{\pgfqpoint{2.831793in}{0.836327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032063in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{2.032063in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869875in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{2.869875in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032063in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{2.869875in}{0.615500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032063in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{2.869875in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525125in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{4.362938in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{4.362938in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{3.525125in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{3.525125in}{0.615500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563207in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{3.563207in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.563207in,y=0.483556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070973in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{4.070973in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.070973in,y=0.483556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944031in,y=0.309717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle r_{\mathrm{del}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525125in}{0.646063in}}%
\pgfpathlineto{\pgfqpoint{4.362938in}{0.646063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315419in, y=0.599633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525125in}{1.003739in}}%
\pgfpathlineto{\pgfqpoint{4.362938in}{1.003739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315419in, y=0.957309in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525125in}{1.361416in}}%
\pgfpathlineto{\pgfqpoint{4.362938in}{1.361416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315419in, y=1.314986in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525125in}{1.719093in}}%
\pgfpathlineto{\pgfqpoint{4.362938in}{1.719093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315419in, y=1.672662in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259863in,y=1.335750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Eff. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563207in}{0.682247in}}%
\pgfpathlineto{\pgfqpoint{3.817090in}{0.917094in}}%
\pgfpathlineto{\pgfqpoint{4.070973in}{1.316784in}}%
\pgfpathlineto{\pgfqpoint{4.324855in}{1.796923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563207in}{0.680977in}}%
\pgfpathlineto{\pgfqpoint{3.563207in}{0.683517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817090in}{0.913784in}}%
\pgfpathlineto{\pgfqpoint{3.817090in}{0.920739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070973in}{1.311379in}}%
\pgfpathlineto{\pgfqpoint{4.070973in}{1.321929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324855in}{1.791020in}}%
\pgfpathlineto{\pgfqpoint{4.324855in}{1.802001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.563207in}{0.700123in}}%
\pgfpathlineto{\pgfqpoint{3.817090in}{0.966693in}}%
\pgfpathlineto{\pgfqpoint{4.070973in}{1.380726in}}%
\pgfpathlineto{\pgfqpoint{4.324855in}{1.857334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563207in}{0.697021in}}%
\pgfpathlineto{\pgfqpoint{3.563207in}{0.703465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817090in}{0.958877in}}%
\pgfpathlineto{\pgfqpoint{3.817090in}{0.975342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070973in}{1.371053in}}%
\pgfpathlineto{\pgfqpoint{4.070973in}{1.390766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324855in}{1.848157in}}%
\pgfpathlineto{\pgfqpoint{4.324855in}{1.867101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.563207in}{0.756461in}}%
\pgfpathlineto{\pgfqpoint{3.817090in}{1.069092in}}%
\pgfpathlineto{\pgfqpoint{4.070973in}{1.522503in}}%
\pgfpathlineto{\pgfqpoint{4.324855in}{1.974922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563207in}{0.747975in}}%
\pgfpathlineto{\pgfqpoint{3.563207in}{0.765918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817090in}{1.054031in}}%
\pgfpathlineto{\pgfqpoint{3.817090in}{1.083920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070973in}{1.505047in}}%
\pgfpathlineto{\pgfqpoint{4.070973in}{1.540750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324855in}{1.958561in}}%
\pgfpathlineto{\pgfqpoint{4.324855in}{1.990523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563207in}{0.682368in}}%
\pgfpathlineto{\pgfqpoint{3.817090in}{0.755374in}}%
\pgfpathlineto{\pgfqpoint{4.070973in}{0.834572in}}%
\pgfpathlineto{\pgfqpoint{4.324855in}{0.928538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563207in}{0.681130in}}%
\pgfpathlineto{\pgfqpoint{3.563207in}{0.683594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817090in}{0.753021in}}%
\pgfpathlineto{\pgfqpoint{3.817090in}{0.757689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070973in}{0.830849in}}%
\pgfpathlineto{\pgfqpoint{4.070973in}{0.838101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324855in}{0.923040in}}%
\pgfpathlineto{\pgfqpoint{4.324855in}{0.933882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.563207in}{0.700261in}}%
\pgfpathlineto{\pgfqpoint{3.817090in}{0.792303in}}%
\pgfpathlineto{\pgfqpoint{4.070973in}{0.883608in}}%
\pgfpathlineto{\pgfqpoint{4.324855in}{0.986714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563207in}{0.697256in}}%
\pgfpathlineto{\pgfqpoint{3.563207in}{0.703640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817090in}{0.785590in}}%
\pgfpathlineto{\pgfqpoint{3.817090in}{0.799540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070973in}{0.874942in}}%
\pgfpathlineto{\pgfqpoint{4.070973in}{0.891241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324855in}{0.977448in}}%
\pgfpathlineto{\pgfqpoint{4.324855in}{0.996740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.563207in}{0.756685in}}%
\pgfpathlineto{\pgfqpoint{3.817090in}{0.883724in}}%
\pgfpathlineto{\pgfqpoint{4.070973in}{1.010297in}}%
\pgfpathlineto{\pgfqpoint{4.324855in}{1.127465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563207in}{0.747872in}}%
\pgfpathlineto{\pgfqpoint{3.563207in}{0.765332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817090in}{0.869982in}}%
\pgfpathlineto{\pgfqpoint{3.817090in}{0.898230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070973in}{0.993658in}}%
\pgfpathlineto{\pgfqpoint{4.070973in}{1.027757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525125in}{0.615500in}}{\pgfqpoint{0.837812in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324855in}{1.104864in}}%
\pgfpathlineto{\pgfqpoint{4.324855in}{1.149567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525125in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{3.525125in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362938in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{4.362938in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525125in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{4.362938in}{0.615500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525125in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{4.362938in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018188in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{5.018188in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{5.018188in}{0.615500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056270in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{5.056270in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.056270in,y=0.483556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564035in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{5.564035in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.564035in,y=0.483556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.437094in,y=0.309717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle r_{\mathrm{del}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018188in}{0.946089in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.946089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.691869in, y=0.899659in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018188in}{1.337247in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.337247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.691869in, y=1.290817in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018188in}{1.728405in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.728405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.691869in, y=1.681975in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.636313in,y=1.335750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Singleton Hits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056270in}{1.968210in}}%
\pgfpathlineto{\pgfqpoint{5.310152in}{1.485195in}}%
\pgfpathlineto{\pgfqpoint{5.564035in}{0.976477in}}%
\pgfpathlineto{\pgfqpoint{5.817918in}{0.734446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056270in}{1.961894in}}%
\pgfpathlineto{\pgfqpoint{5.056270in}{1.973472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310152in}{1.478002in}}%
\pgfpathlineto{\pgfqpoint{5.310152in}{1.492020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564035in}{0.971522in}}%
\pgfpathlineto{\pgfqpoint{5.564035in}{0.981637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817918in}{0.732370in}}%
\pgfpathlineto{\pgfqpoint{5.817918in}{0.736261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.056270in}{1.986727in}}%
\pgfpathlineto{\pgfqpoint{5.310152in}{1.393105in}}%
\pgfpathlineto{\pgfqpoint{5.564035in}{0.928689in}}%
\pgfpathlineto{\pgfqpoint{5.817918in}{0.716799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056270in}{1.982436in}}%
\pgfpathlineto{\pgfqpoint{5.056270in}{1.990516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310152in}{1.377290in}}%
\pgfpathlineto{\pgfqpoint{5.310152in}{1.407326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564035in}{0.922180in}}%
\pgfpathlineto{\pgfqpoint{5.564035in}{0.934787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817918in}{0.714264in}}%
\pgfpathlineto{\pgfqpoint{5.817918in}{0.719197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.056270in}{1.877292in}}%
\pgfpathlineto{\pgfqpoint{5.310152in}{1.233368in}}%
\pgfpathlineto{\pgfqpoint{5.564035in}{0.849252in}}%
\pgfpathlineto{\pgfqpoint{5.817918in}{0.685465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056270in}{1.854190in}}%
\pgfpathlineto{\pgfqpoint{5.056270in}{1.900593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310152in}{1.214118in}}%
\pgfpathlineto{\pgfqpoint{5.310152in}{1.254629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564035in}{0.840575in}}%
\pgfpathlineto{\pgfqpoint{5.564035in}{0.858713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817918in}{0.680977in}}%
\pgfpathlineto{\pgfqpoint{5.817918in}{0.689810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056270in}{1.968566in}}%
\pgfpathlineto{\pgfqpoint{5.310152in}{1.901145in}}%
\pgfpathlineto{\pgfqpoint{5.564035in}{1.759259in}}%
\pgfpathlineto{\pgfqpoint{5.817918in}{1.632904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056270in}{1.962640in}}%
\pgfpathlineto{\pgfqpoint{5.056270in}{1.973848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310152in}{1.895356in}}%
\pgfpathlineto{\pgfqpoint{5.310152in}{1.906557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564035in}{1.752216in}}%
\pgfpathlineto{\pgfqpoint{5.564035in}{1.766818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817918in}{1.623784in}}%
\pgfpathlineto{\pgfqpoint{5.817918in}{1.641200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.056270in}{1.986795in}}%
\pgfpathlineto{\pgfqpoint{5.310152in}{1.816453in}}%
\pgfpathlineto{\pgfqpoint{5.564035in}{1.665655in}}%
\pgfpathlineto{\pgfqpoint{5.817918in}{1.534915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056270in}{1.982273in}}%
\pgfpathlineto{\pgfqpoint{5.056270in}{1.990523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310152in}{1.799795in}}%
\pgfpathlineto{\pgfqpoint{5.310152in}{1.830182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564035in}{1.651172in}}%
\pgfpathlineto{\pgfqpoint{5.564035in}{1.680090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817918in}{1.518063in}}%
\pgfpathlineto{\pgfqpoint{5.817918in}{1.550706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.056270in}{1.876723in}}%
\pgfpathlineto{\pgfqpoint{5.310152in}{1.622573in}}%
\pgfpathlineto{\pgfqpoint{5.564035in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{5.817918in}{1.329438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056270in}{1.853986in}}%
\pgfpathlineto{\pgfqpoint{5.056270in}{1.896790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310152in}{1.593182in}}%
\pgfpathlineto{\pgfqpoint{5.310152in}{1.651476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564035in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{5.564035in}{1.475885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018188in}{0.615500in}}{\pgfqpoint{0.837813in}{1.440500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817918in}{1.304015in}}%
\pgfpathlineto{\pgfqpoint{5.817918in}{1.354973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018188in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{5.018188in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856000in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018188in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.615500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018188in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.102156in}{2.142828in}}%
\pgfpathlineto{\pgfqpoint{6.102156in}{2.142828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.126601in}{2.142828in}}{\pgfqpoint{6.126601in}{2.167272in}}%
\pgfpathlineto{\pgfqpoint{6.126601in}{2.334444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.126601in}{2.358889in}}{\pgfqpoint{6.102156in}{2.358889in}}%
\pgfpathlineto{\pgfqpoint{-0.102156in}{2.358889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.126601in}{2.358889in}}{\pgfqpoint{-0.126601in}{2.334444in}}%
\pgfpathlineto{\pgfqpoint{-0.126601in}{2.167272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.126601in}{2.142828in}}{\pgfqpoint{-0.102156in}{2.142828in}}%
\pgfpathlineto{\pgfqpoint{-0.102156in}{2.142828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264510in,y=2.217140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976837in}{2.259918in}}%
\pgfpathlineto{\pgfqpoint{1.099059in}{2.259918in}}%
\pgfpathlineto{\pgfqpoint{1.221282in}{2.259918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319059in,y=2.217140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915012in}{2.259918in}}%
\pgfpathlineto{\pgfqpoint{2.037234in}{2.259918in}}%
\pgfpathlineto{\pgfqpoint{2.159457in}{2.259918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257234in,y=2.217140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CASPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275379in,y=2.217140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1-\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823511in}{2.259918in}}%
\pgfpathlineto{\pgfqpoint{3.945733in}{2.259918in}}%
\pgfpathlineto{\pgfqpoint{4.067955in}{2.259918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165733in,y=2.217140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.682313in}{2.259918in}}%
\pgfpathlineto{\pgfqpoint{4.804535in}{2.259918in}}%
\pgfpathlineto{\pgfqpoint{4.926758in}{2.259918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.024535in,y=2.217140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.463354in}{2.259918in}}%
\pgfpathlineto{\pgfqpoint{5.585576in}{2.259918in}}%
\pgfpathlineto{\pgfqpoint{5.707798in}{2.259918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.805576in,y=2.217140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/cifar-coverage-gap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.556000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.556000in}{2.156000in}}%
\pgfpathlineto{\pgfqpoint{0.844250in}{2.156000in}}%
\pgfpathlineto{\pgfqpoint{0.844250in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922057in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.922057in}{2.156000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922057in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440769in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{2.156000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440769in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959481in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.959481in}{2.156000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959481in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478193in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{2.156000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478193in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700125in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844250in}{0.634433in}}%
\pgfpathlineto{\pgfqpoint{2.556000in}{0.634433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440170in, y=0.588003in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844250in}{1.123959in}}%
\pgfpathlineto{\pgfqpoint{2.556000in}{1.123959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440170in, y=1.077529in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844250in}{1.613485in}}%
\pgfpathlineto{\pgfqpoint{2.556000in}{1.613485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440170in, y=1.567055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844250in}{2.103012in}}%
\pgfpathlineto{\pgfqpoint{2.556000in}{2.103012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440170in, y=2.056581in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384614in,y=1.378750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Empirical Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922057in}{0.727682in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{1.215417in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.613963in}}%
\pgfpathlineto{\pgfqpoint{1.700125in}{1.800819in}}%
\pgfpathlineto{\pgfqpoint{1.959481in}{1.918425in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{2.031374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922057in}{0.674777in}}%
\pgfpathlineto{\pgfqpoint{0.922057in}{0.780718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181413in}{1.177320in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{1.253030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440769in}{1.591155in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.636777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700125in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{1.700125in}{1.811206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959481in}{1.908395in}}%
\pgfpathlineto{\pgfqpoint{1.959481in}{1.927737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478193in}{2.028389in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{2.034242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922057in}{1.129690in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{1.539340in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.769656in}}%
\pgfpathlineto{\pgfqpoint{1.700125in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{1.959481in}{1.981108in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{2.047612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922057in}{1.088018in}}%
\pgfpathlineto{\pgfqpoint{0.922057in}{1.170894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181413in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{1.568126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440769in}{1.755919in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.783148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700125in}{1.889166in}}%
\pgfpathlineto{\pgfqpoint{1.700125in}{1.909356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959481in}{1.974422in}}%
\pgfpathlineto{\pgfqpoint{1.959481in}{1.987675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478193in}{2.044746in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{2.050600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922057in}{1.628529in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{1.808818in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.930245in}}%
\pgfpathlineto{\pgfqpoint{1.700125in}{2.001883in}}%
\pgfpathlineto{\pgfqpoint{1.959481in}{2.031612in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{2.083431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922057in}{1.600692in}}%
\pgfpathlineto{\pgfqpoint{0.922057in}{1.656829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181413in}{1.789715in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{1.827444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440769in}{1.917583in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.942307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700125in}{1.994122in}}%
\pgfpathlineto{\pgfqpoint{1.700125in}{2.008930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959481in}{2.027314in}}%
\pgfpathlineto{\pgfqpoint{1.959481in}{2.035791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478193in}{2.081401in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{2.085341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922057in}{0.727920in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{1.045754in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.386990in}}%
\pgfpathlineto{\pgfqpoint{1.700125in}{1.572293in}}%
\pgfpathlineto{\pgfqpoint{1.959481in}{1.742553in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{1.876994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922057in}{0.672159in}}%
\pgfpathlineto{\pgfqpoint{0.922057in}{0.779145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181413in}{1.003601in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{1.087433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440769in}{1.357362in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.415173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700125in}{1.551993in}}%
\pgfpathlineto{\pgfqpoint{1.700125in}{1.591522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959481in}{1.725957in}}%
\pgfpathlineto{\pgfqpoint{1.959481in}{1.756881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478193in}{1.869108in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{1.884874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922057in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{1.430092in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.602740in}}%
\pgfpathlineto{\pgfqpoint{1.700125in}{1.768940in}}%
\pgfpathlineto{\pgfqpoint{1.959481in}{1.840936in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{1.944334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922057in}{1.088731in}}%
\pgfpathlineto{\pgfqpoint{0.922057in}{1.173870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181413in}{1.397001in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{1.462455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440769in}{1.581003in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.625311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700125in}{1.753293in}}%
\pgfpathlineto{\pgfqpoint{1.700125in}{1.784348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959481in}{1.829713in}}%
\pgfpathlineto{\pgfqpoint{1.959481in}{1.850736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478193in}{1.936573in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{1.951978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922057in}{1.629126in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{1.758313in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.842249in}}%
\pgfpathlineto{\pgfqpoint{1.700125in}{1.898843in}}%
\pgfpathlineto{\pgfqpoint{1.959481in}{1.932633in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{2.005703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922057in}{1.599393in}}%
\pgfpathlineto{\pgfqpoint{0.922057in}{1.658026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181413in}{1.733954in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{1.783864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440769in}{1.827325in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.856458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700125in}{1.887017in}}%
\pgfpathlineto{\pgfqpoint{1.700125in}{1.911977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959481in}{1.921523in}}%
\pgfpathlineto{\pgfqpoint{1.959481in}{1.943140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844250in}{0.601500in}}{\pgfqpoint{1.711750in}{1.554500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478193in}{1.999253in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{2.012031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.844250in}{2.156000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.556000in}{2.156000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.556000in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844250in}{2.156000in}}%
\pgfpathlineto{\pgfqpoint{2.556000in}{2.156000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990636in}{0.657056in}}%
\pgfpathlineto{\pgfqpoint{2.478222in}{0.657056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.500444in}{0.657056in}}{\pgfqpoint{2.500444in}{0.679278in}}%
\pgfpathlineto{\pgfqpoint{2.500444in}{1.320510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.500444in}{1.342732in}}{\pgfqpoint{2.478222in}{1.342732in}}%
\pgfpathlineto{\pgfqpoint{0.990636in}{1.342732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.968413in}{1.342732in}}{\pgfqpoint{0.968413in}{1.320510in}}%
\pgfpathlineto{\pgfqpoint{0.968413in}{0.679278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.968413in}{0.657056in}}{\pgfqpoint{0.990636in}{0.657056in}}%
\pgfpathlineto{\pgfqpoint{0.990636in}{0.657056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012858in}{0.926587in}}%
\pgfpathlineto{\pgfqpoint{1.123969in}{0.926587in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{0.926587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323969in,y=0.887698in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012858in}{0.763501in}}%
\pgfpathlineto{\pgfqpoint{1.123969in}{0.763501in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{0.763501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323969in,y=0.724612in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176855in,y=1.213869in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865744in}{1.089672in}}%
\pgfpathlineto{\pgfqpoint{1.976855in}{1.089672in}}%
\pgfpathlineto{\pgfqpoint{2.087966in}{1.089672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176855in,y=1.050783in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.865744in}{0.926587in}}%
\pgfpathlineto{\pgfqpoint{1.976855in}{0.926587in}}%
\pgfpathlineto{\pgfqpoint{2.087966in}{0.926587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176855in,y=0.887698in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.865744in}{0.763501in}}%
\pgfpathlineto{\pgfqpoint{1.976855in}{0.763501in}}%
\pgfpathlineto{\pgfqpoint{2.087966in}{0.763501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176855in,y=0.724612in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.95}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/cifar10_abl_sigma.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.810000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.810000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.810000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.808340in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.808340in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799834in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.799834in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799834in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247061in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.247061in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247061in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694289in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.694289in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694289in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141516in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141516in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470675in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.678560in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.678560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=0.632129in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.236035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=1.189605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.793510in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.793510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=1.747080in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273114in,y=1.204920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Emp. Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799834in}{0.682573in}}%
\pgfpathlineto{\pgfqpoint{1.023448in}{0.936462in}}%
\pgfpathlineto{\pgfqpoint{1.247061in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.470675in}{1.297678in}}%
\pgfpathlineto{\pgfqpoint{1.694289in}{1.450802in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{1.631243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799834in}{0.667103in}}%
\pgfpathlineto{\pgfqpoint{0.799834in}{0.698992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023448in}{0.923192in}}%
\pgfpathlineto{\pgfqpoint{1.023448in}{0.949091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247061in}{1.114406in}}%
\pgfpathlineto{\pgfqpoint{1.247061in}{1.135077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470675in}{1.289857in}}%
\pgfpathlineto{\pgfqpoint{1.470675in}{1.305525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694289in}{1.443207in}}%
\pgfpathlineto{\pgfqpoint{1.694289in}{1.458608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141516in}{1.627494in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{1.634729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799834in}{0.679981in}}%
\pgfpathlineto{\pgfqpoint{1.023448in}{1.001519in}}%
\pgfpathlineto{\pgfqpoint{1.247061in}{1.245874in}}%
\pgfpathlineto{\pgfqpoint{1.470675in}{1.436698in}}%
\pgfpathlineto{\pgfqpoint{1.694289in}{1.572611in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{1.718307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799834in}{0.665019in}}%
\pgfpathlineto{\pgfqpoint{0.799834in}{0.693934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023448in}{0.991257in}}%
\pgfpathlineto{\pgfqpoint{1.023448in}{1.011792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247061in}{1.236954in}}%
\pgfpathlineto{\pgfqpoint{1.247061in}{1.254420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470675in}{1.430355in}}%
\pgfpathlineto{\pgfqpoint{1.470675in}{1.442566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694289in}{1.568275in}}%
\pgfpathlineto{\pgfqpoint{1.694289in}{1.576988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141516in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{1.719631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799834in}{0.673110in}}%
\pgfpathlineto{\pgfqpoint{1.023448in}{1.095705in}}%
\pgfpathlineto{\pgfqpoint{1.247061in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.470675in}{1.549448in}}%
\pgfpathlineto{\pgfqpoint{1.694289in}{1.656330in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{1.752174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799834in}{0.656356in}}%
\pgfpathlineto{\pgfqpoint{0.799834in}{0.690575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023448in}{1.083105in}}%
\pgfpathlineto{\pgfqpoint{1.023448in}{1.107678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247061in}{1.388350in}}%
\pgfpathlineto{\pgfqpoint{1.247061in}{1.402790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470675in}{1.545183in}}%
\pgfpathlineto{\pgfqpoint{1.470675in}{1.553713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694289in}{1.653612in}}%
\pgfpathlineto{\pgfqpoint{1.694289in}{1.659131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141516in}{1.750961in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{1.753484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799834in}{0.683145in}}%
\pgfpathlineto{\pgfqpoint{1.023448in}{0.868979in}}%
\pgfpathlineto{\pgfqpoint{1.247061in}{1.011470in}}%
\pgfpathlineto{\pgfqpoint{1.470675in}{1.143494in}}%
\pgfpathlineto{\pgfqpoint{1.694289in}{1.248522in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{1.432907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799834in}{0.667408in}}%
\pgfpathlineto{\pgfqpoint{0.799834in}{0.698881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023448in}{0.855355in}}%
\pgfpathlineto{\pgfqpoint{1.023448in}{0.883463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247061in}{1.000706in}}%
\pgfpathlineto{\pgfqpoint{1.247061in}{1.022244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470675in}{1.135355in}}%
\pgfpathlineto{\pgfqpoint{1.470675in}{1.151038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694289in}{1.240185in}}%
\pgfpathlineto{\pgfqpoint{1.694289in}{1.256413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141516in}{1.425614in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{1.440184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799834in}{0.680636in}}%
\pgfpathlineto{\pgfqpoint{1.023448in}{0.908003in}}%
\pgfpathlineto{\pgfqpoint{1.247061in}{1.086423in}}%
\pgfpathlineto{\pgfqpoint{1.470675in}{1.239631in}}%
\pgfpathlineto{\pgfqpoint{1.694289in}{1.350359in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{1.550075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799834in}{0.664468in}}%
\pgfpathlineto{\pgfqpoint{0.799834in}{0.694827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023448in}{0.895640in}}%
\pgfpathlineto{\pgfqpoint{1.023448in}{0.920142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247061in}{1.075480in}}%
\pgfpathlineto{\pgfqpoint{1.247061in}{1.097753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470675in}{1.231058in}}%
\pgfpathlineto{\pgfqpoint{1.470675in}{1.248077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694289in}{1.343293in}}%
\pgfpathlineto{\pgfqpoint{1.694289in}{1.357188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141516in}{1.545531in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{1.554943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799834in}{0.674086in}}%
\pgfpathlineto{\pgfqpoint{1.023448in}{0.960600in}}%
\pgfpathlineto{\pgfqpoint{1.247061in}{1.194531in}}%
\pgfpathlineto{\pgfqpoint{1.470675in}{1.351906in}}%
\pgfpathlineto{\pgfqpoint{1.694289in}{1.477269in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{1.618867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799834in}{0.656747in}}%
\pgfpathlineto{\pgfqpoint{0.799834in}{0.689593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023448in}{0.948126in}}%
\pgfpathlineto{\pgfqpoint{1.023448in}{0.973968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247061in}{1.184411in}}%
\pgfpathlineto{\pgfqpoint{1.247061in}{1.204664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470675in}{1.344506in}}%
\pgfpathlineto{\pgfqpoint{1.470675in}{1.359140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694289in}{1.472543in}}%
\pgfpathlineto{\pgfqpoint{1.694289in}{1.482314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141516in}{1.616512in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{1.621362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208600in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.808340in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380425in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{2.123044in}{0.662611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.147489in}{0.662611in}}{\pgfqpoint{2.147489in}{0.687056in}}%
\pgfpathlineto{\pgfqpoint{2.147489in}{1.033622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.147489in}{1.058067in}}{\pgfqpoint{2.123044in}{1.058067in}}%
\pgfpathlineto{\pgfqpoint{1.380425in}{1.058067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.355980in}{1.058067in}}{\pgfqpoint{1.355980in}{1.033622in}}%
\pgfpathlineto{\pgfqpoint{1.355980in}{0.687056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.355980in}{0.662611in}}{\pgfqpoint{1.380425in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{1.380425in}{0.662611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404869in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{1.527091in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{1.649314in}{0.959095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747091in,y=0.916318in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404869in}{0.779701in}}%
\pgfpathlineto{\pgfqpoint{1.527091in}{0.779701in}}%
\pgfpathlineto{\pgfqpoint{1.649314in}{0.779701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747091in,y=0.736923in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928917in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.404766in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.404766in}{1.808340in}}%
\pgfpathlineto{\pgfqpoint{2.928917in}{1.808340in}}%
\pgfpathlineto{\pgfqpoint{2.928917in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996001in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.996001in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996001in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443228in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{3.443228in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443228in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890455in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{3.890455in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890455in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337682in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.337682in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337682in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666842in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928917in}{0.854178in}}%
\pgfpathlineto{\pgfqpoint{4.404766in}{0.854178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719211in, y=0.807748in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928917in}{1.343413in}}%
\pgfpathlineto{\pgfqpoint{4.404766in}{1.343413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719211in, y=1.296983in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663655in,y=1.204920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Eff. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996001in}{0.657631in}}%
\pgfpathlineto{\pgfqpoint{3.219614in}{0.687811in}}%
\pgfpathlineto{\pgfqpoint{3.443228in}{0.720616in}}%
\pgfpathlineto{\pgfqpoint{3.666842in}{0.761493in}}%
\pgfpathlineto{\pgfqpoint{3.890455in}{0.809888in}}%
\pgfpathlineto{\pgfqpoint{4.337682in}{0.943290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996001in}{0.656356in}}%
\pgfpathlineto{\pgfqpoint{2.996001in}{0.659082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219614in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{3.219614in}{0.689370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443228in}{0.719004in}}%
\pgfpathlineto{\pgfqpoint{3.443228in}{0.722195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666842in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{3.666842in}{0.763220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890455in}{0.807359in}}%
\pgfpathlineto{\pgfqpoint{3.890455in}{0.812323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337682in}{0.939670in}}%
\pgfpathlineto{\pgfqpoint{4.337682in}{0.946688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.996001in}{0.720122in}}%
\pgfpathlineto{\pgfqpoint{3.219614in}{0.780574in}}%
\pgfpathlineto{\pgfqpoint{3.443228in}{0.854632in}}%
\pgfpathlineto{\pgfqpoint{3.666842in}{0.941216in}}%
\pgfpathlineto{\pgfqpoint{3.890455in}{1.033922in}}%
\pgfpathlineto{\pgfqpoint{4.337682in}{1.274581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996001in}{0.718256in}}%
\pgfpathlineto{\pgfqpoint{2.996001in}{0.721989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219614in}{0.778579in}}%
\pgfpathlineto{\pgfqpoint{3.219614in}{0.782690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443228in}{0.851855in}}%
\pgfpathlineto{\pgfqpoint{3.443228in}{0.857577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666842in}{0.938056in}}%
\pgfpathlineto{\pgfqpoint{3.666842in}{0.944411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890455in}{1.030159in}}%
\pgfpathlineto{\pgfqpoint{3.890455in}{1.037582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337682in}{1.270186in}}%
\pgfpathlineto{\pgfqpoint{4.337682in}{1.279026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.996001in}{0.844610in}}%
\pgfpathlineto{\pgfqpoint{3.219614in}{0.961037in}}%
\pgfpathlineto{\pgfqpoint{3.443228in}{1.094041in}}%
\pgfpathlineto{\pgfqpoint{3.666842in}{1.237268in}}%
\pgfpathlineto{\pgfqpoint{3.890455in}{1.399330in}}%
\pgfpathlineto{\pgfqpoint{4.337682in}{1.749136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996001in}{0.841726in}}%
\pgfpathlineto{\pgfqpoint{2.996001in}{0.847360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219614in}{0.958066in}}%
\pgfpathlineto{\pgfqpoint{3.219614in}{0.964349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443228in}{1.090351in}}%
\pgfpathlineto{\pgfqpoint{3.443228in}{1.097524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666842in}{1.233283in}}%
\pgfpathlineto{\pgfqpoint{3.666842in}{1.241243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890455in}{1.395645in}}%
\pgfpathlineto{\pgfqpoint{3.890455in}{1.403408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337682in}{1.745013in}}%
\pgfpathlineto{\pgfqpoint{4.337682in}{1.753484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996001in}{0.657687in}}%
\pgfpathlineto{\pgfqpoint{3.219614in}{0.678797in}}%
\pgfpathlineto{\pgfqpoint{3.443228in}{0.700280in}}%
\pgfpathlineto{\pgfqpoint{3.666842in}{0.725102in}}%
\pgfpathlineto{\pgfqpoint{3.890455in}{0.750216in}}%
\pgfpathlineto{\pgfqpoint{4.337682in}{0.808246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996001in}{0.656366in}}%
\pgfpathlineto{\pgfqpoint{2.996001in}{0.659020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219614in}{0.677413in}}%
\pgfpathlineto{\pgfqpoint{3.219614in}{0.680153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443228in}{0.698881in}}%
\pgfpathlineto{\pgfqpoint{3.443228in}{0.701737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666842in}{0.723731in}}%
\pgfpathlineto{\pgfqpoint{3.666842in}{0.726457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890455in}{0.748624in}}%
\pgfpathlineto{\pgfqpoint{3.890455in}{0.752014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337682in}{0.806338in}}%
\pgfpathlineto{\pgfqpoint{4.337682in}{0.810229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.996001in}{0.720235in}}%
\pgfpathlineto{\pgfqpoint{3.219614in}{0.760239in}}%
\pgfpathlineto{\pgfqpoint{3.443228in}{0.805023in}}%
\pgfpathlineto{\pgfqpoint{3.666842in}{0.855052in}}%
\pgfpathlineto{\pgfqpoint{3.890455in}{0.906484in}}%
\pgfpathlineto{\pgfqpoint{4.337682in}{1.030726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996001in}{0.718458in}}%
\pgfpathlineto{\pgfqpoint{2.996001in}{0.721971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219614in}{0.758216in}}%
\pgfpathlineto{\pgfqpoint{3.219614in}{0.762139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443228in}{0.802600in}}%
\pgfpathlineto{\pgfqpoint{3.443228in}{0.807534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666842in}{0.852598in}}%
\pgfpathlineto{\pgfqpoint{3.666842in}{0.857644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890455in}{0.903557in}}%
\pgfpathlineto{\pgfqpoint{3.890455in}{0.909353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337682in}{1.027788in}}%
\pgfpathlineto{\pgfqpoint{4.337682in}{1.033618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.996001in}{0.844826in}}%
\pgfpathlineto{\pgfqpoint{3.219614in}{0.919013in}}%
\pgfpathlineto{\pgfqpoint{3.443228in}{1.000884in}}%
\pgfpathlineto{\pgfqpoint{3.666842in}{1.081499in}}%
\pgfpathlineto{\pgfqpoint{3.890455in}{1.176915in}}%
\pgfpathlineto{\pgfqpoint{4.337682in}{1.372630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996001in}{0.842138in}}%
\pgfpathlineto{\pgfqpoint{2.996001in}{0.847732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219614in}{0.915879in}}%
\pgfpathlineto{\pgfqpoint{3.219614in}{0.921958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443228in}{0.997424in}}%
\pgfpathlineto{\pgfqpoint{3.443228in}{1.004149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666842in}{1.078287in}}%
\pgfpathlineto{\pgfqpoint{3.666842in}{1.085010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890455in}{1.173677in}}%
\pgfpathlineto{\pgfqpoint{3.890455in}{1.180386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.928917in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337682in}{1.369029in}}%
\pgfpathlineto{\pgfqpoint{4.337682in}{1.376202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928917in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.928917in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404766in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.404766in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928917in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.404766in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928917in}{1.808340in}}%
\pgfpathlineto{\pgfqpoint{4.404766in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014472in}{0.982231in}}%
\pgfpathlineto{\pgfqpoint{3.677719in}{0.982231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.702163in}{0.982231in}}{\pgfqpoint{3.702163in}{1.006676in}}%
\pgfpathlineto{\pgfqpoint{3.702163in}{1.722785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.702163in}{1.747229in}}{\pgfqpoint{3.677719in}{1.747229in}}%
\pgfpathlineto{\pgfqpoint{3.014472in}{1.747229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.990028in}{1.747229in}}{\pgfqpoint{2.990028in}{1.722785in}}%
\pgfpathlineto{\pgfqpoint{2.990028in}{1.006676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.990028in}{0.982231in}}{\pgfqpoint{3.014472in}{0.982231in}}%
\pgfpathlineto{\pgfqpoint{3.014472in}{0.982231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.303923in,y=1.597038in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038917in}{1.458110in}}%
\pgfpathlineto{\pgfqpoint{3.161139in}{1.458110in}}%
\pgfpathlineto{\pgfqpoint{3.283361in}{1.458110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381139in,y=1.415332in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.038917in}{1.278716in}}%
\pgfpathlineto{\pgfqpoint{3.161139in}{1.278716in}}%
\pgfpathlineto{\pgfqpoint{3.283361in}{1.278716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381139in,y=1.235938in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.038917in}{1.099321in}}%
\pgfpathlineto{\pgfqpoint{3.161139in}{1.099321in}}%
\pgfpathlineto{\pgfqpoint{3.283361in}{1.099321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381139in,y=1.056543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125083in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.600933in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.600933in}{1.808340in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{1.808340in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192167in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.192167in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639395in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.639395in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086622in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.086622in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.086622in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533849in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.533849in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.533849in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.863008in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125083in}{0.865855in}}%
\pgfpathlineto{\pgfqpoint{6.600933in}{0.865855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.798765in, y=0.819425in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125083in}{1.179406in}}%
\pgfpathlineto{\pgfqpoint{6.600933in}{1.179406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.798765in, y=1.132975in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125083in}{1.492956in}}%
\pgfpathlineto{\pgfqpoint{6.600933in}{1.492956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.798765in, y=1.446526in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125083in}{1.806506in}}%
\pgfpathlineto{\pgfqpoint{6.600933in}{1.806506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.798765in, y=1.760076in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743209in,y=1.204920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Singleton Hit Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192167in}{1.750522in}}%
\pgfpathlineto{\pgfqpoint{5.415781in}{1.681702in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{1.609050in}}%
\pgfpathlineto{\pgfqpoint{5.863008in}{1.530231in}}%
\pgfpathlineto{\pgfqpoint{6.086622in}{1.451091in}}%
\pgfpathlineto{\pgfqpoint{6.533849in}{1.267819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192167in}{1.747835in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{1.753484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415781in}{1.678466in}}%
\pgfpathlineto{\pgfqpoint{5.415781in}{1.684806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639395in}{1.605833in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{1.612028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863008in}{1.527140in}}%
\pgfpathlineto{\pgfqpoint{5.863008in}{1.533047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086622in}{1.447014in}}%
\pgfpathlineto{\pgfqpoint{6.086622in}{1.455158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533849in}{1.263561in}}%
\pgfpathlineto{\pgfqpoint{6.533849in}{1.271909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.192167in}{1.538648in}}%
\pgfpathlineto{\pgfqpoint{5.415781in}{1.429017in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{1.314899in}}%
\pgfpathlineto{\pgfqpoint{5.863008in}{1.206933in}}%
\pgfpathlineto{\pgfqpoint{6.086622in}{1.110211in}}%
\pgfpathlineto{\pgfqpoint{6.533849in}{0.924278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192167in}{1.535378in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{1.542004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415781in}{1.425247in}}%
\pgfpathlineto{\pgfqpoint{5.415781in}{1.432583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639395in}{1.310837in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{1.318680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863008in}{1.203306in}}%
\pgfpathlineto{\pgfqpoint{5.863008in}{1.210381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086622in}{1.106988in}}%
\pgfpathlineto{\pgfqpoint{6.086622in}{1.113452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533849in}{0.921300in}}%
\pgfpathlineto{\pgfqpoint{6.533849in}{0.927122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.192167in}{1.214490in}}%
\pgfpathlineto{\pgfqpoint{5.415781in}{1.075687in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{0.952476in}}%
\pgfpathlineto{\pgfqpoint{5.863008in}{0.857952in}}%
\pgfpathlineto{\pgfqpoint{6.086622in}{0.774393in}}%
\pgfpathlineto{\pgfqpoint{6.533849in}{0.657360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192167in}{1.210230in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{1.218383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415781in}{1.072222in}}%
\pgfpathlineto{\pgfqpoint{5.415781in}{1.079162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639395in}{0.949576in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{0.955514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863008in}{0.855586in}}%
\pgfpathlineto{\pgfqpoint{5.863008in}{0.860335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086622in}{0.772432in}}%
\pgfpathlineto{\pgfqpoint{6.086622in}{0.776332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533849in}{0.656356in}}%
\pgfpathlineto{\pgfqpoint{6.533849in}{0.658350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192167in}{1.750393in}}%
\pgfpathlineto{\pgfqpoint{5.415781in}{1.700669in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{1.649259in}}%
\pgfpathlineto{\pgfqpoint{5.863008in}{1.594417in}}%
\pgfpathlineto{\pgfqpoint{6.086622in}{1.541746in}}%
\pgfpathlineto{\pgfqpoint{6.533849in}{1.437422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192167in}{1.747708in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{1.753076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415781in}{1.697599in}}%
\pgfpathlineto{\pgfqpoint{5.415781in}{1.703582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639395in}{1.646150in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{1.652259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863008in}{1.591559in}}%
\pgfpathlineto{\pgfqpoint{5.863008in}{1.597345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086622in}{1.538997in}}%
\pgfpathlineto{\pgfqpoint{6.086622in}{1.544797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533849in}{1.434059in}}%
\pgfpathlineto{\pgfqpoint{6.533849in}{1.440503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.192167in}{1.538460in}}%
\pgfpathlineto{\pgfqpoint{5.415781in}{1.462232in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{1.386884in}}%
\pgfpathlineto{\pgfqpoint{5.863008in}{1.306915in}}%
\pgfpathlineto{\pgfqpoint{6.086622in}{1.237620in}}%
\pgfpathlineto{\pgfqpoint{6.533849in}{1.096248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192167in}{1.534971in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{1.542146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415781in}{1.458725in}}%
\pgfpathlineto{\pgfqpoint{5.415781in}{1.465709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639395in}{1.383507in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{1.390318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863008in}{1.303598in}}%
\pgfpathlineto{\pgfqpoint{5.863008in}{1.310708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086622in}{1.234179in}}%
\pgfpathlineto{\pgfqpoint{6.086622in}{1.240926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533849in}{1.093628in}}%
\pgfpathlineto{\pgfqpoint{6.533849in}{1.098931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.192167in}{1.214206in}}%
\pgfpathlineto{\pgfqpoint{5.415781in}{1.121162in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{5.863008in}{0.957392in}}%
\pgfpathlineto{\pgfqpoint{6.086622in}{0.885037in}}%
\pgfpathlineto{\pgfqpoint{6.533849in}{0.775229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192167in}{1.210357in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{1.218162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415781in}{1.118083in}}%
\pgfpathlineto{\pgfqpoint{5.415781in}{1.124529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639395in}{1.031094in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{1.037381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863008in}{0.954719in}}%
\pgfpathlineto{\pgfqpoint{5.863008in}{0.960121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086622in}{0.882849in}}%
\pgfpathlineto{\pgfqpoint{6.086622in}{0.887103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.125083in}{0.601500in}}{\pgfqpoint{1.475850in}{1.206840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533849in}{0.773626in}}%
\pgfpathlineto{\pgfqpoint{6.533849in}{0.776754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125083in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.125083in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.600933in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.600933in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125083in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.600933in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125083in}{1.808340in}}%
\pgfpathlineto{\pgfqpoint{6.600933in}{1.808340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/combined-main-paper-plots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.600000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772750in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.165750in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.165750in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{0.772750in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{0.772750in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836068in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.836068in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836068in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502575in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.502575in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502575in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469250in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772750in}{0.990221in}}%
\pgfpathlineto{\pgfqpoint{2.165750in}{0.990221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368670in, y=0.943790in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772750in}{1.422386in}}%
\pgfpathlineto{\pgfqpoint{2.165750in}{1.422386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368670in, y=1.375956in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772750in}{1.854551in}}%
\pgfpathlineto{\pgfqpoint{2.165750in}{1.854551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368670in, y=1.808121in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313114in,y=1.278750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Size-Preserving \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836068in}{1.806089in}}%
\pgfpathlineto{\pgfqpoint{0.902719in}{1.767819in}}%
\pgfpathlineto{\pgfqpoint{0.969370in}{1.761489in}}%
\pgfpathlineto{\pgfqpoint{1.036020in}{1.737647in}}%
\pgfpathlineto{\pgfqpoint{1.102671in}{1.693999in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{1.235972in}{1.633562in}}%
\pgfpathlineto{\pgfqpoint{1.302623in}{1.598687in}}%
\pgfpathlineto{\pgfqpoint{1.369274in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{1.435925in}{1.572317in}}%
\pgfpathlineto{\pgfqpoint{1.502575in}{1.519155in}}%
\pgfpathlineto{\pgfqpoint{1.569226in}{1.480669in}}%
\pgfpathlineto{\pgfqpoint{1.635877in}{1.446046in}}%
\pgfpathlineto{\pgfqpoint{1.702528in}{1.395492in}}%
\pgfpathlineto{\pgfqpoint{1.769178in}{1.340657in}}%
\pgfpathlineto{\pgfqpoint{1.835829in}{1.292864in}}%
\pgfpathlineto{\pgfqpoint{1.902480in}{1.208303in}}%
\pgfpathlineto{\pgfqpoint{1.969130in}{1.103436in}}%
\pgfpathlineto{\pgfqpoint{2.035781in}{0.978882in}}%
\pgfpathlineto{\pgfqpoint{2.102432in}{0.709789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836068in}{1.781664in}}%
\pgfpathlineto{\pgfqpoint{0.836068in}{1.831189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902719in}{1.745846in}}%
\pgfpathlineto{\pgfqpoint{0.902719in}{1.788257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969370in}{1.740553in}}%
\pgfpathlineto{\pgfqpoint{0.969370in}{1.784154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036020in}{1.718477in}}%
\pgfpathlineto{\pgfqpoint{1.036020in}{1.759393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102671in}{1.676367in}}%
\pgfpathlineto{\pgfqpoint{1.102671in}{1.710846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169322in}{1.658768in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.689156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235972in}{1.613635in}}%
\pgfpathlineto{\pgfqpoint{1.235972in}{1.653967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302623in}{1.576118in}}%
\pgfpathlineto{\pgfqpoint{1.302623in}{1.621347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369274in}{1.570519in}}%
\pgfpathlineto{\pgfqpoint{1.369274in}{1.610284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435925in}{1.550889in}}%
\pgfpathlineto{\pgfqpoint{1.435925in}{1.594657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502575in}{1.495876in}}%
\pgfpathlineto{\pgfqpoint{1.502575in}{1.542259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569226in}{1.457583in}}%
\pgfpathlineto{\pgfqpoint{1.569226in}{1.504853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635877in}{1.422626in}}%
\pgfpathlineto{\pgfqpoint{1.635877in}{1.467932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702528in}{1.377526in}}%
\pgfpathlineto{\pgfqpoint{1.702528in}{1.414201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769178in}{1.319078in}}%
\pgfpathlineto{\pgfqpoint{1.769178in}{1.361790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835829in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{1.835829in}{1.317070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902480in}{1.180351in}}%
\pgfpathlineto{\pgfqpoint{1.902480in}{1.235269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969130in}{1.069325in}}%
\pgfpathlineto{\pgfqpoint{1.969130in}{1.138022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035781in}{0.942388in}}%
\pgfpathlineto{\pgfqpoint{2.035781in}{1.015343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102432in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{2.102432in}{0.759207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836068in}{1.864563in}}%
\pgfpathlineto{\pgfqpoint{0.902719in}{1.873701in}}%
\pgfpathlineto{\pgfqpoint{0.969370in}{1.882235in}}%
\pgfpathlineto{\pgfqpoint{1.036020in}{1.883261in}}%
\pgfpathlineto{\pgfqpoint{1.102671in}{1.882356in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.879009in}}%
\pgfpathlineto{\pgfqpoint{1.235972in}{1.850474in}}%
\pgfpathlineto{\pgfqpoint{1.302623in}{1.820260in}}%
\pgfpathlineto{\pgfqpoint{1.369274in}{1.817819in}}%
\pgfpathlineto{\pgfqpoint{1.435925in}{1.795841in}}%
\pgfpathlineto{\pgfqpoint{1.502575in}{1.747321in}}%
\pgfpathlineto{\pgfqpoint{1.569226in}{1.701520in}}%
\pgfpathlineto{\pgfqpoint{1.635877in}{1.665866in}}%
\pgfpathlineto{\pgfqpoint{1.702528in}{1.611078in}}%
\pgfpathlineto{\pgfqpoint{1.769178in}{1.571740in}}%
\pgfpathlineto{\pgfqpoint{1.835829in}{1.537086in}}%
\pgfpathlineto{\pgfqpoint{1.902480in}{1.494554in}}%
\pgfpathlineto{\pgfqpoint{1.969130in}{1.451577in}}%
\pgfpathlineto{\pgfqpoint{2.035781in}{1.412343in}}%
\pgfpathlineto{\pgfqpoint{2.102432in}{1.290582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836068in}{1.845301in}}%
\pgfpathlineto{\pgfqpoint{0.836068in}{1.880620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902719in}{1.858389in}}%
\pgfpathlineto{\pgfqpoint{0.902719in}{1.887137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969370in}{1.868874in}}%
\pgfpathlineto{\pgfqpoint{0.969370in}{1.893489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036020in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.036020in}{1.894432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102671in}{1.869721in}}%
\pgfpathlineto{\pgfqpoint{1.102671in}{1.893539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169322in}{1.866151in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.890274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235972in}{1.831177in}}%
\pgfpathlineto{\pgfqpoint{1.235972in}{1.870777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302623in}{1.797109in}}%
\pgfpathlineto{\pgfqpoint{1.302623in}{1.842322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369274in}{1.794572in}}%
\pgfpathlineto{\pgfqpoint{1.369274in}{1.840346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435925in}{1.773383in}}%
\pgfpathlineto{\pgfqpoint{1.435925in}{1.817986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502575in}{1.720864in}}%
\pgfpathlineto{\pgfqpoint{1.502575in}{1.773313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569226in}{1.676096in}}%
\pgfpathlineto{\pgfqpoint{1.569226in}{1.726338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635877in}{1.640534in}}%
\pgfpathlineto{\pgfqpoint{1.635877in}{1.690198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702528in}{1.593327in}}%
\pgfpathlineto{\pgfqpoint{1.702528in}{1.627906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769178in}{1.554618in}}%
\pgfpathlineto{\pgfqpoint{1.769178in}{1.590001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835829in}{1.521038in}}%
\pgfpathlineto{\pgfqpoint{1.835829in}{1.553237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902480in}{1.482011in}}%
\pgfpathlineto{\pgfqpoint{1.902480in}{1.508631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969130in}{1.433415in}}%
\pgfpathlineto{\pgfqpoint{1.969130in}{1.468474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035781in}{1.396379in}}%
\pgfpathlineto{\pgfqpoint{2.035781in}{1.427417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772750in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102432in}{1.262383in}}%
\pgfpathlineto{\pgfqpoint{2.102432in}{1.319334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772750in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.772750in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165750in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.165750in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772750in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.165750in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772750in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{2.165750in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858306in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{1.600925in}{0.662611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625370in}{0.662611in}}{\pgfqpoint{1.625370in}{0.687056in}}%
\pgfpathlineto{\pgfqpoint{1.625370in}{1.033622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625370in}{1.058067in}}{\pgfqpoint{1.600925in}{1.058067in}}%
\pgfpathlineto{\pgfqpoint{0.858306in}{1.058067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833861in}{1.058067in}}{\pgfqpoint{0.833861in}{1.033622in}}%
\pgfpathlineto{\pgfqpoint{0.833861in}{0.687056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833861in}{0.662611in}}{\pgfqpoint{0.858306in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{0.858306in}{0.662611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882750in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{1.004972in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{1.127194in}{0.959095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224972in,y=0.916318in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882750in}{0.779701in}}%
\pgfpathlineto{\pgfqpoint{1.004972in}{0.779701in}}%
\pgfpathlineto{\pgfqpoint{1.127194in}{0.779701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224972in,y=0.736923in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917875in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.310875in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.310875in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{2.917875in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{2.917875in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382208in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{3.382208in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382208in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310875in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.310875in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310875in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.614375in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917875in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{4.310875in}{0.663068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513795in, y=0.616638in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917875in}{0.974019in}}%
\pgfpathlineto{\pgfqpoint{4.310875in}{0.974019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513795in, y=0.927588in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917875in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{4.310875in}{1.284969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513795in, y=1.238539in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917875in}{1.595919in}}%
\pgfpathlineto{\pgfqpoint{4.310875in}{1.595919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513795in, y=1.549489in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917875in}{1.906870in}}%
\pgfpathlineto{\pgfqpoint{4.310875in}{1.906870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513795in, y=1.860440in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458239in,y=1.278750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Vanilla CP Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917875in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{2.964308in}{0.663230in}}%
\pgfpathlineto{\pgfqpoint{3.010742in}{0.663310in}}%
\pgfpathlineto{\pgfqpoint{3.057175in}{0.663391in}}%
\pgfpathlineto{\pgfqpoint{3.103608in}{0.663472in}}%
\pgfpathlineto{\pgfqpoint{3.150042in}{0.663795in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.664199in}}%
\pgfpathlineto{\pgfqpoint{3.242908in}{0.664441in}}%
\pgfpathlineto{\pgfqpoint{3.289342in}{0.666299in}}%
\pgfpathlineto{\pgfqpoint{3.335775in}{0.667914in}}%
\pgfpathlineto{\pgfqpoint{3.382208in}{0.673245in}}%
\pgfpathlineto{\pgfqpoint{3.428641in}{0.679464in}}%
\pgfpathlineto{\pgfqpoint{3.475075in}{0.700867in}}%
\pgfpathlineto{\pgfqpoint{3.521508in}{0.714920in}}%
\pgfpathlineto{\pgfqpoint{3.567942in}{0.763380in}}%
\pgfpathlineto{\pgfqpoint{3.614375in}{0.795848in}}%
\pgfpathlineto{\pgfqpoint{3.660808in}{0.880733in}}%
\pgfpathlineto{\pgfqpoint{3.707242in}{0.938158in}}%
\pgfpathlineto{\pgfqpoint{3.753675in}{1.087334in}}%
\pgfpathlineto{\pgfqpoint{3.800108in}{1.285292in}}%
\pgfpathlineto{\pgfqpoint{3.846542in}{1.365655in}}%
\pgfpathlineto{\pgfqpoint{3.892975in}{1.538333in}}%
\pgfpathlineto{\pgfqpoint{3.939408in}{1.613203in}}%
\pgfpathlineto{\pgfqpoint{3.985842in}{1.689528in}}%
\pgfpathlineto{\pgfqpoint{4.032275in}{1.715534in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{1.757129in}}%
\pgfpathlineto{\pgfqpoint{4.125142in}{1.776755in}}%
\pgfpathlineto{\pgfqpoint{4.171575in}{1.812615in}}%
\pgfpathlineto{\pgfqpoint{4.218008in}{1.833534in}}%
\pgfpathlineto{\pgfqpoint{4.264442in}{1.870767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917875in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{2.917875in}{0.663310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964308in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{2.964308in}{0.663472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010742in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.010742in}{0.663634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057175in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{3.057175in}{0.663714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103608in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{3.103608in}{0.663876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150042in}{0.663391in}}%
\pgfpathlineto{\pgfqpoint{3.150042in}{0.664280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196475in}{0.663634in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.664926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242908in}{0.663714in}}%
\pgfpathlineto{\pgfqpoint{3.242908in}{0.665412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289342in}{0.664845in}}%
\pgfpathlineto{\pgfqpoint{3.289342in}{0.667835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335775in}{0.665733in}}%
\pgfpathlineto{\pgfqpoint{3.335775in}{0.670418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382208in}{0.669124in}}%
\pgfpathlineto{\pgfqpoint{3.382208in}{0.678176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428641in}{0.673808in}}%
\pgfpathlineto{\pgfqpoint{3.428641in}{0.685846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475075in}{0.689963in}}%
\pgfpathlineto{\pgfqpoint{3.475075in}{0.713630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521508in}{0.699978in}}%
\pgfpathlineto{\pgfqpoint{3.521508in}{0.730431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567942in}{0.741969in}}%
\pgfpathlineto{\pgfqpoint{3.567942in}{0.785516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614375in}{0.770401in}}%
\pgfpathlineto{\pgfqpoint{3.614375in}{0.820336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660808in}{0.842121in}}%
\pgfpathlineto{\pgfqpoint{3.660808in}{0.920311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707242in}{0.896481in}}%
\pgfpathlineto{\pgfqpoint{3.707242in}{0.982584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753675in}{1.026264in}}%
\pgfpathlineto{\pgfqpoint{3.753675in}{1.142939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800108in}{1.220675in}}%
\pgfpathlineto{\pgfqpoint{3.800108in}{1.349911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846542in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{3.846542in}{1.427524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892975in}{1.493419in}}%
\pgfpathlineto{\pgfqpoint{3.892975in}{1.583572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939408in}{1.572412in}}%
\pgfpathlineto{\pgfqpoint{3.939408in}{1.648585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985842in}{1.667715in}}%
\pgfpathlineto{\pgfqpoint{3.985842in}{1.705844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032275in}{1.702933in}}%
\pgfpathlineto{\pgfqpoint{4.032275in}{1.725872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078708in}{1.750587in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{1.763510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125142in}{1.770373in}}%
\pgfpathlineto{\pgfqpoint{4.125142in}{1.782490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171575in}{1.806477in}}%
\pgfpathlineto{\pgfqpoint{4.171575in}{1.818354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218008in}{1.828605in}}%
\pgfpathlineto{\pgfqpoint{4.218008in}{1.838382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264442in}{1.866404in}}%
\pgfpathlineto{\pgfqpoint{4.264442in}{1.874402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917875in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{2.964308in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.010742in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.057175in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.103608in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.150042in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.242908in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.289342in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.335775in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.382208in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.428641in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.475075in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{3.521508in}{0.663310in}}%
\pgfpathlineto{\pgfqpoint{3.567942in}{0.663391in}}%
\pgfpathlineto{\pgfqpoint{3.614375in}{0.663472in}}%
\pgfpathlineto{\pgfqpoint{3.660808in}{0.668156in}}%
\pgfpathlineto{\pgfqpoint{3.707242in}{0.671872in}}%
\pgfpathlineto{\pgfqpoint{3.753675in}{0.696182in}}%
\pgfpathlineto{\pgfqpoint{3.800108in}{0.750861in}}%
\pgfpathlineto{\pgfqpoint{3.846542in}{0.801259in}}%
\pgfpathlineto{\pgfqpoint{3.892975in}{0.994533in}}%
\pgfpathlineto{\pgfqpoint{3.939408in}{1.115360in}}%
\pgfpathlineto{\pgfqpoint{3.985842in}{1.362343in}}%
\pgfpathlineto{\pgfqpoint{4.032275in}{1.472993in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{1.649710in}}%
\pgfpathlineto{\pgfqpoint{4.125142in}{1.693162in}}%
\pgfpathlineto{\pgfqpoint{4.171575in}{1.751798in}}%
\pgfpathlineto{\pgfqpoint{4.218008in}{1.781520in}}%
\pgfpathlineto{\pgfqpoint{4.264442in}{1.838703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917875in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{2.917875in}{0.663068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964308in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{2.964308in}{0.663068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010742in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.010742in}{0.663068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057175in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.057175in}{0.663068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103608in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.103608in}{0.663068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150042in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.150042in}{0.663068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196475in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.663068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242908in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.242908in}{0.663068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289342in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.289342in}{0.663068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335775in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.335775in}{0.663068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382208in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.382208in}{0.663068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428641in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.428641in}{0.663068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475075in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.475075in}{0.663310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521508in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.521508in}{0.663634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567942in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{3.567942in}{0.663714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614375in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{3.614375in}{0.663957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660808in}{0.663714in}}%
\pgfpathlineto{\pgfqpoint{3.660808in}{0.674214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707242in}{0.665247in}}%
\pgfpathlineto{\pgfqpoint{3.707242in}{0.681572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753675in}{0.678495in}}%
\pgfpathlineto{\pgfqpoint{3.753675in}{0.719617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800108in}{0.721866in}}%
\pgfpathlineto{\pgfqpoint{3.800108in}{0.785680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846542in}{0.763374in}}%
\pgfpathlineto{\pgfqpoint{3.846542in}{0.843692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892975in}{0.928537in}}%
\pgfpathlineto{\pgfqpoint{3.892975in}{1.058833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939408in}{1.048081in}}%
\pgfpathlineto{\pgfqpoint{3.939408in}{1.187983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985842in}{1.288442in}}%
\pgfpathlineto{\pgfqpoint{3.985842in}{1.430116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032275in}{1.412333in}}%
\pgfpathlineto{\pgfqpoint{4.032275in}{1.530347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078708in}{1.615368in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{1.675721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125142in}{1.670222in}}%
\pgfpathlineto{\pgfqpoint{4.125142in}{1.710618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171575in}{1.742022in}}%
\pgfpathlineto{\pgfqpoint{4.171575in}{1.761329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218008in}{1.773519in}}%
\pgfpathlineto{\pgfqpoint{4.218008in}{1.788955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264442in}{1.832159in}}%
\pgfpathlineto{\pgfqpoint{4.264442in}{1.845003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.917875in}{1.533729in}}%
\pgfpathlineto{\pgfqpoint{2.964308in}{1.546167in}}%
\pgfpathlineto{\pgfqpoint{3.010742in}{1.558605in}}%
\pgfpathlineto{\pgfqpoint{3.057175in}{1.571043in}}%
\pgfpathlineto{\pgfqpoint{3.103608in}{1.583481in}}%
\pgfpathlineto{\pgfqpoint{3.150042in}{1.595919in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{1.608357in}}%
\pgfpathlineto{\pgfqpoint{3.242908in}{1.620795in}}%
\pgfpathlineto{\pgfqpoint{3.289342in}{1.633233in}}%
\pgfpathlineto{\pgfqpoint{3.335775in}{1.645671in}}%
\pgfpathlineto{\pgfqpoint{3.382208in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{3.428641in}{1.670547in}}%
\pgfpathlineto{\pgfqpoint{3.475075in}{1.682986in}}%
\pgfpathlineto{\pgfqpoint{3.521508in}{1.695424in}}%
\pgfpathlineto{\pgfqpoint{3.567942in}{1.707862in}}%
\pgfpathlineto{\pgfqpoint{3.614375in}{1.720300in}}%
\pgfpathlineto{\pgfqpoint{3.660808in}{1.732738in}}%
\pgfpathlineto{\pgfqpoint{3.707242in}{1.745176in}}%
\pgfpathlineto{\pgfqpoint{3.753675in}{1.757614in}}%
\pgfpathlineto{\pgfqpoint{3.800108in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{3.846542in}{1.782490in}}%
\pgfpathlineto{\pgfqpoint{3.892975in}{1.794928in}}%
\pgfpathlineto{\pgfqpoint{3.939408in}{1.807366in}}%
\pgfpathlineto{\pgfqpoint{3.985842in}{1.819804in}}%
\pgfpathlineto{\pgfqpoint{4.032275in}{1.832242in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{1.844680in}}%
\pgfpathlineto{\pgfqpoint{4.125142in}{1.857118in}}%
\pgfpathlineto{\pgfqpoint{4.171575in}{1.869556in}}%
\pgfpathlineto{\pgfqpoint{4.218008in}{1.881994in}}%
\pgfpathlineto{\pgfqpoint{4.264442in}{1.894432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917875in}{1.533729in}}%
\pgfpathlineto{\pgfqpoint{2.917875in}{1.533729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964308in}{1.546167in}}%
\pgfpathlineto{\pgfqpoint{2.964308in}{1.546167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010742in}{1.558605in}}%
\pgfpathlineto{\pgfqpoint{3.010742in}{1.558605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057175in}{1.571043in}}%
\pgfpathlineto{\pgfqpoint{3.057175in}{1.571043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103608in}{1.583481in}}%
\pgfpathlineto{\pgfqpoint{3.103608in}{1.583481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150042in}{1.595919in}}%
\pgfpathlineto{\pgfqpoint{3.150042in}{1.595919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196475in}{1.608357in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{1.608357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242908in}{1.620795in}}%
\pgfpathlineto{\pgfqpoint{3.242908in}{1.620795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289342in}{1.633233in}}%
\pgfpathlineto{\pgfqpoint{3.289342in}{1.633233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335775in}{1.645671in}}%
\pgfpathlineto{\pgfqpoint{3.335775in}{1.645671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382208in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{3.382208in}{1.658109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428641in}{1.670547in}}%
\pgfpathlineto{\pgfqpoint{3.428641in}{1.670547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475075in}{1.682986in}}%
\pgfpathlineto{\pgfqpoint{3.475075in}{1.682986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521508in}{1.695424in}}%
\pgfpathlineto{\pgfqpoint{3.521508in}{1.695424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567942in}{1.707862in}}%
\pgfpathlineto{\pgfqpoint{3.567942in}{1.707862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614375in}{1.720300in}}%
\pgfpathlineto{\pgfqpoint{3.614375in}{1.720300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660808in}{1.732738in}}%
\pgfpathlineto{\pgfqpoint{3.660808in}{1.732738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707242in}{1.745176in}}%
\pgfpathlineto{\pgfqpoint{3.707242in}{1.745176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753675in}{1.757614in}}%
\pgfpathlineto{\pgfqpoint{3.753675in}{1.757614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800108in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{3.800108in}{1.770052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846542in}{1.782490in}}%
\pgfpathlineto{\pgfqpoint{3.846542in}{1.782490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892975in}{1.794928in}}%
\pgfpathlineto{\pgfqpoint{3.892975in}{1.794928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939408in}{1.807366in}}%
\pgfpathlineto{\pgfqpoint{3.939408in}{1.807366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985842in}{1.819804in}}%
\pgfpathlineto{\pgfqpoint{3.985842in}{1.819804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032275in}{1.832242in}}%
\pgfpathlineto{\pgfqpoint{4.032275in}{1.832242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078708in}{1.844680in}}%
\pgfpathlineto{\pgfqpoint{4.078708in}{1.844680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125142in}{1.857118in}}%
\pgfpathlineto{\pgfqpoint{4.125142in}{1.857118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171575in}{1.869556in}}%
\pgfpathlineto{\pgfqpoint{4.171575in}{1.869556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218008in}{1.881994in}}%
\pgfpathlineto{\pgfqpoint{4.218008in}{1.881994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.917875in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264442in}{1.894432in}}%
\pgfpathlineto{\pgfqpoint{4.264442in}{1.894432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917875in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.917875in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310875in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.310875in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917875in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.310875in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917875in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{4.310875in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003431in}{1.170719in}}%
\pgfpathlineto{\pgfqpoint{3.698229in}{1.170719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.722673in}{1.170719in}}{\pgfqpoint{3.722673in}{1.195164in}}%
\pgfpathlineto{\pgfqpoint{3.722673in}{1.362336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.722673in}{1.386781in}}{\pgfqpoint{3.698229in}{1.386781in}}%
\pgfpathlineto{\pgfqpoint{3.003431in}{1.386781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.978986in}{1.386781in}}{\pgfqpoint{2.978986in}{1.362336in}}%
\pgfpathlineto{\pgfqpoint{2.978986in}{1.195164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.978986in}{1.170719in}}{\pgfqpoint{3.003431in}{1.170719in}}%
\pgfpathlineto{\pgfqpoint{3.003431in}{1.170719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.027875in}{1.287809in}}%
\pgfpathlineto{\pgfqpoint{3.150097in}{1.287809in}}%
\pgfpathlineto{\pgfqpoint{3.272319in}{1.287809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370097in,y=1.245031in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{5.063000in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{5.063000in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.411250in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Test-time}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.107750in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Cal-time}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.759500in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Approach}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063000in}{0.671398in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{0.671398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736682in, y=0.624968in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063000in}{0.961995in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{0.961995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736682in, y=0.915565in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063000in}{1.252591in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{1.252591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736682in, y=1.206161in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063000in}{1.543188in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{1.543188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736682in, y=1.496758in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063000in}{1.833785in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{1.833785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736682in, y=1.787355in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681126in,y=1.278750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Set Size Distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411250in}{-0.200392in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{-0.200392in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{-0.200392in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{-0.200392in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{-0.200392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.204750in}{0.825612in}}{\pgfqpoint{5.411250in}{1.894432in}}{%
\pgfpathmoveto{\pgfqpoint{5.411250in}{0.825612in}}%
\pgfpathlineto{\pgfqpoint{5.409879in}{0.825612in}}%
\pgfpathlineto{\pgfqpoint{5.409377in}{0.836409in}}%
\pgfpathlineto{\pgfqpoint{5.408751in}{0.847205in}}%
\pgfpathlineto{\pgfqpoint{5.407995in}{0.858001in}}%
\pgfpathlineto{\pgfqpoint{5.407109in}{0.868797in}}%
\pgfpathlineto{\pgfqpoint{5.406102in}{0.879593in}}%
\pgfpathlineto{\pgfqpoint{5.404992in}{0.890389in}}%
\pgfpathlineto{\pgfqpoint{5.403806in}{0.901186in}}%
\pgfpathlineto{\pgfqpoint{5.402573in}{0.911982in}}%
\pgfpathlineto{\pgfqpoint{5.401323in}{0.922778in}}%
\pgfpathlineto{\pgfqpoint{5.400077in}{0.933574in}}%
\pgfpathlineto{\pgfqpoint{5.398841in}{0.944370in}}%
\pgfpathlineto{\pgfqpoint{5.397593in}{0.955166in}}%
\pgfpathlineto{\pgfqpoint{5.396280in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{5.394810in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{5.393048in}{0.987555in}}%
\pgfpathlineto{\pgfqpoint{5.390820in}{0.998351in}}%
\pgfpathlineto{\pgfqpoint{5.387917in}{1.009147in}}%
\pgfpathlineto{\pgfqpoint{5.384111in}{1.019943in}}%
\pgfpathlineto{\pgfqpoint{5.379165in}{1.030739in}}%
\pgfpathlineto{\pgfqpoint{5.372859in}{1.041536in}}%
\pgfpathlineto{\pgfqpoint{5.365012in}{1.052332in}}%
\pgfpathlineto{\pgfqpoint{5.355512in}{1.063128in}}%
\pgfpathlineto{\pgfqpoint{5.344333in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{5.331565in}{1.084720in}}%
\pgfpathlineto{\pgfqpoint{5.317421in}{1.095516in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.106312in}}%
\pgfpathlineto{\pgfqpoint{5.286478in}{1.117109in}}%
\pgfpathlineto{\pgfqpoint{5.270685in}{1.127905in}}%
\pgfpathlineto{\pgfqpoint{5.255464in}{1.138701in}}%
\pgfpathlineto{\pgfqpoint{5.241426in}{1.149497in}}%
\pgfpathlineto{\pgfqpoint{5.229137in}{1.160293in}}%
\pgfpathlineto{\pgfqpoint{5.219070in}{1.171089in}}%
\pgfpathlineto{\pgfqpoint{5.211564in}{1.181886in}}%
\pgfpathlineto{\pgfqpoint{5.206791in}{1.192682in}}%
\pgfpathlineto{\pgfqpoint{5.204750in}{1.203478in}}%
\pgfpathlineto{\pgfqpoint{5.205275in}{1.214274in}}%
\pgfpathlineto{\pgfqpoint{5.208057in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{5.212683in}{1.235866in}}%
\pgfpathlineto{\pgfqpoint{5.218675in}{1.246663in}}%
\pgfpathlineto{\pgfqpoint{5.225537in}{1.257459in}}%
\pgfpathlineto{\pgfqpoint{5.232786in}{1.268255in}}%
\pgfpathlineto{\pgfqpoint{5.239983in}{1.279051in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{1.289847in}}%
\pgfpathlineto{\pgfqpoint{5.252767in}{1.300643in}}%
\pgfpathlineto{\pgfqpoint{5.257791in}{1.311439in}}%
\pgfpathlineto{\pgfqpoint{5.261632in}{1.322236in}}%
\pgfpathlineto{\pgfqpoint{5.264164in}{1.333032in}}%
\pgfpathlineto{\pgfqpoint{5.265316in}{1.343828in}}%
\pgfpathlineto{\pgfqpoint{5.265081in}{1.354624in}}%
\pgfpathlineto{\pgfqpoint{5.263515in}{1.365420in}}%
\pgfpathlineto{\pgfqpoint{5.260749in}{1.376216in}}%
\pgfpathlineto{\pgfqpoint{5.256993in}{1.387013in}}%
\pgfpathlineto{\pgfqpoint{5.252526in}{1.397809in}}%
\pgfpathlineto{\pgfqpoint{5.247694in}{1.408605in}}%
\pgfpathlineto{\pgfqpoint{5.242889in}{1.419401in}}%
\pgfpathlineto{\pgfqpoint{5.238523in}{1.430197in}}%
\pgfpathlineto{\pgfqpoint{5.234994in}{1.440993in}}%
\pgfpathlineto{\pgfqpoint{5.232658in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{5.231797in}{1.462586in}}%
\pgfpathlineto{\pgfqpoint{5.232598in}{1.473382in}}%
\pgfpathlineto{\pgfqpoint{5.235140in}{1.484178in}}%
\pgfpathlineto{\pgfqpoint{5.239395in}{1.494974in}}%
\pgfpathlineto{\pgfqpoint{5.245239in}{1.505770in}}%
\pgfpathlineto{\pgfqpoint{5.252467in}{1.516566in}}%
\pgfpathlineto{\pgfqpoint{5.260822in}{1.527363in}}%
\pgfpathlineto{\pgfqpoint{5.270018in}{1.538159in}}%
\pgfpathlineto{\pgfqpoint{5.279765in}{1.548955in}}%
\pgfpathlineto{\pgfqpoint{5.289784in}{1.559751in}}%
\pgfpathlineto{\pgfqpoint{5.299826in}{1.570547in}}%
\pgfpathlineto{\pgfqpoint{5.309673in}{1.581343in}}%
\pgfpathlineto{\pgfqpoint{5.319144in}{1.592139in}}%
\pgfpathlineto{\pgfqpoint{5.328091in}{1.602936in}}%
\pgfpathlineto{\pgfqpoint{5.336398in}{1.613732in}}%
\pgfpathlineto{\pgfqpoint{5.343979in}{1.624528in}}%
\pgfpathlineto{\pgfqpoint{5.350780in}{1.635324in}}%
\pgfpathlineto{\pgfqpoint{5.356777in}{1.646120in}}%
\pgfpathlineto{\pgfqpoint{5.361978in}{1.656916in}}%
\pgfpathlineto{\pgfqpoint{5.366425in}{1.667713in}}%
\pgfpathlineto{\pgfqpoint{5.370194in}{1.678509in}}%
\pgfpathlineto{\pgfqpoint{5.373386in}{1.689305in}}%
\pgfpathlineto{\pgfqpoint{5.376123in}{1.700101in}}%
\pgfpathlineto{\pgfqpoint{5.378535in}{1.710897in}}%
\pgfpathlineto{\pgfqpoint{5.380749in}{1.721693in}}%
\pgfpathlineto{\pgfqpoint{5.382878in}{1.732489in}}%
\pgfpathlineto{\pgfqpoint{5.385007in}{1.743286in}}%
\pgfpathlineto{\pgfqpoint{5.387191in}{1.754082in}}%
\pgfpathlineto{\pgfqpoint{5.389453in}{1.764878in}}%
\pgfpathlineto{\pgfqpoint{5.391782in}{1.775674in}}%
\pgfpathlineto{\pgfqpoint{5.394143in}{1.786470in}}%
\pgfpathlineto{\pgfqpoint{5.396484in}{1.797266in}}%
\pgfpathlineto{\pgfqpoint{5.398746in}{1.808063in}}%
\pgfpathlineto{\pgfqpoint{5.400873in}{1.818859in}}%
\pgfpathlineto{\pgfqpoint{5.402817in}{1.829655in}}%
\pgfpathlineto{\pgfqpoint{5.404542in}{1.840451in}}%
\pgfpathlineto{\pgfqpoint{5.406029in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{5.407277in}{1.862043in}}%
\pgfpathlineto{\pgfqpoint{5.408293in}{1.872840in}}%
\pgfpathlineto{\pgfqpoint{5.409099in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{5.409721in}{1.894432in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.894432in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.894432in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.872840in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.862043in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.840451in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.829655in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.818859in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.808063in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.797266in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.786470in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.775674in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.764878in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.754082in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.743286in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.732489in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.721693in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.710897in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.700101in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.689305in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.678509in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.667713in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.656916in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.646120in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.635324in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.624528in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.613732in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.602936in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.592139in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.581343in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.570547in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.559751in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.548955in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.538159in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.527363in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.516566in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.505770in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.494974in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.484178in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.473382in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.462586in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.440993in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.430197in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.419401in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.408605in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.397809in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.387013in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.376216in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.365420in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.354624in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.343828in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.333032in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.322236in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.311439in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.300643in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.289847in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.279051in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.268255in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.257459in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.246663in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.235866in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.214274in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.203478in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.192682in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.181886in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.171089in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.160293in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.149497in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.138701in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.127905in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.117109in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.106312in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.095516in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.084720in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.063128in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.052332in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.041536in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.030739in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.019943in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.009147in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.998351in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.987555in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.955166in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.944370in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.933574in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.922778in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.911982in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.901186in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.890389in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.879593in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.868797in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.858001in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.847205in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.836409in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.825612in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.825612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411250in}{-0.200392in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{-0.200392in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{-0.200392in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{-0.200392in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{-0.200392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.411250in}{0.669453in}}{\pgfqpoint{5.689850in}{1.437369in}}{%
\pgfpathmoveto{\pgfqpoint{5.413032in}{0.669453in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.669453in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.677209in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.684966in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.708236in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.715993in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.723750in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.731507in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.739263in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.747020in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.754777in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.762534in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.778047in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.785804in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.793560in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.801317in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.816831in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.824587in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.832344in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.840101in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.847858in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.855614in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.863371in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.871128in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.878884in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.886641in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.894398in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.902155in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.909911in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.917668in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.925425in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.933182in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.948695in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.956452in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.964208in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.971965in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.979722in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{0.995235in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.002992in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.010749in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.018506in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.026262in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.034019in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.041776in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.049533in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.057289in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.065046in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.072803in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.080559in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.088316in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.096073in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.103830in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.111586in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.119343in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.127100in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.142613in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.150370in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.158127in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.165883in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.173640in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.181397in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.189154in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.196910in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.204667in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.212424in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.220181in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.227937in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.235694in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.243451in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.251207in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.258964in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.266721in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.274478in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.282234in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.289991in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.297748in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.305505in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.313261in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.321018in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.328775in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.336532in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.344288in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.352045in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.359802in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.367558in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.375315in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.383072in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.390829in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.398585in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.406342in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.414099in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.421856in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.429612in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.437369in}}%
\pgfpathlineto{\pgfqpoint{5.413035in}{1.437369in}}%
\pgfpathlineto{\pgfqpoint{5.413035in}{1.437369in}}%
\pgfpathlineto{\pgfqpoint{5.413774in}{1.429612in}}%
\pgfpathlineto{\pgfqpoint{5.414741in}{1.421856in}}%
\pgfpathlineto{\pgfqpoint{5.415970in}{1.414099in}}%
\pgfpathlineto{\pgfqpoint{5.417492in}{1.406342in}}%
\pgfpathlineto{\pgfqpoint{5.419323in}{1.398585in}}%
\pgfpathlineto{\pgfqpoint{5.421466in}{1.390829in}}%
\pgfpathlineto{\pgfqpoint{5.423901in}{1.383072in}}%
\pgfpathlineto{\pgfqpoint{5.426586in}{1.375315in}}%
\pgfpathlineto{\pgfqpoint{5.429457in}{1.367558in}}%
\pgfpathlineto{\pgfqpoint{5.432434in}{1.359802in}}%
\pgfpathlineto{\pgfqpoint{5.435427in}{1.352045in}}%
\pgfpathlineto{\pgfqpoint{5.438350in}{1.344288in}}%
\pgfpathlineto{\pgfqpoint{5.441132in}{1.336532in}}%
\pgfpathlineto{\pgfqpoint{5.443735in}{1.328775in}}%
\pgfpathlineto{\pgfqpoint{5.446164in}{1.321018in}}%
\pgfpathlineto{\pgfqpoint{5.448478in}{1.313261in}}%
\pgfpathlineto{\pgfqpoint{5.450793in}{1.305505in}}%
\pgfpathlineto{\pgfqpoint{5.453277in}{1.297748in}}%
\pgfpathlineto{\pgfqpoint{5.456140in}{1.289991in}}%
\pgfpathlineto{\pgfqpoint{5.459616in}{1.282234in}}%
\pgfpathlineto{\pgfqpoint{5.463944in}{1.274478in}}%
\pgfpathlineto{\pgfqpoint{5.469348in}{1.266721in}}%
\pgfpathlineto{\pgfqpoint{5.476010in}{1.258964in}}%
\pgfpathlineto{\pgfqpoint{5.484065in}{1.251207in}}%
\pgfpathlineto{\pgfqpoint{5.493580in}{1.243451in}}%
\pgfpathlineto{\pgfqpoint{5.504560in}{1.235694in}}%
\pgfpathlineto{\pgfqpoint{5.516938in}{1.227937in}}%
\pgfpathlineto{\pgfqpoint{5.530586in}{1.220181in}}%
\pgfpathlineto{\pgfqpoint{5.545313in}{1.212424in}}%
\pgfpathlineto{\pgfqpoint{5.560867in}{1.204667in}}%
\pgfpathlineto{\pgfqpoint{5.576939in}{1.196910in}}%
\pgfpathlineto{\pgfqpoint{5.593163in}{1.189154in}}%
\pgfpathlineto{\pgfqpoint{5.609121in}{1.181397in}}%
\pgfpathlineto{\pgfqpoint{5.624351in}{1.173640in}}%
\pgfpathlineto{\pgfqpoint{5.638366in}{1.165883in}}%
\pgfpathlineto{\pgfqpoint{5.650681in}{1.158127in}}%
\pgfpathlineto{\pgfqpoint{5.660847in}{1.150370in}}%
\pgfpathlineto{\pgfqpoint{5.668493in}{1.142613in}}%
\pgfpathlineto{\pgfqpoint{5.673365in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{5.675359in}{1.127100in}}%
\pgfpathlineto{\pgfqpoint{5.674543in}{1.119343in}}%
\pgfpathlineto{\pgfqpoint{5.671159in}{1.111586in}}%
\pgfpathlineto{\pgfqpoint{5.665612in}{1.103830in}}%
\pgfpathlineto{\pgfqpoint{5.658434in}{1.096073in}}%
\pgfpathlineto{\pgfqpoint{5.650243in}{1.088316in}}%
\pgfpathlineto{\pgfqpoint{5.641687in}{1.080559in}}%
\pgfpathlineto{\pgfqpoint{5.633391in}{1.072803in}}%
\pgfpathlineto{\pgfqpoint{5.625918in}{1.065046in}}%
\pgfpathlineto{\pgfqpoint{5.619731in}{1.057289in}}%
\pgfpathlineto{\pgfqpoint{5.615181in}{1.049533in}}%
\pgfpathlineto{\pgfqpoint{5.612495in}{1.041776in}}%
\pgfpathlineto{\pgfqpoint{5.611791in}{1.034019in}}%
\pgfpathlineto{\pgfqpoint{5.613087in}{1.026262in}}%
\pgfpathlineto{\pgfqpoint{5.616319in}{1.018506in}}%
\pgfpathlineto{\pgfqpoint{5.621349in}{1.010749in}}%
\pgfpathlineto{\pgfqpoint{5.627971in}{1.002992in}}%
\pgfpathlineto{\pgfqpoint{5.635910in}{0.995235in}}%
\pgfpathlineto{\pgfqpoint{5.644819in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{5.654265in}{0.979722in}}%
\pgfpathlineto{\pgfqpoint{5.663736in}{0.971965in}}%
\pgfpathlineto{\pgfqpoint{5.672644in}{0.964208in}}%
\pgfpathlineto{\pgfqpoint{5.680347in}{0.956452in}}%
\pgfpathlineto{\pgfqpoint{5.686187in}{0.948695in}}%
\pgfpathlineto{\pgfqpoint{5.689535in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{5.689850in}{0.933182in}}%
\pgfpathlineto{\pgfqpoint{5.686731in}{0.925425in}}%
\pgfpathlineto{\pgfqpoint{5.679968in}{0.917668in}}%
\pgfpathlineto{\pgfqpoint{5.669573in}{0.909911in}}%
\pgfpathlineto{\pgfqpoint{5.655788in}{0.902155in}}%
\pgfpathlineto{\pgfqpoint{5.639072in}{0.894398in}}%
\pgfpathlineto{\pgfqpoint{5.620064in}{0.886641in}}%
\pgfpathlineto{\pgfqpoint{5.599527in}{0.878884in}}%
\pgfpathlineto{\pgfqpoint{5.578280in}{0.871128in}}%
\pgfpathlineto{\pgfqpoint{5.557132in}{0.863371in}}%
\pgfpathlineto{\pgfqpoint{5.536814in}{0.855614in}}%
\pgfpathlineto{\pgfqpoint{5.517931in}{0.847858in}}%
\pgfpathlineto{\pgfqpoint{5.500930in}{0.840101in}}%
\pgfpathlineto{\pgfqpoint{5.486082in}{0.832344in}}%
\pgfpathlineto{\pgfqpoint{5.473486in}{0.824587in}}%
\pgfpathlineto{\pgfqpoint{5.463092in}{0.816831in}}%
\pgfpathlineto{\pgfqpoint{5.454724in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{5.448123in}{0.801317in}}%
\pgfpathlineto{\pgfqpoint{5.442980in}{0.793560in}}%
\pgfpathlineto{\pgfqpoint{5.438974in}{0.785804in}}%
\pgfpathlineto{\pgfqpoint{5.435801in}{0.778047in}}%
\pgfpathlineto{\pgfqpoint{5.433194in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{5.430941in}{0.762534in}}%
\pgfpathlineto{\pgfqpoint{5.428889in}{0.754777in}}%
\pgfpathlineto{\pgfqpoint{5.426939in}{0.747020in}}%
\pgfpathlineto{\pgfqpoint{5.425046in}{0.739263in}}%
\pgfpathlineto{\pgfqpoint{5.423200in}{0.731507in}}%
\pgfpathlineto{\pgfqpoint{5.421418in}{0.723750in}}%
\pgfpathlineto{\pgfqpoint{5.419734in}{0.715993in}}%
\pgfpathlineto{\pgfqpoint{5.418179in}{0.708236in}}%
\pgfpathlineto{\pgfqpoint{5.416785in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{5.415571in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{5.414544in}{0.684966in}}%
\pgfpathlineto{\pgfqpoint{5.413702in}{0.677209in}}%
\pgfpathlineto{\pgfqpoint{5.413032in}{0.669453in}}%
\pgfpathlineto{\pgfqpoint{5.413032in}{0.669453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.940951in}{0.825612in}}{\pgfqpoint{6.107750in}{1.894432in}}{%
\pgfpathmoveto{\pgfqpoint{6.107750in}{0.825612in}}%
\pgfpathlineto{\pgfqpoint{6.106643in}{0.825612in}}%
\pgfpathlineto{\pgfqpoint{6.106237in}{0.836409in}}%
\pgfpathlineto{\pgfqpoint{6.105732in}{0.847205in}}%
\pgfpathlineto{\pgfqpoint{6.105121in}{0.858001in}}%
\pgfpathlineto{\pgfqpoint{6.104405in}{0.868797in}}%
\pgfpathlineto{\pgfqpoint{6.103592in}{0.879593in}}%
\pgfpathlineto{\pgfqpoint{6.102695in}{0.890389in}}%
\pgfpathlineto{\pgfqpoint{6.101737in}{0.901186in}}%
\pgfpathlineto{\pgfqpoint{6.100741in}{0.911982in}}%
\pgfpathlineto{\pgfqpoint{6.099731in}{0.922778in}}%
\pgfpathlineto{\pgfqpoint{6.098725in}{0.933574in}}%
\pgfpathlineto{\pgfqpoint{6.097727in}{0.944370in}}%
\pgfpathlineto{\pgfqpoint{6.096719in}{0.955166in}}%
\pgfpathlineto{\pgfqpoint{6.095658in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{6.094471in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{6.093047in}{0.987555in}}%
\pgfpathlineto{\pgfqpoint{6.091247in}{0.998351in}}%
\pgfpathlineto{\pgfqpoint{6.088903in}{1.009147in}}%
\pgfpathlineto{\pgfqpoint{6.085829in}{1.019943in}}%
\pgfpathlineto{\pgfqpoint{6.081833in}{1.030739in}}%
\pgfpathlineto{\pgfqpoint{6.076740in}{1.041536in}}%
\pgfpathlineto{\pgfqpoint{6.070402in}{1.052332in}}%
\pgfpathlineto{\pgfqpoint{6.062728in}{1.063128in}}%
\pgfpathlineto{\pgfqpoint{6.053698in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{6.043385in}{1.084720in}}%
\pgfpathlineto{\pgfqpoint{6.031960in}{1.095516in}}%
\pgfpathlineto{\pgfqpoint{6.019697in}{1.106312in}}%
\pgfpathlineto{\pgfqpoint{6.006966in}{1.117109in}}%
\pgfpathlineto{\pgfqpoint{5.994210in}{1.127905in}}%
\pgfpathlineto{\pgfqpoint{5.981915in}{1.138701in}}%
\pgfpathlineto{\pgfqpoint{5.970575in}{1.149497in}}%
\pgfpathlineto{\pgfqpoint{5.960649in}{1.160293in}}%
\pgfpathlineto{\pgfqpoint{5.952518in}{1.171089in}}%
\pgfpathlineto{\pgfqpoint{5.946455in}{1.181886in}}%
\pgfpathlineto{\pgfqpoint{5.942599in}{1.192682in}}%
\pgfpathlineto{\pgfqpoint{5.940951in}{1.203478in}}%
\pgfpathlineto{\pgfqpoint{5.941375in}{1.214274in}}%
\pgfpathlineto{\pgfqpoint{5.943622in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{5.947359in}{1.235866in}}%
\pgfpathlineto{\pgfqpoint{5.952199in}{1.246663in}}%
\pgfpathlineto{\pgfqpoint{5.957741in}{1.257459in}}%
\pgfpathlineto{\pgfqpoint{5.963597in}{1.268255in}}%
\pgfpathlineto{\pgfqpoint{5.969410in}{1.279051in}}%
\pgfpathlineto{\pgfqpoint{5.974875in}{1.289847in}}%
\pgfpathlineto{\pgfqpoint{5.979736in}{1.300643in}}%
\pgfpathlineto{\pgfqpoint{5.983794in}{1.311439in}}%
\pgfpathlineto{\pgfqpoint{5.986897in}{1.322236in}}%
\pgfpathlineto{\pgfqpoint{5.988942in}{1.333032in}}%
\pgfpathlineto{\pgfqpoint{5.989873in}{1.343828in}}%
\pgfpathlineto{\pgfqpoint{5.989682in}{1.354624in}}%
\pgfpathlineto{\pgfqpoint{5.988417in}{1.365420in}}%
\pgfpathlineto{\pgfqpoint{5.986184in}{1.376216in}}%
\pgfpathlineto{\pgfqpoint{5.983149in}{1.387013in}}%
\pgfpathlineto{\pgfqpoint{5.979541in}{1.397809in}}%
\pgfpathlineto{\pgfqpoint{5.975639in}{1.408605in}}%
\pgfpathlineto{\pgfqpoint{5.971758in}{1.419401in}}%
\pgfpathlineto{\pgfqpoint{5.968231in}{1.430197in}}%
\pgfpathlineto{\pgfqpoint{5.965380in}{1.440993in}}%
\pgfpathlineto{\pgfqpoint{5.963493in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{5.962798in}{1.462586in}}%
\pgfpathlineto{\pgfqpoint{5.963445in}{1.473382in}}%
\pgfpathlineto{\pgfqpoint{5.965498in}{1.484178in}}%
\pgfpathlineto{\pgfqpoint{5.968935in}{1.494974in}}%
\pgfpathlineto{\pgfqpoint{5.973655in}{1.505770in}}%
\pgfpathlineto{\pgfqpoint{5.979494in}{1.516566in}}%
\pgfpathlineto{\pgfqpoint{5.986243in}{1.527363in}}%
\pgfpathlineto{\pgfqpoint{5.993671in}{1.538159in}}%
\pgfpathlineto{\pgfqpoint{6.001543in}{1.548955in}}%
\pgfpathlineto{\pgfqpoint{6.009636in}{1.559751in}}%
\pgfpathlineto{\pgfqpoint{6.017748in}{1.570547in}}%
\pgfpathlineto{\pgfqpoint{6.025702in}{1.581343in}}%
\pgfpathlineto{\pgfqpoint{6.033352in}{1.592139in}}%
\pgfpathlineto{\pgfqpoint{6.040579in}{1.602936in}}%
\pgfpathlineto{\pgfqpoint{6.047288in}{1.613732in}}%
\pgfpathlineto{\pgfqpoint{6.053412in}{1.624528in}}%
\pgfpathlineto{\pgfqpoint{6.058906in}{1.635324in}}%
\pgfpathlineto{\pgfqpoint{6.063750in}{1.646120in}}%
\pgfpathlineto{\pgfqpoint{6.067951in}{1.656916in}}%
\pgfpathlineto{\pgfqpoint{6.071543in}{1.667713in}}%
\pgfpathlineto{\pgfqpoint{6.074587in}{1.678509in}}%
\pgfpathlineto{\pgfqpoint{6.077166in}{1.689305in}}%
\pgfpathlineto{\pgfqpoint{6.079376in}{1.700101in}}%
\pgfpathlineto{\pgfqpoint{6.081325in}{1.710897in}}%
\pgfpathlineto{\pgfqpoint{6.083113in}{1.721693in}}%
\pgfpathlineto{\pgfqpoint{6.084832in}{1.732489in}}%
\pgfpathlineto{\pgfqpoint{6.086552in}{1.743286in}}%
\pgfpathlineto{\pgfqpoint{6.088317in}{1.754082in}}%
\pgfpathlineto{\pgfqpoint{6.090144in}{1.764878in}}%
\pgfpathlineto{\pgfqpoint{6.092025in}{1.775674in}}%
\pgfpathlineto{\pgfqpoint{6.093932in}{1.786470in}}%
\pgfpathlineto{\pgfqpoint{6.095823in}{1.797266in}}%
\pgfpathlineto{\pgfqpoint{6.097650in}{1.808063in}}%
\pgfpathlineto{\pgfqpoint{6.099368in}{1.818859in}}%
\pgfpathlineto{\pgfqpoint{6.100938in}{1.829655in}}%
\pgfpathlineto{\pgfqpoint{6.102331in}{1.840451in}}%
\pgfpathlineto{\pgfqpoint{6.103533in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{6.104540in}{1.862043in}}%
\pgfpathlineto{\pgfqpoint{6.105362in}{1.872840in}}%
\pgfpathlineto{\pgfqpoint{6.106013in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{6.106515in}{1.894432in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.894432in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.894432in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.872840in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.862043in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.840451in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.829655in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.818859in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.808063in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.797266in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.786470in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.775674in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.764878in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.754082in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.743286in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.732489in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.721693in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.710897in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.700101in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.689305in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.678509in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.667713in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.656916in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.646120in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.635324in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.624528in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.613732in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.602936in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.592139in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.581343in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.570547in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.559751in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.548955in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.538159in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.527363in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.516566in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.505770in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.494974in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.484178in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.473382in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.462586in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.440993in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.430197in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.419401in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.408605in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.397809in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.387013in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.376216in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.365420in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.354624in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.343828in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.333032in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.322236in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.311439in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.300643in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.289847in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.279051in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.268255in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.257459in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.246663in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.235866in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.214274in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.203478in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.192682in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.181886in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.171089in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.160293in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.149497in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.138701in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.127905in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.117109in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.106312in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.095516in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.084720in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.063128in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.052332in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.041536in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.030739in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.019943in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.009147in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.998351in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.987555in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.955166in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.944370in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.933574in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.922778in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.911982in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.901186in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.890389in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.879593in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.868797in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.858001in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.847205in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.836409in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.825612in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.825612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.107750in}{0.663068in}}{\pgfqpoint{6.386350in}{1.431075in}}{%
\pgfpathmoveto{\pgfqpoint{6.108699in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.670826in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.678583in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.686341in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.694099in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.701856in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.709614in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.717372in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.725129in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.732887in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.740645in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.748402in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.756160in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.763918in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.771675in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.779433in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.787191in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.794948in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.802706in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.810463in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.818221in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.825979in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.833736in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.841494in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.849252in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.864767in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.872525in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.880282in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.888040in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.895798in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.903555in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.911313in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.919071in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.926828in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.934586in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.942344in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.950101in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.957859in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.965616in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.973374in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.981132in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.988889in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{0.996647in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.004405in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.012162in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.019920in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.027678in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.035435in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.043193in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.050951in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.066466in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.074224in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.081981in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.089739in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.097496in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.105254in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.113012in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.120769in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.128527in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.136285in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.144042in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.151800in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.159558in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.175073in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.182831in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.190588in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.198346in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.206104in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.213861in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.221619in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.229377in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.237134in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.244892in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.252649in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.260407in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.268165in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.275922in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.283680in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.291438in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.299195in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.314711in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.322468in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.330226in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.337984in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.345741in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.353499in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.361257in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.369014in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.376772in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.384529in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.392287in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.400045in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.407802in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.415560in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.423318in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.431075in}}%
\pgfpathlineto{\pgfqpoint{6.109511in}{1.431075in}}%
\pgfpathlineto{\pgfqpoint{6.109511in}{1.431075in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{1.423318in}}%
\pgfpathlineto{\pgfqpoint{6.110998in}{1.415560in}}%
\pgfpathlineto{\pgfqpoint{6.111996in}{1.407802in}}%
\pgfpathlineto{\pgfqpoint{6.113165in}{1.400045in}}%
\pgfpathlineto{\pgfqpoint{6.114492in}{1.392287in}}%
\pgfpathlineto{\pgfqpoint{6.115949in}{1.384529in}}%
\pgfpathlineto{\pgfqpoint{6.117503in}{1.376772in}}%
\pgfpathlineto{\pgfqpoint{6.119114in}{1.369014in}}%
\pgfpathlineto{\pgfqpoint{6.120741in}{1.361257in}}%
\pgfpathlineto{\pgfqpoint{6.122354in}{1.353499in}}%
\pgfpathlineto{\pgfqpoint{6.123937in}{1.345741in}}%
\pgfpathlineto{\pgfqpoint{6.125498in}{1.337984in}}%
\pgfpathlineto{\pgfqpoint{6.127064in}{1.330226in}}%
\pgfpathlineto{\pgfqpoint{6.128688in}{1.322468in}}%
\pgfpathlineto{\pgfqpoint{6.130443in}{1.314711in}}%
\pgfpathlineto{\pgfqpoint{6.132412in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{6.134687in}{1.299195in}}%
\pgfpathlineto{\pgfqpoint{6.137356in}{1.291438in}}%
\pgfpathlineto{\pgfqpoint{6.140502in}{1.283680in}}%
\pgfpathlineto{\pgfqpoint{6.144195in}{1.275922in}}%
\pgfpathlineto{\pgfqpoint{6.148497in}{1.268165in}}%
\pgfpathlineto{\pgfqpoint{6.153454in}{1.260407in}}%
\pgfpathlineto{\pgfqpoint{6.159100in}{1.252649in}}%
\pgfpathlineto{\pgfqpoint{6.165454in}{1.244892in}}%
\pgfpathlineto{\pgfqpoint{6.172512in}{1.237134in}}%
\pgfpathlineto{\pgfqpoint{6.180242in}{1.229377in}}%
\pgfpathlineto{\pgfqpoint{6.188572in}{1.221619in}}%
\pgfpathlineto{\pgfqpoint{6.197389in}{1.213861in}}%
\pgfpathlineto{\pgfqpoint{6.206525in}{1.206104in}}%
\pgfpathlineto{\pgfqpoint{6.215771in}{1.198346in}}%
\pgfpathlineto{\pgfqpoint{6.224876in}{1.190588in}}%
\pgfpathlineto{\pgfqpoint{6.233571in}{1.182831in}}%
\pgfpathlineto{\pgfqpoint{6.241590in}{1.175073in}}%
\pgfpathlineto{\pgfqpoint{6.248696in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{6.254702in}{1.159558in}}%
\pgfpathlineto{\pgfqpoint{6.259499in}{1.151800in}}%
\pgfpathlineto{\pgfqpoint{6.263056in}{1.144042in}}%
\pgfpathlineto{\pgfqpoint{6.265429in}{1.136285in}}%
\pgfpathlineto{\pgfqpoint{6.266749in}{1.128527in}}%
\pgfpathlineto{\pgfqpoint{6.267205in}{1.120769in}}%
\pgfpathlineto{\pgfqpoint{6.267025in}{1.113012in}}%
\pgfpathlineto{\pgfqpoint{6.266456in}{1.105254in}}%
\pgfpathlineto{\pgfqpoint{6.265746in}{1.097496in}}%
\pgfpathlineto{\pgfqpoint{6.265132in}{1.089739in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.081981in}}%
\pgfpathlineto{\pgfqpoint{6.265062in}{1.074224in}}%
\pgfpathlineto{\pgfqpoint{6.266001in}{1.066466in}}%
\pgfpathlineto{\pgfqpoint{6.267828in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{6.270706in}{1.050951in}}%
\pgfpathlineto{\pgfqpoint{6.274776in}{1.043193in}}%
\pgfpathlineto{\pgfqpoint{6.280153in}{1.035435in}}%
\pgfpathlineto{\pgfqpoint{6.286904in}{1.027678in}}%
\pgfpathlineto{\pgfqpoint{6.295034in}{1.019920in}}%
\pgfpathlineto{\pgfqpoint{6.304470in}{1.012162in}}%
\pgfpathlineto{\pgfqpoint{6.315037in}{1.004405in}}%
\pgfpathlineto{\pgfqpoint{6.326452in}{0.996647in}}%
\pgfpathlineto{\pgfqpoint{6.338316in}{0.988889in}}%
\pgfpathlineto{\pgfqpoint{6.350124in}{0.981132in}}%
\pgfpathlineto{\pgfqpoint{6.361279in}{0.973374in}}%
\pgfpathlineto{\pgfqpoint{6.371125in}{0.965616in}}%
\pgfpathlineto{\pgfqpoint{6.378991in}{0.957859in}}%
\pgfpathlineto{\pgfqpoint{6.384246in}{0.950101in}}%
\pgfpathlineto{\pgfqpoint{6.386350in}{0.942344in}}%
\pgfpathlineto{\pgfqpoint{6.384911in}{0.934586in}}%
\pgfpathlineto{\pgfqpoint{6.379727in}{0.926828in}}%
\pgfpathlineto{\pgfqpoint{6.370817in}{0.919071in}}%
\pgfpathlineto{\pgfqpoint{6.358418in}{0.911313in}}%
\pgfpathlineto{\pgfqpoint{6.342978in}{0.903555in}}%
\pgfpathlineto{\pgfqpoint{6.325109in}{0.895798in}}%
\pgfpathlineto{\pgfqpoint{6.305538in}{0.888040in}}%
\pgfpathlineto{\pgfqpoint{6.285040in}{0.880282in}}%
\pgfpathlineto{\pgfqpoint{6.264375in}{0.872525in}}%
\pgfpathlineto{\pgfqpoint{6.244234in}{0.864767in}}%
\pgfpathlineto{\pgfqpoint{6.225190in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{6.207680in}{0.849252in}}%
\pgfpathlineto{\pgfqpoint{6.191984in}{0.841494in}}%
\pgfpathlineto{\pgfqpoint{6.178242in}{0.833736in}}%
\pgfpathlineto{\pgfqpoint{6.166466in}{0.825979in}}%
\pgfpathlineto{\pgfqpoint{6.156565in}{0.818221in}}%
\pgfpathlineto{\pgfqpoint{6.148378in}{0.810463in}}%
\pgfpathlineto{\pgfqpoint{6.141695in}{0.802706in}}%
\pgfpathlineto{\pgfqpoint{6.136287in}{0.794948in}}%
\pgfpathlineto{\pgfqpoint{6.131926in}{0.787191in}}%
\pgfpathlineto{\pgfqpoint{6.128395in}{0.779433in}}%
\pgfpathlineto{\pgfqpoint{6.125505in}{0.771675in}}%
\pgfpathlineto{\pgfqpoint{6.123097in}{0.763918in}}%
\pgfpathlineto{\pgfqpoint{6.121043in}{0.756160in}}%
\pgfpathlineto{\pgfqpoint{6.119248in}{0.748402in}}%
\pgfpathlineto{\pgfqpoint{6.117647in}{0.740645in}}%
\pgfpathlineto{\pgfqpoint{6.116198in}{0.732887in}}%
\pgfpathlineto{\pgfqpoint{6.114880in}{0.725129in}}%
\pgfpathlineto{\pgfqpoint{6.113682in}{0.717372in}}%
\pgfpathlineto{\pgfqpoint{6.112605in}{0.709614in}}%
\pgfpathlineto{\pgfqpoint{6.111652in}{0.701856in}}%
\pgfpathlineto{\pgfqpoint{6.110824in}{0.694099in}}%
\pgfpathlineto{\pgfqpoint{6.110121in}{0.686341in}}%
\pgfpathlineto{\pgfqpoint{6.109538in}{0.678583in}}%
\pgfpathlineto{\pgfqpoint{6.109068in}{0.670826in}}%
\pgfpathlineto{\pgfqpoint{6.108699in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{6.108699in}{0.663068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.208835in}{1.193872in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.193872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.265635in}{1.332330in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.332330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.234384in}{1.476127in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{1.476127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.411250in}{0.932301in}}%
\pgfpathlineto{\pgfqpoint{5.687064in}{0.932301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.411250in}{1.038731in}}%
\pgfpathlineto{\pgfqpoint{5.610482in}{1.038731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.411250in}{1.132316in}}%
\pgfpathlineto{\pgfqpoint{5.670744in}{1.132316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.944251in}{1.193872in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.193872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.990130in}{1.332330in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.332330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.964888in}{1.476127in}}%
\pgfpathlineto{\pgfqpoint{6.107750in}{1.476127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.107750in}{0.925962in}}%
\pgfpathlineto{\pgfqpoint{6.377008in}{0.925962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.107750in}{0.993356in}}%
\pgfpathlineto{\pgfqpoint{6.324265in}{0.993356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.063000in}{0.601500in}}{\pgfqpoint{1.393000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.107750in}{1.122974in}}%
\pgfpathlineto{\pgfqpoint{6.265610in}{1.122974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.063000in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063000in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{6.456000in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/cora-evasion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{1.469875in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{1.469875in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{0.615500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{0.581313in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581313in,y=0.483556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145479in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145479in,y=0.483556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004437in,y=0.309717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle r_{\mathrm{del}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.922729in}}%
\pgfpathlineto{\pgfqpoint{1.469875in}{0.922729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329294in, y=0.876299in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{1.488691in}}%
\pgfpathlineto{\pgfqpoint{1.469875in}{1.488691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329294in, y=1.442261in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273738in,y=1.185750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Eff. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.668376in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{1.170399in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{1.550268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{0.581313in}{0.669542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863396in}{0.851860in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.856764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145479in}{1.166575in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{1.174593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427563in}{1.546087in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{1.554921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.682519in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.893419in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{1.220987in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{1.598063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.680007in}}%
\pgfpathlineto{\pgfqpoint{0.581313in}{0.684944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863396in}{0.887279in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.900480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145479in}{1.213249in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{1.229135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427563in}{1.591015in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{1.605224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.727091in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.974434in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{1.333157in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{1.691095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.720340in}}%
\pgfpathlineto{\pgfqpoint{0.581313in}{0.734904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863396in}{0.962389in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.986327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145479in}{1.320937in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{1.347009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427563in}{1.678539in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{1.704159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.668471in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.726231in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{0.788890in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{0.863233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.667432in}}%
\pgfpathlineto{\pgfqpoint{0.581313in}{0.669561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863396in}{0.724515in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.728144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145479in}{0.786232in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{0.791686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427563in}{0.859027in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{0.867217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.682628in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.755449in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{0.827685in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{0.909259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.680256in}}%
\pgfpathlineto{\pgfqpoint{0.581313in}{0.685048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863396in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.761486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145479in}{0.821236in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{0.833824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427563in}{0.901665in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{0.916581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.727268in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.827778in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{0.927917in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{1.020617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{0.581313in}{0.734385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863396in}{0.816402in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.839298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145479in}{0.914821in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{0.942076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427563in}{1.002934in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{1.038524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469875in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{1.469875in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{1.469875in}{0.615500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{1.469875in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624556in}{1.299433in}}%
\pgfpathlineto{\pgfqpoint{1.367175in}{1.299433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.391620in}{1.299433in}}{\pgfqpoint{1.391620in}{1.323878in}}%
\pgfpathlineto{\pgfqpoint{1.391620in}{1.670444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.391620in}{1.694889in}}{\pgfqpoint{1.367175in}{1.694889in}}%
\pgfpathlineto{\pgfqpoint{0.624556in}{1.694889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.600111in}{1.694889in}}{\pgfqpoint{0.600111in}{1.670444in}}%
\pgfpathlineto{\pgfqpoint{0.600111in}{1.323878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.600111in}{1.299433in}}{\pgfqpoint{0.624556in}{1.299433in}}%
\pgfpathlineto{\pgfqpoint{0.624556in}{1.299433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649000in}{1.595917in}}%
\pgfpathlineto{\pgfqpoint{0.771222in}{1.595917in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{1.595917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991222in,y=1.553140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649000in}{1.416523in}}%
\pgfpathlineto{\pgfqpoint{0.771222in}{1.416523in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{1.416523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991222in,y=1.373745in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125125in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{3.056000in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{3.056000in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{2.125125in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{2.125125in}{0.615500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{2.167437in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167437in,y=0.483556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731604in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731604in,y=0.483556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590562in,y=0.309717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle r_{\mathrm{del}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125125in}{0.876881in}}%
\pgfpathlineto{\pgfqpoint{3.056000in}{0.876881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798807in, y=0.830451in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125125in}{1.186712in}}%
\pgfpathlineto{\pgfqpoint{3.056000in}{1.186712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798807in, y=1.140282in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125125in}{1.496543in}}%
\pgfpathlineto{\pgfqpoint{3.056000in}{1.496543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798807in, y=1.450113in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743251in,y=1.185750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Singleton Hits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.686490in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.303900in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{0.900952in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{0.709242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.682104in}}%
\pgfpathlineto{\pgfqpoint{2.167437in}{1.690684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449521in}{1.298511in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.309269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731604in}{0.897152in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{0.904728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013687in}{0.707760in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{0.710718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.701156in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.230957in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{0.863099in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{0.695264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.697746in}}%
\pgfpathlineto{\pgfqpoint{2.167437in}{1.704038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449521in}{1.219298in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.241686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731604in}{0.857742in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{0.868514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013687in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{0.697174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.614474in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.104431in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{0.800178in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{0.670445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.596284in}}%
\pgfpathlineto{\pgfqpoint{2.167437in}{1.630893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449521in}{1.088830in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.120111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731604in}{0.793655in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{0.807422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013687in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{0.673543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.686772in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.633368in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{1.520982in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{1.420898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.682094in}}%
\pgfpathlineto{\pgfqpoint{2.167437in}{1.691254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449521in}{1.628803in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.637824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731604in}{1.515267in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{1.526332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013687in}{1.413919in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{1.427952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.701211in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.566285in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{1.446840in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{1.343283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{2.167437in}{1.704159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449521in}{1.553564in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.577083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731604in}{1.434620in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{1.458707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013687in}{1.329807in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{1.355488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.614024in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.412715in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{1.273530in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{1.180526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{2.167437in}{1.631064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449521in}{1.390098in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.435479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731604in}{1.250485in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{1.295536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.615500in}}{\pgfqpoint{0.930875in}{1.140500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013687in}{1.156699in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{1.203853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125125in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{2.125125in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056000in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{3.056000in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125125in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{3.056000in}{0.615500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125125in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{3.056000in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/coverage-gap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.359125in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.359125in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.626375in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732750in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.626375in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274875in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{1.274875in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.274875in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.626375in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817000in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.626375in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359125in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.359125in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359125in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545937in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.626375in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.359125in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=0.545070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.626375in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.963000in}}%
\pgfpathlineto{\pgfqpoint{2.359125in}{0.963000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=0.916570in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.626375in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.334500in}}%
\pgfpathlineto{\pgfqpoint{2.359125in}{1.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=1.288070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.626375in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{2.359125in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=1.659570in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273114in,y=1.148750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.626375in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{-2.004761in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{-2.006822in}}%
\pgfpathlineto{\pgfqpoint{0.786963in}{-2.006096in}}%
\pgfpathlineto{\pgfqpoint{0.841175in}{-2.007427in}}%
\pgfpathlineto{\pgfqpoint{0.895388in}{-2.006459in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{-2.006704in}}%
\pgfpathlineto{\pgfqpoint{1.003813in}{-2.005612in}}%
\pgfpathlineto{\pgfqpoint{1.058025in}{-2.006580in}}%
\pgfpathlineto{\pgfqpoint{1.112238in}{-2.005612in}}%
\pgfpathlineto{\pgfqpoint{1.166450in}{-1.995205in}}%
\pgfpathlineto{\pgfqpoint{1.220663in}{-1.982983in}}%
\pgfpathlineto{\pgfqpoint{1.274875in}{-1.940396in}}%
\pgfpathlineto{\pgfqpoint{1.329088in}{-1.850048in}}%
\pgfpathlineto{\pgfqpoint{1.383300in}{-1.744122in}}%
\pgfpathlineto{\pgfqpoint{1.437513in}{-1.427309in}}%
\pgfpathlineto{\pgfqpoint{1.491725in}{-1.290262in}}%
\pgfpathlineto{\pgfqpoint{1.545937in}{-0.734903in}}%
\pgfpathlineto{\pgfqpoint{1.600150in}{-0.067555in}}%
\pgfpathlineto{\pgfqpoint{1.654363in}{0.293559in}}%
\pgfpathlineto{\pgfqpoint{1.708575in}{0.675711in}}%
\pgfpathlineto{\pgfqpoint{1.762788in}{0.825285in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{1.007169in}}%
\pgfpathlineto{\pgfqpoint{1.871213in}{1.083889in}}%
\pgfpathlineto{\pgfqpoint{1.925425in}{1.160488in}}%
\pgfpathlineto{\pgfqpoint{1.979638in}{1.224375in}}%
\pgfpathlineto{\pgfqpoint{2.033850in}{1.293959in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.351314in}}%
\pgfpathlineto{\pgfqpoint{2.142275in}{1.398514in}}%
\pgfpathlineto{\pgfqpoint{2.196488in}{1.455265in}}%
\pgfpathlineto{\pgfqpoint{2.250700in}{1.525695in}}%
\pgfpathlineto{\pgfqpoint{2.304913in}{1.603263in}}%
\pgfpathlineto{\pgfqpoint{2.304913in}{1.615730in}}%
\pgfpathlineto{\pgfqpoint{2.304913in}{1.615730in}}%
\pgfpathlineto{\pgfqpoint{2.250700in}{1.540704in}}%
\pgfpathlineto{\pgfqpoint{2.196488in}{1.469550in}}%
\pgfpathlineto{\pgfqpoint{2.142275in}{1.416306in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.368749in}}%
\pgfpathlineto{\pgfqpoint{2.033850in}{1.313928in}}%
\pgfpathlineto{\pgfqpoint{1.979638in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{1.925425in}{1.183362in}}%
\pgfpathlineto{\pgfqpoint{1.871213in}{1.115844in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{1.037796in}}%
\pgfpathlineto{\pgfqpoint{1.762788in}{0.959978in}}%
\pgfpathlineto{\pgfqpoint{1.708575in}{0.839500in}}%
\pgfpathlineto{\pgfqpoint{1.654363in}{0.550021in}}%
\pgfpathlineto{\pgfqpoint{1.600150in}{0.238070in}}%
\pgfpathlineto{\pgfqpoint{1.545937in}{-0.363551in}}%
\pgfpathlineto{\pgfqpoint{1.491725in}{-1.034112in}}%
\pgfpathlineto{\pgfqpoint{1.437513in}{-1.180800in}}%
\pgfpathlineto{\pgfqpoint{1.383300in}{-1.622470in}}%
\pgfpathlineto{\pgfqpoint{1.329088in}{-1.735122in}}%
\pgfpathlineto{\pgfqpoint{1.274875in}{-1.878790in}}%
\pgfpathlineto{\pgfqpoint{1.220663in}{-1.944741in}}%
\pgfpathlineto{\pgfqpoint{1.166450in}{-1.968825in}}%
\pgfpathlineto{\pgfqpoint{1.112238in}{-2.002344in}}%
\pgfpathlineto{\pgfqpoint{1.058025in}{-1.998956in}}%
\pgfpathlineto{\pgfqpoint{1.003813in}{-2.000771in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{-2.004765in}}%
\pgfpathlineto{\pgfqpoint{0.895388in}{-2.004280in}}%
\pgfpathlineto{\pgfqpoint{0.841175in}{-2.005491in}}%
\pgfpathlineto{\pgfqpoint{0.786963in}{-2.003796in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{-2.004761in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{-2.004761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.626375in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{-1.992664in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{-1.997020in}}%
\pgfpathlineto{\pgfqpoint{0.786963in}{-1.996415in}}%
\pgfpathlineto{\pgfqpoint{0.841175in}{-1.993874in}}%
\pgfpathlineto{\pgfqpoint{0.895388in}{-1.990001in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{-1.981773in}}%
\pgfpathlineto{\pgfqpoint{1.003813in}{-1.962051in}}%
\pgfpathlineto{\pgfqpoint{1.058025in}{-1.941604in}}%
\pgfpathlineto{\pgfqpoint{1.112238in}{-1.906390in}}%
\pgfpathlineto{\pgfqpoint{1.166450in}{-1.814661in}}%
\pgfpathlineto{\pgfqpoint{1.220663in}{-1.736256in}}%
\pgfpathlineto{\pgfqpoint{1.274875in}{-1.502338in}}%
\pgfpathlineto{\pgfqpoint{1.329088in}{-1.239916in}}%
\pgfpathlineto{\pgfqpoint{1.383300in}{-0.993740in}}%
\pgfpathlineto{\pgfqpoint{1.437513in}{-0.432506in}}%
\pgfpathlineto{\pgfqpoint{1.491725in}{-0.256533in}}%
\pgfpathlineto{\pgfqpoint{1.545937in}{0.305636in}}%
\pgfpathlineto{\pgfqpoint{1.600150in}{0.743210in}}%
\pgfpathlineto{\pgfqpoint{1.654363in}{0.843427in}}%
\pgfpathlineto{\pgfqpoint{1.708575in}{0.977636in}}%
\pgfpathlineto{\pgfqpoint{1.762788in}{1.022510in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{1.123698in}}%
\pgfpathlineto{\pgfqpoint{1.871213in}{1.199450in}}%
\pgfpathlineto{\pgfqpoint{1.925425in}{1.263951in}}%
\pgfpathlineto{\pgfqpoint{1.979638in}{1.313804in}}%
\pgfpathlineto{\pgfqpoint{2.033850in}{1.367778in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.420296in}}%
\pgfpathlineto{\pgfqpoint{2.142275in}{1.467369in}}%
\pgfpathlineto{\pgfqpoint{2.196488in}{1.517346in}}%
\pgfpathlineto{\pgfqpoint{2.250700in}{1.581360in}}%
\pgfpathlineto{\pgfqpoint{2.304913in}{1.644043in}}%
\pgfpathlineto{\pgfqpoint{2.304913in}{1.651670in}}%
\pgfpathlineto{\pgfqpoint{2.304913in}{1.651670in}}%
\pgfpathlineto{\pgfqpoint{2.250700in}{1.592254in}}%
\pgfpathlineto{\pgfqpoint{2.196488in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{2.142275in}{1.480326in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.431066in}}%
\pgfpathlineto{\pgfqpoint{2.033850in}{1.381216in}}%
\pgfpathlineto{\pgfqpoint{1.979638in}{1.329781in}}%
\pgfpathlineto{\pgfqpoint{1.925425in}{1.281864in}}%
\pgfpathlineto{\pgfqpoint{1.871213in}{1.222569in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{1.145967in}}%
\pgfpathlineto{\pgfqpoint{1.762788in}{1.083405in}}%
\pgfpathlineto{\pgfqpoint{1.708575in}{1.034275in}}%
\pgfpathlineto{\pgfqpoint{1.654363in}{0.945820in}}%
\pgfpathlineto{\pgfqpoint{1.600150in}{0.876962in}}%
\pgfpathlineto{\pgfqpoint{1.545937in}{0.568620in}}%
\pgfpathlineto{\pgfqpoint{1.491725in}{0.075048in}}%
\pgfpathlineto{\pgfqpoint{1.437513in}{-0.123274in}}%
\pgfpathlineto{\pgfqpoint{1.383300in}{-0.742270in}}%
\pgfpathlineto{\pgfqpoint{1.329088in}{-0.997582in}}%
\pgfpathlineto{\pgfqpoint{1.274875in}{-1.324544in}}%
\pgfpathlineto{\pgfqpoint{1.220663in}{-1.602646in}}%
\pgfpathlineto{\pgfqpoint{1.166450in}{-1.702470in}}%
\pgfpathlineto{\pgfqpoint{1.112238in}{-1.861489in}}%
\pgfpathlineto{\pgfqpoint{1.058025in}{-1.900091in}}%
\pgfpathlineto{\pgfqpoint{1.003813in}{-1.922717in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{-1.969793in}}%
\pgfpathlineto{\pgfqpoint{0.895388in}{-1.979713in}}%
\pgfpathlineto{\pgfqpoint{0.841175in}{-1.987339in}}%
\pgfpathlineto{\pgfqpoint{0.786963in}{-1.991938in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{-1.992664in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{-1.992664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.626375in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.732750in}{1.184805in}}{\pgfqpoint{2.304913in}{1.701281in}}{%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.204905in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.184805in}}%
\pgfpathlineto{\pgfqpoint{0.786963in}{1.202717in}}%
\pgfpathlineto{\pgfqpoint{0.841175in}{1.204775in}}%
\pgfpathlineto{\pgfqpoint{0.895388in}{1.194250in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.209857in}}%
\pgfpathlineto{\pgfqpoint{1.003813in}{1.226922in}}%
\pgfpathlineto{\pgfqpoint{1.058025in}{1.238902in}}%
\pgfpathlineto{\pgfqpoint{1.112238in}{1.268913in}}%
\pgfpathlineto{\pgfqpoint{1.166450in}{1.285851in}}%
\pgfpathlineto{\pgfqpoint{1.220663in}{1.301706in}}%
\pgfpathlineto{\pgfqpoint{1.274875in}{1.316349in}}%
\pgfpathlineto{\pgfqpoint{1.329088in}{1.337401in}}%
\pgfpathlineto{\pgfqpoint{1.383300in}{1.344060in}}%
\pgfpathlineto{\pgfqpoint{1.437513in}{1.363049in}}%
\pgfpathlineto{\pgfqpoint{1.491725in}{1.387744in}}%
\pgfpathlineto{\pgfqpoint{1.545937in}{1.406138in}}%
\pgfpathlineto{\pgfqpoint{1.600150in}{1.427436in}}%
\pgfpathlineto{\pgfqpoint{1.654363in}{1.448246in}}%
\pgfpathlineto{\pgfqpoint{1.708575in}{1.466035in}}%
\pgfpathlineto{\pgfqpoint{1.762788in}{1.487577in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{1.517104in}}%
\pgfpathlineto{\pgfqpoint{1.871213in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{1.925425in}{1.570829in}}%
\pgfpathlineto{\pgfqpoint{1.979638in}{1.587894in}}%
\pgfpathlineto{\pgfqpoint{2.033850in}{1.613667in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.636419in}}%
\pgfpathlineto{\pgfqpoint{2.142275in}{1.650698in}}%
\pgfpathlineto{\pgfqpoint{2.196488in}{1.665583in}}%
\pgfpathlineto{\pgfqpoint{2.250700in}{1.685307in}}%
\pgfpathlineto{\pgfqpoint{2.304913in}{1.698497in}}%
\pgfpathlineto{\pgfqpoint{2.304913in}{1.701281in}}%
\pgfpathlineto{\pgfqpoint{2.304913in}{1.701281in}}%
\pgfpathlineto{\pgfqpoint{2.250700in}{1.689785in}}%
\pgfpathlineto{\pgfqpoint{2.196488in}{1.671875in}}%
\pgfpathlineto{\pgfqpoint{2.142275in}{1.656752in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.644288in}}%
\pgfpathlineto{\pgfqpoint{2.033850in}{1.622140in}}%
\pgfpathlineto{\pgfqpoint{1.979638in}{1.597094in}}%
\pgfpathlineto{\pgfqpoint{1.925425in}{1.580758in}}%
\pgfpathlineto{\pgfqpoint{1.871213in}{1.551474in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{1.762788in}{1.499194in}}%
\pgfpathlineto{\pgfqpoint{1.708575in}{1.478747in}}%
\pgfpathlineto{\pgfqpoint{1.654363in}{1.460955in}}%
\pgfpathlineto{\pgfqpoint{1.600150in}{1.440505in}}%
\pgfpathlineto{\pgfqpoint{1.545937in}{1.420783in}}%
\pgfpathlineto{\pgfqpoint{1.491725in}{1.402023in}}%
\pgfpathlineto{\pgfqpoint{1.437513in}{1.377216in}}%
\pgfpathlineto{\pgfqpoint{1.383300in}{1.358944in}}%
\pgfpathlineto{\pgfqpoint{1.329088in}{1.351683in}}%
\pgfpathlineto{\pgfqpoint{1.274875in}{1.332812in}}%
\pgfpathlineto{\pgfqpoint{1.220663in}{1.316954in}}%
\pgfpathlineto{\pgfqpoint{1.166450in}{1.300375in}}%
\pgfpathlineto{\pgfqpoint{1.112238in}{1.284160in}}%
\pgfpathlineto{\pgfqpoint{1.058025in}{1.258509in}}%
\pgfpathlineto{\pgfqpoint{1.003813in}{1.244593in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.226922in}}%
\pgfpathlineto{\pgfqpoint{0.895388in}{1.216519in}}%
\pgfpathlineto{\pgfqpoint{0.841175in}{1.224623in}}%
\pgfpathlineto{\pgfqpoint{0.786963in}{1.225352in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.204905in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.204905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.626375in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.732750in}{1.104820in}}{\pgfqpoint{2.304913in}{1.692689in}}{%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.130844in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.108817in}}%
\pgfpathlineto{\pgfqpoint{0.786963in}{1.126242in}}%
\pgfpathlineto{\pgfqpoint{0.841175in}{1.124185in}}%
\pgfpathlineto{\pgfqpoint{0.895388in}{1.104820in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.117281in}}%
\pgfpathlineto{\pgfqpoint{1.003813in}{1.130475in}}%
\pgfpathlineto{\pgfqpoint{1.058025in}{1.135560in}}%
\pgfpathlineto{\pgfqpoint{1.112238in}{1.164723in}}%
\pgfpathlineto{\pgfqpoint{1.166450in}{1.182149in}}%
\pgfpathlineto{\pgfqpoint{1.220663in}{1.203806in}}%
\pgfpathlineto{\pgfqpoint{1.274875in}{1.227524in}}%
\pgfpathlineto{\pgfqpoint{1.329088in}{1.267095in}}%
\pgfpathlineto{\pgfqpoint{1.383300in}{1.286943in}}%
\pgfpathlineto{\pgfqpoint{1.437513in}{1.307999in}}%
\pgfpathlineto{\pgfqpoint{1.491725in}{1.332319in}}%
\pgfpathlineto{\pgfqpoint{1.545937in}{1.347445in}}%
\pgfpathlineto{\pgfqpoint{1.600150in}{1.367173in}}%
\pgfpathlineto{\pgfqpoint{1.654363in}{1.387502in}}%
\pgfpathlineto{\pgfqpoint{1.708575in}{1.418723in}}%
\pgfpathlineto{\pgfqpoint{1.762788in}{1.438326in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{1.467366in}}%
\pgfpathlineto{\pgfqpoint{1.871213in}{1.494835in}}%
\pgfpathlineto{\pgfqpoint{1.925425in}{1.522186in}}%
\pgfpathlineto{\pgfqpoint{1.979638in}{1.545296in}}%
\pgfpathlineto{\pgfqpoint{2.033850in}{1.572768in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.602658in}}%
\pgfpathlineto{\pgfqpoint{2.142275in}{1.625041in}}%
\pgfpathlineto{\pgfqpoint{2.196488in}{1.639926in}}%
\pgfpathlineto{\pgfqpoint{2.250700in}{1.665825in}}%
\pgfpathlineto{\pgfqpoint{2.304913in}{1.689422in}}%
\pgfpathlineto{\pgfqpoint{2.304913in}{1.692689in}}%
\pgfpathlineto{\pgfqpoint{2.304913in}{1.692689in}}%
\pgfpathlineto{\pgfqpoint{2.250700in}{1.670423in}}%
\pgfpathlineto{\pgfqpoint{2.196488in}{1.645982in}}%
\pgfpathlineto{\pgfqpoint{2.142275in}{1.631942in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.610160in}}%
\pgfpathlineto{\pgfqpoint{2.033850in}{1.580392in}}%
\pgfpathlineto{\pgfqpoint{1.979638in}{1.553770in}}%
\pgfpathlineto{\pgfqpoint{1.925425in}{1.531383in}}%
\pgfpathlineto{\pgfqpoint{1.871213in}{1.504035in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{1.477295in}}%
\pgfpathlineto{\pgfqpoint{1.762788in}{1.447644in}}%
\pgfpathlineto{\pgfqpoint{1.708575in}{1.429856in}}%
\pgfpathlineto{\pgfqpoint{1.654363in}{1.398877in}}%
\pgfpathlineto{\pgfqpoint{1.600150in}{1.379758in}}%
\pgfpathlineto{\pgfqpoint{1.545937in}{1.360759in}}%
\pgfpathlineto{\pgfqpoint{1.491725in}{1.345152in}}%
\pgfpathlineto{\pgfqpoint{1.437513in}{1.322523in}}%
\pgfpathlineto{\pgfqpoint{1.383300in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{1.329088in}{1.282230in}}%
\pgfpathlineto{\pgfqpoint{1.274875in}{1.244714in}}%
\pgfpathlineto{\pgfqpoint{1.220663in}{1.220751in}}%
\pgfpathlineto{\pgfqpoint{1.166450in}{1.198606in}}%
\pgfpathlineto{\pgfqpoint{1.112238in}{1.182149in}}%
\pgfpathlineto{\pgfqpoint{1.058025in}{1.155654in}}%
\pgfpathlineto{\pgfqpoint{1.003813in}{1.151536in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.138706in}}%
\pgfpathlineto{\pgfqpoint{0.895388in}{1.130723in}}%
\pgfpathlineto{\pgfqpoint{0.841175in}{1.145365in}}%
\pgfpathlineto{\pgfqpoint{0.786963in}{1.151294in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.130844in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.130844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.626375in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678792in}{0.581500in}}%
\pgfpathlineto{\pgfqpoint{1.708575in}{0.766117in}}%
\pgfpathlineto{\pgfqpoint{1.762788in}{0.900922in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{1.022779in}}%
\pgfpathlineto{\pgfqpoint{1.871213in}{1.099378in}}%
\pgfpathlineto{\pgfqpoint{1.925425in}{1.171984in}}%
\pgfpathlineto{\pgfqpoint{1.979638in}{1.236966in}}%
\pgfpathlineto{\pgfqpoint{2.033850in}{1.303885in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.360638in}}%
\pgfpathlineto{\pgfqpoint{2.142275in}{1.407711in}}%
\pgfpathlineto{\pgfqpoint{2.196488in}{1.461802in}}%
\pgfpathlineto{\pgfqpoint{2.250700in}{1.533077in}}%
\pgfpathlineto{\pgfqpoint{2.304913in}{1.609676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.626375in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566282in}{0.581500in}}%
\pgfpathlineto{\pgfqpoint{1.600150in}{0.818877in}}%
\pgfpathlineto{\pgfqpoint{1.654363in}{0.900559in}}%
\pgfpathlineto{\pgfqpoint{1.708575in}{1.010920in}}%
\pgfpathlineto{\pgfqpoint{1.762788in}{1.058961in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{1.871213in}{1.210586in}}%
\pgfpathlineto{\pgfqpoint{1.925425in}{1.273148in}}%
\pgfpathlineto{\pgfqpoint{1.979638in}{1.321794in}}%
\pgfpathlineto{\pgfqpoint{2.033850in}{1.374312in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.425741in}}%
\pgfpathlineto{\pgfqpoint{2.142275in}{1.474024in}}%
\pgfpathlineto{\pgfqpoint{2.196488in}{1.522912in}}%
\pgfpathlineto{\pgfqpoint{2.250700in}{1.587047in}}%
\pgfpathlineto{\pgfqpoint{2.304913in}{1.648157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.626375in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.194976in}}%
\pgfpathlineto{\pgfqpoint{0.786963in}{1.213732in}}%
\pgfpathlineto{\pgfqpoint{0.841175in}{1.213853in}}%
\pgfpathlineto{\pgfqpoint{0.895388in}{1.205020in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.218573in}}%
\pgfpathlineto{\pgfqpoint{1.003813in}{1.235514in}}%
\pgfpathlineto{\pgfqpoint{1.058025in}{1.248946in}}%
\pgfpathlineto{\pgfqpoint{1.112238in}{1.276536in}}%
\pgfpathlineto{\pgfqpoint{1.166450in}{1.292752in}}%
\pgfpathlineto{\pgfqpoint{1.220663in}{1.309088in}}%
\pgfpathlineto{\pgfqpoint{1.274875in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.329088in}{1.344544in}}%
\pgfpathlineto{\pgfqpoint{1.383300in}{1.351320in}}%
\pgfpathlineto{\pgfqpoint{1.437513in}{1.370440in}}%
\pgfpathlineto{\pgfqpoint{1.491725in}{1.394884in}}%
\pgfpathlineto{\pgfqpoint{1.545937in}{1.413398in}}%
\pgfpathlineto{\pgfqpoint{1.600150in}{1.434091in}}%
\pgfpathlineto{\pgfqpoint{1.654363in}{1.454784in}}%
\pgfpathlineto{\pgfqpoint{1.708575in}{1.472330in}}%
\pgfpathlineto{\pgfqpoint{1.762788in}{1.493507in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{1.523638in}}%
\pgfpathlineto{\pgfqpoint{1.871213in}{1.545783in}}%
\pgfpathlineto{\pgfqpoint{1.925425in}{1.576036in}}%
\pgfpathlineto{\pgfqpoint{1.979638in}{1.592493in}}%
\pgfpathlineto{\pgfqpoint{2.033850in}{1.617905in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.640413in}}%
\pgfpathlineto{\pgfqpoint{2.142275in}{1.653603in}}%
\pgfpathlineto{\pgfqpoint{2.196488in}{1.668850in}}%
\pgfpathlineto{\pgfqpoint{2.250700in}{1.687606in}}%
\pgfpathlineto{\pgfqpoint{2.304913in}{1.699950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.626375in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.120071in}}%
\pgfpathlineto{\pgfqpoint{0.786963in}{1.138464in}}%
\pgfpathlineto{\pgfqpoint{0.841175in}{1.134955in}}%
\pgfpathlineto{\pgfqpoint{0.895388in}{1.118135in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.127694in}}%
\pgfpathlineto{\pgfqpoint{1.003813in}{1.140763in}}%
\pgfpathlineto{\pgfqpoint{1.058025in}{1.145846in}}%
\pgfpathlineto{\pgfqpoint{1.112238in}{1.173315in}}%
\pgfpathlineto{\pgfqpoint{1.166450in}{1.190982in}}%
\pgfpathlineto{\pgfqpoint{1.220663in}{1.212401in}}%
\pgfpathlineto{\pgfqpoint{1.274875in}{1.236119in}}%
\pgfpathlineto{\pgfqpoint{1.329088in}{1.274721in}}%
\pgfpathlineto{\pgfqpoint{1.383300in}{1.293599in}}%
\pgfpathlineto{\pgfqpoint{1.437513in}{1.315138in}}%
\pgfpathlineto{\pgfqpoint{1.491725in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{1.545937in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{1.600150in}{1.373586in}}%
\pgfpathlineto{\pgfqpoint{1.654363in}{1.393311in}}%
\pgfpathlineto{\pgfqpoint{1.708575in}{1.424289in}}%
\pgfpathlineto{\pgfqpoint{1.762788in}{1.443046in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{1.472451in}}%
\pgfpathlineto{\pgfqpoint{1.871213in}{1.499315in}}%
\pgfpathlineto{\pgfqpoint{1.925425in}{1.526784in}}%
\pgfpathlineto{\pgfqpoint{1.979638in}{1.549776in}}%
\pgfpathlineto{\pgfqpoint{2.033850in}{1.576520in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.606167in}}%
\pgfpathlineto{\pgfqpoint{2.142275in}{1.628554in}}%
\pgfpathlineto{\pgfqpoint{2.196488in}{1.642954in}}%
\pgfpathlineto{\pgfqpoint{2.250700in}{1.668124in}}%
\pgfpathlineto{\pgfqpoint{2.304913in}{1.690995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.626375in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.359125in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359125in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.359125in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.359125in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{2.359125in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810528in}{0.647056in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{0.647056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.507858in}{0.647056in}}{\pgfqpoint{1.507858in}{0.669278in}}%
\pgfpathlineto{\pgfqpoint{1.507858in}{1.147424in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.507858in}{1.169646in}}{\pgfqpoint{1.485636in}{1.169646in}}%
\pgfpathlineto{\pgfqpoint{0.810528in}{1.169646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.788306in}{1.169646in}}{\pgfqpoint{0.788306in}{1.147424in}}%
\pgfpathlineto{\pgfqpoint{0.788306in}{0.669278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.788306in}{0.647056in}}{\pgfqpoint{0.810528in}{0.647056in}}%
\pgfpathlineto{\pgfqpoint{0.810528in}{0.647056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832750in}{1.079672in}}%
\pgfpathlineto{\pgfqpoint{0.943861in}{1.079672in}}%
\pgfpathlineto{\pgfqpoint{1.054972in}{1.079672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143861in,y=1.040783in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832750in}{0.916587in}}%
\pgfpathlineto{\pgfqpoint{0.943861in}{0.916587in}}%
\pgfpathlineto{\pgfqpoint{1.054972in}{0.916587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143861in,y=0.877698in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.832750in}{0.753501in}}%
\pgfpathlineto{\pgfqpoint{0.943861in}{0.753501in}}%
\pgfpathlineto{\pgfqpoint{1.054972in}{0.753501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143861in,y=0.714612in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1 - \alpha'\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/error-corrected-both-methods.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{0.616500in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{0.616500in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099539in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.099539in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099539in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587458in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.587458in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587458in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075377in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.075377in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075377in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563295in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.563295in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563295in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636250in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{0.690911in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{0.690911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406794in, y=0.644481in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{0.991791in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{0.991791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406794in, y=0.945361in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{1.292671in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{1.292671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406794in, y=1.246241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{1.593552in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{1.593552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406794in, y=1.547121in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{1.894432in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{1.894432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329033in, y=1.848002in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273477in,y=1.278750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709205in}{0.670486in}}%
\pgfpathlineto{\pgfqpoint{1.343499in}{0.736254in}}%
\pgfpathlineto{\pgfqpoint{1.685042in}{0.776691in}}%
\pgfpathlineto{\pgfqpoint{2.563295in}{0.918796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709205in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{0.709205in}{0.677027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343499in}{0.728260in}}%
\pgfpathlineto{\pgfqpoint{1.343499in}{0.743775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685042in}{0.769483in}}%
\pgfpathlineto{\pgfqpoint{1.685042in}{0.784537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563295in}{0.909349in}}%
\pgfpathlineto{\pgfqpoint{2.563295in}{0.928584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.709205in}{0.695826in}}%
\pgfpathlineto{\pgfqpoint{1.343499in}{1.020399in}}%
\pgfpathlineto{\pgfqpoint{1.685042in}{1.545295in}}%
\pgfpathlineto{\pgfqpoint{2.563295in}{1.894432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709205in}{0.685570in}}%
\pgfpathlineto{\pgfqpoint{0.709205in}{0.706522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343499in}{0.951880in}}%
\pgfpathlineto{\pgfqpoint{1.343499in}{1.096195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685042in}{1.447256in}}%
\pgfpathlineto{\pgfqpoint{1.685042in}{1.630598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563295in}{1.894432in}}%
\pgfpathlineto{\pgfqpoint{2.563295in}{1.894432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709205in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{1.343499in}{0.832053in}}%
\pgfpathlineto{\pgfqpoint{1.685042in}{0.927164in}}%
\pgfpathlineto{\pgfqpoint{2.563295in}{1.604393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709205in}{0.690622in}}%
\pgfpathlineto{\pgfqpoint{0.709205in}{0.707737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343499in}{0.819256in}}%
\pgfpathlineto{\pgfqpoint{1.343499in}{0.845227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685042in}{0.914785in}}%
\pgfpathlineto{\pgfqpoint{1.685042in}{0.940750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563295in}{1.547265in}}%
\pgfpathlineto{\pgfqpoint{2.563295in}{1.663444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.709205in}{0.702189in}}%
\pgfpathlineto{\pgfqpoint{1.343499in}{0.835119in}}%
\pgfpathlineto{\pgfqpoint{1.685042in}{0.928620in}}%
\pgfpathlineto{\pgfqpoint{2.563295in}{1.554111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709205in}{0.693938in}}%
\pgfpathlineto{\pgfqpoint{0.709205in}{0.710918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343499in}{0.821221in}}%
\pgfpathlineto{\pgfqpoint{1.343499in}{0.848096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685042in}{0.915782in}}%
\pgfpathlineto{\pgfqpoint{1.685042in}{0.943212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{2.039500in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563295in}{1.490861in}}%
\pgfpathlineto{\pgfqpoint{2.563295in}{1.622466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.616500in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702056in}{1.140644in}}%
\pgfpathlineto{\pgfqpoint{1.698131in}{1.140644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722576in}{1.140644in}}{\pgfqpoint{1.722576in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{1.722576in}{1.870444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722576in}{1.894889in}}{\pgfqpoint{1.698131in}{1.894889in}}%
\pgfpathlineto{\pgfqpoint{0.702056in}{1.894889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.677611in}{1.894889in}}{\pgfqpoint{0.677611in}{1.870444in}}%
\pgfpathlineto{\pgfqpoint{0.677611in}{1.165089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.677611in}{1.140644in}}{\pgfqpoint{0.702056in}{1.140644in}}%
\pgfpathlineto{\pgfqpoint{0.702056in}{1.140644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726500in}{1.795917in}}%
\pgfpathlineto{\pgfqpoint{0.848722in}{1.795917in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.795917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068722in,y=1.753140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726500in}{1.616523in}}%
\pgfpathlineto{\pgfqpoint{0.848722in}{1.616523in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.616523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068722in,y=1.573745in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726500in}{1.437129in}}%
\pgfpathlineto{\pgfqpoint{0.848722in}{1.437129in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.437129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068722in,y=1.394351in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Cal. Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726500in}{1.257734in}}%
\pgfpathlineto{\pgfqpoint{0.848722in}{1.257734in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.257734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068722in,y=1.214956in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Test Time}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/error-corrected-final.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040395in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.040395in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040395in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546854in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.546854in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546854in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053313in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.053313in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053313in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559773in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.559773in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559773in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597500in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.695133in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{0.695133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329294in, y=0.648703in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{1.071297in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{1.071297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329294in, y=1.024866in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{1.447460in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{1.447460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329294in, y=1.401030in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{1.823624in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{1.823624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329294in, y=1.777194in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273738in,y=1.278750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635227in}{0.671004in}}%
\pgfpathlineto{\pgfqpoint{1.293624in}{0.755069in}}%
\pgfpathlineto{\pgfqpoint{1.648146in}{0.802504in}}%
\pgfpathlineto{\pgfqpoint{2.053313in}{0.873197in}}%
\pgfpathlineto{\pgfqpoint{2.559773in}{0.975375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635227in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{0.635227in}{0.678984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293624in}{0.746973in}}%
\pgfpathlineto{\pgfqpoint{1.293624in}{0.762686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648146in}{0.793005in}}%
\pgfpathlineto{\pgfqpoint{1.648146in}{0.812796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053313in}{0.862277in}}%
\pgfpathlineto{\pgfqpoint{2.053313in}{0.884334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559773in}{0.964835in}}%
\pgfpathlineto{\pgfqpoint{2.559773in}{0.986505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635227in}{0.707338in}}%
\pgfpathlineto{\pgfqpoint{1.293624in}{0.871571in}}%
\pgfpathlineto{\pgfqpoint{1.648146in}{0.992127in}}%
\pgfpathlineto{\pgfqpoint{2.053313in}{1.193951in}}%
\pgfpathlineto{\pgfqpoint{2.559773in}{1.812160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635227in}{0.698296in}}%
\pgfpathlineto{\pgfqpoint{0.635227in}{0.716648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293624in}{0.859712in}}%
\pgfpathlineto{\pgfqpoint{1.293624in}{0.883268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648146in}{0.973605in}}%
\pgfpathlineto{\pgfqpoint{1.648146in}{1.012436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053313in}{1.161300in}}%
\pgfpathlineto{\pgfqpoint{2.053313in}{1.229700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559773in}{1.729803in}}%
\pgfpathlineto{\pgfqpoint{2.559773in}{1.894432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635227in}{0.710525in}}%
\pgfpathlineto{\pgfqpoint{1.293624in}{0.874739in}}%
\pgfpathlineto{\pgfqpoint{1.648146in}{0.994062in}}%
\pgfpathlineto{\pgfqpoint{2.053313in}{1.187098in}}%
\pgfpathlineto{\pgfqpoint{2.559773in}{1.742766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635227in}{0.701306in}}%
\pgfpathlineto{\pgfqpoint{0.635227in}{0.719812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293624in}{0.862096in}}%
\pgfpathlineto{\pgfqpoint{1.293624in}{0.887655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648146in}{0.976650in}}%
\pgfpathlineto{\pgfqpoint{1.648146in}{1.013886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053313in}{1.154409in}}%
\pgfpathlineto{\pgfqpoint{2.053313in}{1.222234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{2.117000in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559773in}{1.664797in}}%
\pgfpathlineto{\pgfqpoint{2.559773in}{1.823112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624556in}{1.140644in}}%
\pgfpathlineto{\pgfqpoint{1.620631in}{1.140644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645076in}{1.140644in}}{\pgfqpoint{1.645076in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{1.645076in}{1.870444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645076in}{1.894889in}}{\pgfqpoint{1.620631in}{1.894889in}}%
\pgfpathlineto{\pgfqpoint{0.624556in}{1.894889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.600111in}{1.894889in}}{\pgfqpoint{0.600111in}{1.870444in}}%
\pgfpathlineto{\pgfqpoint{0.600111in}{1.165089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.600111in}{1.140644in}}{\pgfqpoint{0.624556in}{1.140644in}}%
\pgfpathlineto{\pgfqpoint{0.624556in}{1.140644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649000in}{1.795917in}}%
\pgfpathlineto{\pgfqpoint{0.771222in}{1.795917in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{1.795917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991222in,y=1.753140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649000in}{1.616523in}}%
\pgfpathlineto{\pgfqpoint{0.771222in}{1.616523in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{1.616523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991222in,y=1.573745in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649000in}{1.437129in}}%
\pgfpathlineto{\pgfqpoint{0.771222in}{1.437129in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{1.437129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991222in,y=1.394351in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Cal. Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649000in}{1.257734in}}%
\pgfpathlineto{\pgfqpoint{0.771222in}{1.257734in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{1.257734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991222in,y=1.214956in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Test Time}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/error-correction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995896in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.995896in}{2.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995896in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347187in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.347187in}{2.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347187in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698479in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049771in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.049771in}{2.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049771in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401063in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.401063in}{2.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401063in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752354in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.752354in}{2.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752354in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874125in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{2.658068in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{2.658068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688306in,y=2.658068in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{2.462205in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{2.462205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688306in,y=2.462205in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.725}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{2.266341in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{2.266341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688306in,y=2.266341in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{2.070477in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{2.070477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688306in,y=2.070477in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.775}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{1.874614in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{1.874614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688306in,y=1.874614in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{1.678750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688306in,y=1.678750in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.825}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{1.482886in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{1.482886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688306in,y=1.482886in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{1.287023in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{1.287023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688306in,y=1.287023in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.875}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{1.091159in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{1.091159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688306in,y=1.091159in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{0.895295in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{0.895295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688306in,y=0.895295in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.925}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{0.699432in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{0.699432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688306in,y=0.699432in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282853in,y=1.678750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{2.756000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987236,0.992772,0.986467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171542in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{2.756000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969366,0.982653,0.967520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522833in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{2.756000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923414,0.956632,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874125in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{2.756000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880015,0.932057,0.872787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225417in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{2.756000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691103,0.825083,0.672495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576708in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{2.756000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{2.560136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987236,0.992772,0.986467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171542in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{2.560136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969366,0.982653,0.967520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522833in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{2.560136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923414,0.956632,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874125in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{2.560136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877463,0.930611,0.870081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225417in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{2.560136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685998,0.822191,0.667082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576708in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{2.560136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{2.364273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984683,0.991326,0.983760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171542in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{2.364273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966813,0.981207,0.964814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522833in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{2.364273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918308,0.953741,0.913387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874125in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{2.364273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872357,0.927720,0.864667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225417in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{2.364273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678339,0.817855,0.658962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576708in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{2.364273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{2.168409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984683,0.991326,0.983760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171542in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{2.168409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966813,0.981207,0.964814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522833in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{2.168409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915755,0.952295,0.910681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874125in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{2.168409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867251,0.924829,0.859254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225417in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{2.168409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.665575,0.810627,0.645429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576708in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{2.168409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{1.972545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984683,0.991326,0.983760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171542in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.972545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966813,0.981207,0.964814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522833in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.972545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908097,0.947958,0.902561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874125in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.972545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851934,0.916155,0.843014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225417in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.972545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642599,0.797616,0.621069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576708in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.972545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{1.776682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982130,0.989881,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171542in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.776682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964260,0.979762,0.962107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522833in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.776682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897885,0.942176,0.891734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874125in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.776682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841722,0.910373,0.832188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225417in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.776682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619623,0.784606,0.596709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576708in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.776682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{1.580818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982130,0.989881,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171542in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.580818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.978316,0.959400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522833in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.580818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880015,0.932057,0.872787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874125in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.580818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816194,0.895917,0.805121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225417in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.580818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576225,0.760031,0.550696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576708in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.580818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{1.384955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979577,0.988435,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171542in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.384955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951496,0.972534,0.948574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522833in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.384955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857040,0.919047,0.848428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874125in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.384955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783007,0.877124,0.769935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225417in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.384955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527720,0.732564,0.499270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576708in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.384955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{1.189091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974471,0.985544,0.972933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171542in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.189091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943837,0.968197,0.940454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522833in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.189091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836617,0.907482,0.826774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874125in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{1.189091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754925,0.861223,0.740161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225417in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{1.189091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.705098,0.447843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576708in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{1.189091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{0.993227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966813,0.981207,0.964814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171542in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{0.993227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925967,0.958078,0.921507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522833in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{0.993227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793218,0.882907,0.780761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874125in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{0.993227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703868,0.832311,0.686028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225417in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{0.993227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402630,0.661730,0.366644}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576708in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{0.993227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820250in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.820250in}{0.797364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959154,0.976870,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171542in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{0.797364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910650,0.949404,0.905267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522833in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{0.797364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762584,0.865559,0.748281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874125in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{0.797364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652810,0.803399,0.631895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225417in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{0.797364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.820250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576708in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.576708in}{0.797364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995896in,y=2.658068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347187in,y=2.658068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698479in,y=2.658068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049771in,y=2.658068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401063in,y=2.658068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752354in,y=2.658068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995896in,y=2.462205in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347187in,y=2.462205in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698479in,y=2.462205in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049771in,y=2.462205in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401063in,y=2.462205in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752354in,y=2.462205in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995896in,y=2.266341in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347187in,y=2.266341in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698479in,y=2.266341in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049771in,y=2.266341in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401063in,y=2.266341in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752354in,y=2.266341in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995896in,y=2.070477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347187in,y=2.070477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698479in,y=2.070477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049771in,y=2.070477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401063in,y=2.070477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752354in,y=2.070477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995896in,y=1.874614in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347187in,y=1.874614in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698479in,y=1.874614in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049771in,y=1.874614in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401063in,y=1.874614in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752354in,y=1.874614in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995896in,y=1.678750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347187in,y=1.678750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698479in,y=1.678750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049771in,y=1.678750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401063in,y=1.678750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752354in,y=1.678750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995896in,y=1.482886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347187in,y=1.482886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698479in,y=1.482886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049771in,y=1.482886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401063in,y=1.482886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752354in,y=1.482886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995896in,y=1.287023in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347187in,y=1.287023in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698479in,y=1.287023in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049771in,y=1.287023in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401063in,y=1.287023in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752354in,y=1.287023in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995896in,y=1.091159in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347187in,y=1.091159in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698479in,y=1.091159in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049771in,y=1.091159in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401063in,y=1.091159in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752354in,y=1.091159in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995896in,y=0.895295in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347187in,y=0.895295in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698479in,y=0.895295in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049771in,y=0.895295in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401063in,y=0.895295in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752354in,y=0.895295in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995896in,y=0.699432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347187in,y=0.699432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698479in,y=0.699432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049771in,y=0.699432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401063in,y=0.699432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752354in,y=0.699432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -2.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923896in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{3.923896in}{2.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923896in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275187in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.275187in}{2.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275187in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.062}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626479in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.626479in}{2.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626479in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977771in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.977771in}{2.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977771in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329062in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.329062in}{2.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329062in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680354in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.680354in}{2.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680354in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.802125in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{2.658068in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.658068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616306in,y=2.658068in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{2.462205in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.462205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616306in,y=2.462205in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.725}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{2.266341in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.266341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616306in,y=2.266341in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{2.070477in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.070477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616306in,y=2.070477in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.775}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{1.874614in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.874614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616306in,y=1.874614in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.678750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616306in,y=1.678750in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.825}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{1.482886in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.482886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616306in,y=1.482886in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{1.287023in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.287023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616306in,y=1.287023in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.875}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{1.091159in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.091159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616306in,y=1.091159in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{0.895295in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.895295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616306in,y=0.895295in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.925}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{0.699432in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.699432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616306in,y=0.699432in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.210853in,y=1.678750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982130,0.989881,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{2.756000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946390,0.969642,0.943160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099542in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{2.756000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902991,0.945067,0.897147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450833in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{2.756000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790665,0.881461,0.778055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802125in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{2.756000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.660469,0.807735,0.640015}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153417in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{2.756000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504708in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.756000in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{2.756000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982130,0.989881,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{2.560136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946390,0.969642,0.943160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099542in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{2.560136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902991,0.945067,0.897147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450833in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{2.560136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785559,0.878570,0.772641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802125in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{2.560136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655363,0.804844,0.634602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153417in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{2.560136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420500,0.671849,0.385590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504708in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{2.560136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982130,0.989881,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{2.364273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946390,0.969642,0.943160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099542in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{2.364273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902991,0.945067,0.897147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450833in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{2.364273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770242,0.869896,0.756401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802125in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{2.364273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640046,0.796171,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153417in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{2.364273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553249,0.747020,0.526336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504708in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{2.364273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982130,0.989881,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{2.168409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946390,0.969642,0.943160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099542in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{2.168409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905544,0.946513,0.899854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450833in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{2.168409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757478,0.862668,0.742868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802125in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{2.168409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624729,0.787497,0.602122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153417in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{2.168409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670681,0.813518,0.650842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504708in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{2.168409in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{2.168409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984683,0.991326,0.983760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{1.972545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943837,0.968197,0.940454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099542in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.972545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900438,0.943622,0.894441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450833in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.972545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734502,0.849658,0.718508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802125in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.972545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596647,0.771596,0.572349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153417in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.972545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872357,0.927720,0.864667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504708in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.972545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984683,0.991326,0.983760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{1.776682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943837,0.968197,0.940454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099542in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.776682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895333,0.940730,0.889027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450833in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.776682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708973,0.835202,0.691442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802125in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.776682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568566,0.755694,0.542576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153417in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.776682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948943,0.971088,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504708in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.776682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984683,0.991326,0.983760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{1.580818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938731,0.965306,0.935040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099542in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.580818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880015,0.932057,0.872787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450833in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.580818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.673233,0.814963,0.653549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802125in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.580818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558354,0.749912,0.531749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153417in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.580818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964260,0.979762,0.962107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504708in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.580818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984683,0.991326,0.983760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{1.384955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931073,0.960969,0.926920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099542in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.384955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857040,0.919047,0.848428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450833in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.384955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640046,0.796171,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802125in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.384955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614517,0.781715,0.591296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153417in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.384955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982130,0.989881,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504708in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.384955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984683,0.991326,0.983760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{1.189091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923414,0.956632,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099542in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{1.189091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834064,0.906036,0.824068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450833in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{1.189091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670681,0.813518,0.650842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802125in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{1.189091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734502,0.849658,0.718508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153417in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.189091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982130,0.989881,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504708in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{1.189091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989789,0.994218,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{0.993227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936178,0.963860,0.932334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099542in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{0.993227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.891580,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450833in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{0.993227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805982,0.890135,0.794295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802125in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{0.993227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923414,0.956632,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153417in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{0.993227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982130,0.989881,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504708in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{0.993227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748250in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{0.797364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971918,0.984098,0.970227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099542in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.099542in}{0.797364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828958,0.903145,0.818654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450833in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.450833in}{0.797364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905544,0.946513,0.899854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802125in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.802125in}{0.797364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954048,0.973979,0.951280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153417in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{0.797364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748250in}{0.601500in}}{\pgfqpoint{2.107750in}{2.154500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982130,0.989881,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504708in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{5.856000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.504708in}{0.797364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923896in,y=2.658068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275187in,y=2.658068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626479in,y=2.658068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977771in,y=2.658068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329062in,y=2.658068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680354in,y=2.658068in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923896in,y=2.462205in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275187in,y=2.462205in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626479in,y=2.462205in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977771in,y=2.462205in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329062in,y=2.462205in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680354in,y=2.462205in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923896in,y=2.266341in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275187in,y=2.266341in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626479in,y=2.266341in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977771in,y=2.266341in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329062in,y=2.266341in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680354in,y=2.266341in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923896in,y=2.070477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275187in,y=2.070477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626479in,y=2.070477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977771in,y=2.070477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329062in,y=2.070477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680354in,y=2.070477in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923896in,y=1.874614in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275187in,y=1.874614in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626479in,y=1.874614in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977771in,y=1.874614in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329062in,y=1.874614in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680354in,y=1.874614in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923896in,y=1.678750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275187in,y=1.678750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626479in,y=1.678750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977771in,y=1.678750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329062in,y=1.678750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680354in,y=1.678750in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923896in,y=1.482886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275187in,y=1.482886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626479in,y=1.482886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977771in,y=1.482886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329062in,y=1.482886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680354in,y=1.482886in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923896in,y=1.287023in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275187in,y=1.287023in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626479in,y=1.287023in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977771in,y=1.287023in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329062in,y=1.287023in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680354in,y=1.287023in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923896in,y=1.091159in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275187in,y=1.091159in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626479in,y=1.091159in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977771in,y=1.091159in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329062in,y=1.091159in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680354in,y=1.091159in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923896in,y=0.895295in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275187in,y=0.895295in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626479in,y=0.895295in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977771in,y=0.895295in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329062in,y=0.895295in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680354in,y=0.895295in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923896in,y=0.699432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275187in,y=0.699432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626479in,y=0.699432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977771in,y=0.699432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329062in,y=0.699432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680354in,y=0.699432in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/evasion-imagenet.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{1.469875in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{1.469875in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{0.581313in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581313in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145479in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145479in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004437in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.854809in}}%
\pgfpathlineto{\pgfqpoint{1.469875in}{0.854809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329294in, y=0.808378in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{1.280404in}}%
\pgfpathlineto{\pgfqpoint{1.469875in}{1.280404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329294in, y=1.233974in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{1.469875in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329294in, y=1.659570in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273738in,y=1.148750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Eff. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.688464in}}%
\pgfpathlineto{\pgfqpoint{0.722354in}{0.729011in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.775515in}}%
\pgfpathlineto{\pgfqpoint{1.004437in}{0.845658in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{0.928278in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{1.265156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.685104in}}%
\pgfpathlineto{\pgfqpoint{0.581313in}{0.691588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722354in}{0.724924in}}%
\pgfpathlineto{\pgfqpoint{0.722354in}{0.732723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863396in}{0.771468in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.780157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004437in}{0.840242in}}%
\pgfpathlineto{\pgfqpoint{1.004437in}{0.851142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145479in}{0.919248in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{0.936630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427563in}{1.226848in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{1.314642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.745443in}}%
\pgfpathlineto{\pgfqpoint{0.722354in}{0.794527in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.868002in}}%
\pgfpathlineto{\pgfqpoint{1.004437in}{0.965912in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{1.090399in}}%
\pgfpathlineto{\pgfqpoint{1.309509in}{1.716000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.739372in}}%
\pgfpathlineto{\pgfqpoint{0.581313in}{0.751444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722354in}{0.786933in}}%
\pgfpathlineto{\pgfqpoint{0.722354in}{0.801981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863396in}{0.858102in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.876690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004437in}{0.952212in}}%
\pgfpathlineto{\pgfqpoint{1.004437in}{0.981281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145479in}{1.060923in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{1.130682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.867789in}}%
\pgfpathlineto{\pgfqpoint{0.722354in}{0.959915in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{1.088749in}}%
\pgfpathlineto{\pgfqpoint{1.004437in}{1.551550in}}%
\pgfpathlineto{\pgfqpoint{1.037405in}{1.716000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.858597in}}%
\pgfpathlineto{\pgfqpoint{0.581313in}{0.876722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722354in}{0.945149in}}%
\pgfpathlineto{\pgfqpoint{0.722354in}{0.975735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863396in}{1.069629in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{1.111761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004437in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{1.004437in}{1.660288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.688406in}}%
\pgfpathlineto{\pgfqpoint{0.722354in}{0.716557in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.748921in}}%
\pgfpathlineto{\pgfqpoint{1.004437in}{0.793961in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{0.846157in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{1.108287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.685392in}}%
\pgfpathlineto{\pgfqpoint{0.581313in}{0.691476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722354in}{0.712700in}}%
\pgfpathlineto{\pgfqpoint{0.722354in}{0.719960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863396in}{0.745168in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.752780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004437in}{0.789357in}}%
\pgfpathlineto{\pgfqpoint{1.004437in}{0.798268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145479in}{0.838647in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{0.853097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427563in}{1.068785in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{1.158820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{0.722354in}{0.777698in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.827308in}}%
\pgfpathlineto{\pgfqpoint{1.004437in}{0.894155in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{0.986743in}}%
\pgfpathlineto{\pgfqpoint{1.329446in}{1.716000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.739461in}}%
\pgfpathlineto{\pgfqpoint{0.581313in}{0.751503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722354in}{0.770401in}}%
\pgfpathlineto{\pgfqpoint{0.722354in}{0.784843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863396in}{0.819364in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{0.835588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004437in}{0.880629in}}%
\pgfpathlineto{\pgfqpoint{1.004437in}{0.908403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145479in}{0.955773in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{1.027535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.867779in}}%
\pgfpathlineto{\pgfqpoint{0.722354in}{0.932690in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{1.027790in}}%
\pgfpathlineto{\pgfqpoint{1.004437in}{1.476671in}}%
\pgfpathlineto{\pgfqpoint{1.049741in}{1.716000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581313in}{0.858914in}}%
\pgfpathlineto{\pgfqpoint{0.581313in}{0.876899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722354in}{0.918220in}}%
\pgfpathlineto{\pgfqpoint{0.722354in}{0.947369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863396in}{1.006253in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{1.049001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004437in}{1.361801in}}%
\pgfpathlineto{\pgfqpoint{1.004437in}{1.590583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469875in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{1.469875in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{1.469875in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{1.469875in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624556in}{1.249433in}}%
\pgfpathlineto{\pgfqpoint{1.367175in}{1.249433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.391620in}{1.249433in}}{\pgfqpoint{1.391620in}{1.273878in}}%
\pgfpathlineto{\pgfqpoint{1.391620in}{1.620444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.391620in}{1.644889in}}{\pgfqpoint{1.367175in}{1.644889in}}%
\pgfpathlineto{\pgfqpoint{0.624556in}{1.644889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.600111in}{1.644889in}}{\pgfqpoint{0.600111in}{1.620444in}}%
\pgfpathlineto{\pgfqpoint{0.600111in}{1.273878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.600111in}{1.249433in}}{\pgfqpoint{0.624556in}{1.249433in}}%
\pgfpathlineto{\pgfqpoint{0.624556in}{1.249433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649000in}{1.545917in}}%
\pgfpathlineto{\pgfqpoint{0.771222in}{1.545917in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{1.545917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991222in,y=1.503140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649000in}{1.366523in}}%
\pgfpathlineto{\pgfqpoint{0.771222in}{1.366523in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{1.366523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991222in,y=1.323745in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125125in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{3.056000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{3.056000in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{2.125125in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{2.125125in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.167437in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167437in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731604in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731604in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590562in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125125in}{0.642159in}}%
\pgfpathlineto{\pgfqpoint{3.056000in}{0.642159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798807in, y=0.595729in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125125in}{0.922971in}}%
\pgfpathlineto{\pgfqpoint{3.056000in}{0.922971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798807in, y=0.876541in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125125in}{1.203782in}}%
\pgfpathlineto{\pgfqpoint{3.056000in}{1.203782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798807in, y=1.157352in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125125in}{1.484594in}}%
\pgfpathlineto{\pgfqpoint{3.056000in}{1.484594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798807in, y=1.438164in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743251in,y=1.148750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Singleton Hits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.648458in}}%
\pgfpathlineto{\pgfqpoint{2.308479in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.452883in}}%
\pgfpathlineto{\pgfqpoint{2.590562in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{1.229483in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{0.967147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.641932in}}%
\pgfpathlineto{\pgfqpoint{2.167437in}{1.654965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308479in}{1.543769in}}%
\pgfpathlineto{\pgfqpoint{2.308479in}{1.558702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449521in}{1.443865in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.461170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590562in}{1.320010in}}%
\pgfpathlineto{\pgfqpoint{2.590562in}{1.337566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731604in}{1.220767in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{1.238525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013687in}{0.948754in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{0.984236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.517401in}}%
\pgfpathlineto{\pgfqpoint{2.308479in}{1.419596in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.300696in}}%
\pgfpathlineto{\pgfqpoint{2.590562in}{1.192892in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{1.092331in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{0.712020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.504558in}}%
\pgfpathlineto{\pgfqpoint{2.167437in}{1.528583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308479in}{1.406273in}}%
\pgfpathlineto{\pgfqpoint{2.308479in}{1.434409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449521in}{1.288401in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.313351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590562in}{1.177676in}}%
\pgfpathlineto{\pgfqpoint{2.590562in}{1.205786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731604in}{1.072310in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{1.109575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013687in}{0.694192in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{0.730771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.298916in}}%
\pgfpathlineto{\pgfqpoint{2.308479in}{1.202686in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.087314in}}%
\pgfpathlineto{\pgfqpoint{2.590562in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{0.699777in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{0.642159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.286448in}}%
\pgfpathlineto{\pgfqpoint{2.167437in}{1.311833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308479in}{1.188848in}}%
\pgfpathlineto{\pgfqpoint{2.308479in}{1.217841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449521in}{1.070661in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.104386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590562in}{0.855111in}}%
\pgfpathlineto{\pgfqpoint{2.590562in}{0.916809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731604in}{0.680922in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{0.721000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013687in}{0.642159in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{0.642159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.648577in}}%
\pgfpathlineto{\pgfqpoint{2.308479in}{1.579077in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.504233in}}%
\pgfpathlineto{\pgfqpoint{2.590562in}{1.414014in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{1.076167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.642498in}}%
\pgfpathlineto{\pgfqpoint{2.167437in}{1.655341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308479in}{1.571145in}}%
\pgfpathlineto{\pgfqpoint{2.308479in}{1.586637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449521in}{1.495860in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.512233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590562in}{1.406171in}}%
\pgfpathlineto{\pgfqpoint{2.590562in}{1.423073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731604in}{1.319240in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{1.337291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013687in}{1.053670in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{1.095927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.517555in}}%
\pgfpathlineto{\pgfqpoint{2.308479in}{1.450485in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.360592in}}%
\pgfpathlineto{\pgfqpoint{2.590562in}{1.267992in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{1.177927in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{0.739108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.503457in}}%
\pgfpathlineto{\pgfqpoint{2.167437in}{1.530314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308479in}{1.437313in}}%
\pgfpathlineto{\pgfqpoint{2.308479in}{1.462593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449521in}{1.348638in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.372597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590562in}{1.251125in}}%
\pgfpathlineto{\pgfqpoint{2.590562in}{1.283043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731604in}{1.157562in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{1.197209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013687in}{0.715589in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{0.766125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.298950in}}%
\pgfpathlineto{\pgfqpoint{2.308479in}{1.228507in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.136850in}}%
\pgfpathlineto{\pgfqpoint{2.590562in}{0.932542in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{0.715769in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{0.642159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167437in}{1.286502in}}%
\pgfpathlineto{\pgfqpoint{2.167437in}{1.311416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308479in}{1.213712in}}%
\pgfpathlineto{\pgfqpoint{2.308479in}{1.242994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449521in}{1.119590in}}%
\pgfpathlineto{\pgfqpoint{2.449521in}{1.153517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590562in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{2.590562in}{0.970013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731604in}{0.690598in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{0.740798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.125125in}{0.591500in}}{\pgfqpoint{0.930875in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013687in}{0.642159in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{0.642159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125125in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.125125in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{3.056000in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125125in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{3.056000in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125125in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{3.056000in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.831979in}{0.000000in}}{\pgfqpoint{2.831979in}{0.024444in}}%
\pgfpathlineto{\pgfqpoint{2.831979in}{0.381764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.831979in}{0.406209in}}{\pgfqpoint{2.807534in}{0.406209in}}%
\pgfpathlineto{\pgfqpoint{0.504444in}{0.406209in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480000in}{0.406209in}}{\pgfqpoint{0.480000in}{0.381764in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{0.024444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480000in}{0.000000in}}{\pgfqpoint{0.504444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.504444in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491710in,y=0.256018in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle 1-\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528889in}{0.117090in}}%
\pgfpathlineto{\pgfqpoint{0.651111in}{0.117090in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{0.117090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871111in,y=0.074312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.387691in}{0.117090in}}%
\pgfpathlineto{\pgfqpoint{1.509913in}{0.117090in}}%
\pgfpathlineto{\pgfqpoint{1.632136in}{0.117090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729913in,y=0.074312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.168732in}{0.117090in}}%
\pgfpathlineto{\pgfqpoint{2.290954in}{0.117090in}}%
\pgfpathlineto{\pgfqpoint{2.413176in}{0.117090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510954in,y=0.074312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/evasion_CIFAR10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.600000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678750in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{0.678750in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{0.678750in}{0.506500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750292in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{0.750292in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750292in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131847in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{1.131847in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131847in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513403in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{1.513403in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513403in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894958in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{1.894958in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894958in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465708in,y=0.237680in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Radi}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678750in}{0.522004in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{0.522004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306251in, y=0.490083in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678750in}{0.729388in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{0.729388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306251in, y=0.697467in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678750in}{0.936771in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{0.936771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306251in, y=0.904851in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678750in}{1.144155in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{1.144155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306251in, y=1.112235in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678750in}{1.351539in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{1.351539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306251in, y=1.319619in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678750in}{1.558923in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{1.558923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306251in, y=1.527003in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678750in}{1.766307in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{1.766307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306251in, y=1.734387in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250696in,y=1.146581in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750292in}{0.632271in}}%
\pgfpathlineto{\pgfqpoint{0.988764in}{0.949113in}}%
\pgfpathlineto{\pgfqpoint{1.227236in}{1.170256in}}%
\pgfpathlineto{\pgfqpoint{1.465708in}{1.389779in}}%
\pgfpathlineto{\pgfqpoint{1.704181in}{1.531104in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.721088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750292in}{0.590258in}}%
\pgfpathlineto{\pgfqpoint{0.750292in}{0.672941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988764in}{0.918757in}}%
\pgfpathlineto{\pgfqpoint{0.988764in}{0.980279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227236in}{1.145870in}}%
\pgfpathlineto{\pgfqpoint{1.227236in}{1.192109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465708in}{1.372581in}}%
\pgfpathlineto{\pgfqpoint{1.465708in}{1.406683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704181in}{1.513896in}}%
\pgfpathlineto{\pgfqpoint{1.704181in}{1.546281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181125in}{1.713905in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.728473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750292in}{0.616894in}}%
\pgfpathlineto{\pgfqpoint{0.988764in}{0.806170in}}%
\pgfpathlineto{\pgfqpoint{1.227236in}{1.010418in}}%
\pgfpathlineto{\pgfqpoint{1.465708in}{1.151743in}}%
\pgfpathlineto{\pgfqpoint{1.704181in}{1.235607in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.350123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750292in}{0.583409in}}%
\pgfpathlineto{\pgfqpoint{0.750292in}{0.649881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988764in}{0.776021in}}%
\pgfpathlineto{\pgfqpoint{0.988764in}{0.836114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227236in}{0.987140in}}%
\pgfpathlineto{\pgfqpoint{1.227236in}{1.031058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465708in}{1.134636in}}%
\pgfpathlineto{\pgfqpoint{1.465708in}{1.168237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704181in}{1.224373in}}%
\pgfpathlineto{\pgfqpoint{1.704181in}{1.247144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181125in}{1.349112in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.351034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750292in}{0.590187in}}%
\pgfpathlineto{\pgfqpoint{0.988764in}{0.727061in}}%
\pgfpathlineto{\pgfqpoint{1.227236in}{0.826605in}}%
\pgfpathlineto{\pgfqpoint{1.465708in}{0.898835in}}%
\pgfpathlineto{\pgfqpoint{1.704181in}{0.933433in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{0.936771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750292in}{0.564689in}}%
\pgfpathlineto{\pgfqpoint{0.750292in}{0.613156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988764in}{0.705614in}}%
\pgfpathlineto{\pgfqpoint{0.988764in}{0.747903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227236in}{0.812336in}}%
\pgfpathlineto{\pgfqpoint{1.227236in}{0.839658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465708in}{0.889324in}}%
\pgfpathlineto{\pgfqpoint{1.465708in}{0.907639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704181in}{0.931005in}}%
\pgfpathlineto{\pgfqpoint{1.704181in}{0.935456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181125in}{0.936771in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{0.936771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750292in}{0.631866in}}%
\pgfpathlineto{\pgfqpoint{0.988764in}{0.872533in}}%
\pgfpathlineto{\pgfqpoint{1.227236in}{1.052502in}}%
\pgfpathlineto{\pgfqpoint{1.465708in}{1.231560in}}%
\pgfpathlineto{\pgfqpoint{1.704181in}{1.353765in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.632975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750292in}{0.588058in}}%
\pgfpathlineto{\pgfqpoint{0.750292in}{0.675675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988764in}{0.838909in}}%
\pgfpathlineto{\pgfqpoint{0.988764in}{0.906132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227236in}{1.029133in}}%
\pgfpathlineto{\pgfqpoint{1.227236in}{1.074980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465708in}{1.213953in}}%
\pgfpathlineto{\pgfqpoint{1.465708in}{1.250283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704181in}{1.332207in}}%
\pgfpathlineto{\pgfqpoint{1.704181in}{1.373307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181125in}{1.617092in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.648458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750292in}{0.616793in}}%
\pgfpathlineto{\pgfqpoint{0.988764in}{0.742741in}}%
\pgfpathlineto{\pgfqpoint{1.227236in}{0.903995in}}%
\pgfpathlineto{\pgfqpoint{1.465708in}{1.032876in}}%
\pgfpathlineto{\pgfqpoint{1.704181in}{1.128475in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.336264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750292in}{0.582398in}}%
\pgfpathlineto{\pgfqpoint{0.750292in}{0.651406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988764in}{0.711176in}}%
\pgfpathlineto{\pgfqpoint{0.988764in}{0.775017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227236in}{0.878097in}}%
\pgfpathlineto{\pgfqpoint{1.227236in}{0.929285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465708in}{1.005959in}}%
\pgfpathlineto{\pgfqpoint{1.465708in}{1.057365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704181in}{1.108336in}}%
\pgfpathlineto{\pgfqpoint{1.704181in}{1.147595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181125in}{1.331307in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.340614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750292in}{0.589884in}}%
\pgfpathlineto{\pgfqpoint{0.988764in}{0.687405in}}%
\pgfpathlineto{\pgfqpoint{1.227236in}{0.776732in}}%
\pgfpathlineto{\pgfqpoint{1.465708in}{0.866564in}}%
\pgfpathlineto{\pgfqpoint{1.704181in}{0.924834in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{0.936771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750292in}{0.566907in}}%
\pgfpathlineto{\pgfqpoint{0.750292in}{0.612547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988764in}{0.663106in}}%
\pgfpathlineto{\pgfqpoint{0.988764in}{0.712400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227236in}{0.758619in}}%
\pgfpathlineto{\pgfqpoint{1.227236in}{0.794542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465708in}{0.852399in}}%
\pgfpathlineto{\pgfqpoint{1.465708in}{0.882450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704181in}{0.918967in}}%
\pgfpathlineto{\pgfqpoint{1.704181in}{0.929387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678750in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181125in}{0.936771in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{0.936771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678750in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{0.678750in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252667in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678750in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{0.506500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678750in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737569in}{1.342046in}}%
\pgfpathlineto{\pgfqpoint{1.303100in}{1.342046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.319905in}{1.342046in}}{\pgfqpoint{1.319905in}{1.358851in}}%
\pgfpathlineto{\pgfqpoint{1.319905in}{1.727842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.319905in}{1.744648in}}{\pgfqpoint{1.303100in}{1.744648in}}%
\pgfpathlineto{\pgfqpoint{0.737569in}{1.744648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.720764in}{1.744648in}}{\pgfqpoint{0.720764in}{1.727842in}}%
\pgfpathlineto{\pgfqpoint{0.720764in}{1.358851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.720764in}{1.342046in}}{\pgfqpoint{0.737569in}{1.342046in}}%
\pgfpathlineto{\pgfqpoint{0.737569in}{1.342046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841410in,y=1.641391in,left,base]{\color{textcolor}\rmfamily\fontsize{6.600000}{7.920000}\selectfont Method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754375in}{1.545879in}}%
\pgfpathlineto{\pgfqpoint{0.838403in}{1.545879in}}%
\pgfpathlineto{\pgfqpoint{0.922431in}{1.545879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989653in,y=1.516469in,left,base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754375in}{1.422545in}}%
\pgfpathlineto{\pgfqpoint{0.838403in}{1.422545in}}%
\pgfpathlineto{\pgfqpoint{0.922431in}{1.422545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989653in,y=1.393135in,left,base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont CASPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802917in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{4.376833in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{4.376833in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{2.802917in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{2.802917in}{0.506500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874458in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{2.874458in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874458in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256014in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{3.256014in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256014in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637569in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{3.637569in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637569in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019125in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{4.019125in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019125in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589875in,y=0.237680in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Radi}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802917in}{0.670186in}}%
\pgfpathlineto{\pgfqpoint{4.376833in}{0.670186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617511in, y=0.638265in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802917in}{0.934758in}}%
\pgfpathlineto{\pgfqpoint{4.376833in}{0.934758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617511in, y=0.902837in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802917in}{1.199329in}}%
\pgfpathlineto{\pgfqpoint{4.376833in}{1.199329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617511in, y=1.167409in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802917in}{1.463901in}}%
\pgfpathlineto{\pgfqpoint{4.376833in}{1.463901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617511in, y=1.431980in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802917in}{1.728473in}}%
\pgfpathlineto{\pgfqpoint{4.376833in}{1.728473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564050in, y=1.696552in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508494in,y=1.146581in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874458in}{0.566778in}}%
\pgfpathlineto{\pgfqpoint{3.112931in}{0.591984in}}%
\pgfpathlineto{\pgfqpoint{3.351403in}{0.620893in}}%
\pgfpathlineto{\pgfqpoint{3.589875in}{0.664498in}}%
\pgfpathlineto{\pgfqpoint{3.828347in}{0.715858in}}%
\pgfpathlineto{\pgfqpoint{4.305292in}{0.925278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874458in}{0.564689in}}%
\pgfpathlineto{\pgfqpoint{2.874458in}{0.568796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112931in}{0.589555in}}%
\pgfpathlineto{\pgfqpoint{3.112931in}{0.594375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351403in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{3.351403in}{0.623468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589875in}{0.660974in}}%
\pgfpathlineto{\pgfqpoint{3.589875in}{0.668098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828347in}{0.710172in}}%
\pgfpathlineto{\pgfqpoint{3.828347in}{0.721166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305292in}{0.901380in}}%
\pgfpathlineto{\pgfqpoint{4.305292in}{0.955944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.874458in}{0.602199in}}%
\pgfpathlineto{\pgfqpoint{3.112931in}{0.632712in}}%
\pgfpathlineto{\pgfqpoint{3.351403in}{0.678388in}}%
\pgfpathlineto{\pgfqpoint{3.589875in}{0.739254in}}%
\pgfpathlineto{\pgfqpoint{3.828347in}{0.816641in}}%
\pgfpathlineto{\pgfqpoint{4.305292in}{1.485444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874458in}{0.598301in}}%
\pgfpathlineto{\pgfqpoint{2.874458in}{0.606217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112931in}{0.627696in}}%
\pgfpathlineto{\pgfqpoint{3.112931in}{0.637304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351403in}{0.672383in}}%
\pgfpathlineto{\pgfqpoint{3.351403in}{0.684720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589875in}{0.730344in}}%
\pgfpathlineto{\pgfqpoint{3.589875in}{0.748452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828347in}{0.797448in}}%
\pgfpathlineto{\pgfqpoint{3.828347in}{0.839645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305292in}{1.423320in}}%
\pgfpathlineto{\pgfqpoint{4.305292in}{1.550346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.874458in}{0.678255in}}%
\pgfpathlineto{\pgfqpoint{3.112931in}{0.735526in}}%
\pgfpathlineto{\pgfqpoint{3.351403in}{0.815615in}}%
\pgfpathlineto{\pgfqpoint{3.589875in}{1.103316in}}%
\pgfpathlineto{\pgfqpoint{3.828347in}{1.540682in}}%
\pgfpathlineto{\pgfqpoint{4.305292in}{1.728473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874458in}{0.672478in}}%
\pgfpathlineto{\pgfqpoint{2.874458in}{0.683964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112931in}{0.726160in}}%
\pgfpathlineto{\pgfqpoint{3.112931in}{0.745342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351403in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{3.351403in}{0.828291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589875in}{1.039784in}}%
\pgfpathlineto{\pgfqpoint{3.589875in}{1.175631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828347in}{1.477796in}}%
\pgfpathlineto{\pgfqpoint{3.828347in}{1.596526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305292in}{1.728473in}}%
\pgfpathlineto{\pgfqpoint{4.305292in}{1.728473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874458in}{0.566742in}}%
\pgfpathlineto{\pgfqpoint{3.112931in}{0.584242in}}%
\pgfpathlineto{\pgfqpoint{3.351403in}{0.604361in}}%
\pgfpathlineto{\pgfqpoint{3.589875in}{0.632360in}}%
\pgfpathlineto{\pgfqpoint{3.828347in}{0.664807in}}%
\pgfpathlineto{\pgfqpoint{4.305292in}{0.827761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874458in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{2.874458in}{0.568719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112931in}{0.582066in}}%
\pgfpathlineto{\pgfqpoint{3.112931in}{0.586401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351403in}{0.602073in}}%
\pgfpathlineto{\pgfqpoint{3.351403in}{0.606805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589875in}{0.629710in}}%
\pgfpathlineto{\pgfqpoint{3.589875in}{0.635135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828347in}{0.660547in}}%
\pgfpathlineto{\pgfqpoint{3.828347in}{0.669125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305292in}{0.801541in}}%
\pgfpathlineto{\pgfqpoint{4.305292in}{0.859004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.874458in}{0.602180in}}%
\pgfpathlineto{\pgfqpoint{3.112931in}{0.622250in}}%
\pgfpathlineto{\pgfqpoint{3.351403in}{0.653090in}}%
\pgfpathlineto{\pgfqpoint{3.589875in}{0.694646in}}%
\pgfpathlineto{\pgfqpoint{3.828347in}{0.752203in}}%
\pgfpathlineto{\pgfqpoint{4.305292in}{1.447331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874458in}{0.598510in}}%
\pgfpathlineto{\pgfqpoint{2.874458in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112931in}{0.618029in}}%
\pgfpathlineto{\pgfqpoint{3.112931in}{0.626749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351403in}{0.648447in}}%
\pgfpathlineto{\pgfqpoint{3.351403in}{0.658442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589875in}{0.686218in}}%
\pgfpathlineto{\pgfqpoint{3.589875in}{0.702627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828347in}{0.732322in}}%
\pgfpathlineto{\pgfqpoint{3.828347in}{0.777983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305292in}{1.372224in}}%
\pgfpathlineto{\pgfqpoint{4.305292in}{1.513932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.874458in}{0.678249in}}%
\pgfpathlineto{\pgfqpoint{3.112931in}{0.718601in}}%
\pgfpathlineto{\pgfqpoint{3.351403in}{0.777720in}}%
\pgfpathlineto{\pgfqpoint{3.589875in}{1.056767in}}%
\pgfpathlineto{\pgfqpoint{3.828347in}{1.519958in}}%
\pgfpathlineto{\pgfqpoint{4.305292in}{1.728473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874458in}{0.672371in}}%
\pgfpathlineto{\pgfqpoint{2.874458in}{0.684156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112931in}{0.710079in}}%
\pgfpathlineto{\pgfqpoint{3.112931in}{0.728729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351403in}{0.766009in}}%
\pgfpathlineto{\pgfqpoint{3.351403in}{0.791564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589875in}{0.988229in}}%
\pgfpathlineto{\pgfqpoint{3.589875in}{1.130525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828347in}{1.447795in}}%
\pgfpathlineto{\pgfqpoint{3.828347in}{1.589856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.802917in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305292in}{1.728473in}}%
\pgfpathlineto{\pgfqpoint{4.305292in}{1.728473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802917in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{2.802917in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376833in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{4.376833in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802917in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{4.376833in}{0.506500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802917in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{4.376833in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861736in}{1.218712in}}%
\pgfpathlineto{\pgfqpoint{3.317718in}{1.218712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.334524in}{1.218712in}}{\pgfqpoint{3.334524in}{1.235517in}}%
\pgfpathlineto{\pgfqpoint{3.334524in}{1.727842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.334524in}{1.744648in}}{\pgfqpoint{3.317718in}{1.744648in}}%
\pgfpathlineto{\pgfqpoint{2.861736in}{1.744648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.844931in}{1.744648in}}{\pgfqpoint{2.844931in}{1.727842in}}%
\pgfpathlineto{\pgfqpoint{2.844931in}{1.235517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.844931in}{1.218712in}}{\pgfqpoint{2.861736in}{1.218712in}}%
\pgfpathlineto{\pgfqpoint{2.861736in}{1.218712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957249in,y=1.641391in,left,base]{\color{textcolor}\rmfamily\fontsize{6.600000}{7.920000}\selectfont \(\displaystyle 1-\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878542in}{1.545879in}}%
\pgfpathlineto{\pgfqpoint{2.962569in}{1.545879in}}%
\pgfpathlineto{\pgfqpoint{3.046597in}{1.545879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113819in,y=1.516469in,left,base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.878542in}{1.422545in}}%
\pgfpathlineto{\pgfqpoint{2.962569in}{1.422545in}}%
\pgfpathlineto{\pgfqpoint{3.046597in}{1.422545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113819in,y=1.393135in,left,base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.878542in}{1.299211in}}%
\pgfpathlineto{\pgfqpoint{2.962569in}{1.299211in}}%
\pgfpathlineto{\pgfqpoint{3.046597in}{1.299211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113819in,y=1.269801in,left,base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927083in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{4.927083in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{4.927083in}{0.506500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998625in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{4.998625in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.998625in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380181in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{5.380181in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.380181in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761736in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{5.761736in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761736in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.143292in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{6.143292in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.143292in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.714042in,y=0.237680in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Radi}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927083in}{0.564689in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{0.564689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661507in, y=0.532768in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927083in}{0.887219in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{0.887219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661507in, y=0.855298in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927083in}{1.209749in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{1.209749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661507in, y=1.177829in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927083in}{1.532279in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{1.532279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661507in, y=1.500359in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.605951in,y=1.146581in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Singleton Hits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998625in}{1.720487in}}%
\pgfpathlineto{\pgfqpoint{5.237097in}{1.608880in}}%
\pgfpathlineto{\pgfqpoint{5.475569in}{1.495857in}}%
\pgfpathlineto{\pgfqpoint{5.714042in}{1.353452in}}%
\pgfpathlineto{\pgfqpoint{5.952514in}{1.239269in}}%
\pgfpathlineto{\pgfqpoint{6.429458in}{0.937959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998625in}{1.712719in}}%
\pgfpathlineto{\pgfqpoint{4.998625in}{1.728473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237097in}{1.600263in}}%
\pgfpathlineto{\pgfqpoint{5.237097in}{1.619348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475569in}{1.486080in}}%
\pgfpathlineto{\pgfqpoint{5.475569in}{1.505357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714042in}{1.343139in}}%
\pgfpathlineto{\pgfqpoint{5.714042in}{1.363011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952514in}{1.228923in}}%
\pgfpathlineto{\pgfqpoint{5.952514in}{1.249575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429458in}{0.915849in}}%
\pgfpathlineto{\pgfqpoint{6.429458in}{0.959494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.998625in}{1.569960in}}%
\pgfpathlineto{\pgfqpoint{5.237097in}{1.457625in}}%
\pgfpathlineto{\pgfqpoint{5.475569in}{1.321062in}}%
\pgfpathlineto{\pgfqpoint{5.714042in}{1.197241in}}%
\pgfpathlineto{\pgfqpoint{5.952514in}{1.081740in}}%
\pgfpathlineto{\pgfqpoint{6.429458in}{0.644928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998625in}{1.556402in}}%
\pgfpathlineto{\pgfqpoint{4.998625in}{1.584317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237097in}{1.442009in}}%
\pgfpathlineto{\pgfqpoint{5.237097in}{1.473044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475569in}{1.307548in}}%
\pgfpathlineto{\pgfqpoint{5.475569in}{1.334339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714042in}{1.181803in}}%
\pgfpathlineto{\pgfqpoint{5.714042in}{1.212427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952514in}{1.058925in}}%
\pgfpathlineto{\pgfqpoint{5.952514in}{1.102077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429458in}{0.625004in}}%
\pgfpathlineto{\pgfqpoint{6.429458in}{0.666761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.998625in}{1.319016in}}%
\pgfpathlineto{\pgfqpoint{5.237097in}{1.208491in}}%
\pgfpathlineto{\pgfqpoint{5.475569in}{1.075978in}}%
\pgfpathlineto{\pgfqpoint{5.714042in}{0.844936in}}%
\pgfpathlineto{\pgfqpoint{5.952514in}{0.630867in}}%
\pgfpathlineto{\pgfqpoint{6.429458in}{0.564689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998625in}{1.304459in}}%
\pgfpathlineto{\pgfqpoint{4.998625in}{1.332587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237097in}{1.191026in}}%
\pgfpathlineto{\pgfqpoint{5.237097in}{1.225091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475569in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{5.475569in}{1.096612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714042in}{0.810205in}}%
\pgfpathlineto{\pgfqpoint{5.714042in}{0.881028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952514in}{0.611317in}}%
\pgfpathlineto{\pgfqpoint{5.952514in}{0.657103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429458in}{0.564689in}}%
\pgfpathlineto{\pgfqpoint{6.429458in}{0.564689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998625in}{1.720625in}}%
\pgfpathlineto{\pgfqpoint{5.237097in}{1.640799in}}%
\pgfpathlineto{\pgfqpoint{5.475569in}{1.554837in}}%
\pgfpathlineto{\pgfqpoint{5.714042in}{1.451214in}}%
\pgfpathlineto{\pgfqpoint{5.952514in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{6.429458in}{1.063175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998625in}{1.713111in}}%
\pgfpathlineto{\pgfqpoint{4.998625in}{1.728454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237097in}{1.632023in}}%
\pgfpathlineto{\pgfqpoint{5.237097in}{1.649690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475569in}{1.546282in}}%
\pgfpathlineto{\pgfqpoint{5.475569in}{1.563554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714042in}{1.441773in}}%
\pgfpathlineto{\pgfqpoint{5.714042in}{1.460203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952514in}{1.341591in}}%
\pgfpathlineto{\pgfqpoint{5.952514in}{1.364998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429458in}{1.040041in}}%
\pgfpathlineto{\pgfqpoint{6.429458in}{1.087723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.998625in}{1.570137in}}%
\pgfpathlineto{\pgfqpoint{5.237097in}{1.493104in}}%
\pgfpathlineto{\pgfqpoint{5.475569in}{1.389855in}}%
\pgfpathlineto{\pgfqpoint{5.714042in}{1.283499in}}%
\pgfpathlineto{\pgfqpoint{5.952514in}{1.180053in}}%
\pgfpathlineto{\pgfqpoint{6.429458in}{0.676041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998625in}{1.555719in}}%
\pgfpathlineto{\pgfqpoint{4.998625in}{1.583918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237097in}{1.477548in}}%
\pgfpathlineto{\pgfqpoint{5.237097in}{1.507126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475569in}{1.375850in}}%
\pgfpathlineto{\pgfqpoint{5.475569in}{1.405137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714042in}{1.265753in}}%
\pgfpathlineto{\pgfqpoint{5.714042in}{1.302656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952514in}{1.155959in}}%
\pgfpathlineto{\pgfqpoint{5.952514in}{1.201900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429458in}{0.647243in}}%
\pgfpathlineto{\pgfqpoint{6.429458in}{0.703949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.998625in}{1.319056in}}%
\pgfpathlineto{\pgfqpoint{5.237097in}{1.238148in}}%
\pgfpathlineto{\pgfqpoint{5.475569in}{1.132873in}}%
\pgfpathlineto{\pgfqpoint{5.714042in}{0.898213in}}%
\pgfpathlineto{\pgfqpoint{5.952514in}{0.649235in}}%
\pgfpathlineto{\pgfqpoint{6.429458in}{0.564689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998625in}{1.305288in}}%
\pgfpathlineto{\pgfqpoint{4.998625in}{1.334357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237097in}{1.219932in}}%
\pgfpathlineto{\pgfqpoint{5.237097in}{1.255441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475569in}{1.114209in}}%
\pgfpathlineto{\pgfqpoint{5.475569in}{1.152818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714042in}{0.858165in}}%
\pgfpathlineto{\pgfqpoint{5.714042in}{0.936351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952514in}{0.618291in}}%
\pgfpathlineto{\pgfqpoint{5.952514in}{0.677798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927083in}{0.506500in}}{\pgfqpoint{1.573917in}{1.280162in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429458in}{0.564689in}}%
\pgfpathlineto{\pgfqpoint{6.429458in}{0.564689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927083in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{4.927083in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501000in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927083in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{0.506500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927083in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{1.786662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/evasion_coraml.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.600000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{2.216833in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{2.216833in}{1.801000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.801000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.506500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697356in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{0.697356in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697356in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059136in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{1.059136in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059136in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420917in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{1.420917in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420917in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782697in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{1.782697in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782697in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144477in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{2.144477in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144477in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420917in,y=0.237680in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont R Del}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.701653in}}%
\pgfpathlineto{\pgfqpoint{2.216833in}{0.701653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305962in, y=0.669732in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.899650in}}%
\pgfpathlineto{\pgfqpoint{2.216833in}{0.899650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305962in, y=0.867729in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.097646in}}%
\pgfpathlineto{\pgfqpoint{2.216833in}{1.097646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305962in, y=1.065726in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.295643in}}%
\pgfpathlineto{\pgfqpoint{2.216833in}{1.295643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305962in, y=1.263722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.493640in}}%
\pgfpathlineto{\pgfqpoint{2.216833in}{1.493640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305962in, y=1.461719in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.691637in}}%
\pgfpathlineto{\pgfqpoint{2.216833in}{1.691637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305962in, y=1.659716in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250407in,y=1.153750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697356in}{1.357920in}}%
\pgfpathlineto{\pgfqpoint{1.420917in}{1.673571in}}%
\pgfpathlineto{\pgfqpoint{2.144477in}{1.740703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697356in}{1.336331in}}%
\pgfpathlineto{\pgfqpoint{0.697356in}{1.378110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420917in}{1.667431in}}%
\pgfpathlineto{\pgfqpoint{1.420917in}{1.679535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144477in}{1.739073in}}%
\pgfpathlineto{\pgfqpoint{2.144477in}{1.742159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.697356in}{1.067791in}}%
\pgfpathlineto{\pgfqpoint{1.420917in}{1.222374in}}%
\pgfpathlineto{\pgfqpoint{2.144477in}{1.256737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697356in}{1.054542in}}%
\pgfpathlineto{\pgfqpoint{0.697356in}{1.080274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420917in}{1.218768in}}%
\pgfpathlineto{\pgfqpoint{1.420917in}{1.225945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144477in}{1.255870in}}%
\pgfpathlineto{\pgfqpoint{2.144477in}{1.257674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.697356in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{1.420917in}{0.750684in}}%
\pgfpathlineto{\pgfqpoint{2.144477in}{0.767814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697356in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{0.697356in}{0.691527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420917in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{1.420917in}{0.752592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144477in}{0.767189in}}%
\pgfpathlineto{\pgfqpoint{2.144477in}{0.768508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697356in}{0.895731in}}%
\pgfpathlineto{\pgfqpoint{1.420917in}{1.197096in}}%
\pgfpathlineto{\pgfqpoint{2.144477in}{1.424081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697356in}{0.851091in}}%
\pgfpathlineto{\pgfqpoint{0.697356in}{0.940365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420917in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{1.420917in}{1.233442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144477in}{1.394675in}}%
\pgfpathlineto{\pgfqpoint{2.144477in}{1.453971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.697356in}{0.843025in}}%
\pgfpathlineto{\pgfqpoint{1.420917in}{1.000486in}}%
\pgfpathlineto{\pgfqpoint{2.144477in}{1.146053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697356in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.697356in}{0.867305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420917in}{0.973155in}}%
\pgfpathlineto{\pgfqpoint{1.420917in}{1.024103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144477in}{1.132530in}}%
\pgfpathlineto{\pgfqpoint{2.144477in}{1.158579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.697356in}{0.584138in}}%
\pgfpathlineto{\pgfqpoint{1.420917in}{0.680709in}}%
\pgfpathlineto{\pgfqpoint{2.144477in}{0.759630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697356in}{0.565341in}}%
\pgfpathlineto{\pgfqpoint{0.697356in}{0.602175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420917in}{0.667288in}}%
\pgfpathlineto{\pgfqpoint{1.420917in}{0.694201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144477in}{0.752071in}}%
\pgfpathlineto{\pgfqpoint{2.144477in}{0.766602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216833in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{2.216833in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{2.216833in}{0.506500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.801000in}}%
\pgfpathlineto{\pgfqpoint{2.216833in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683819in}{1.356384in}}%
\pgfpathlineto{\pgfqpoint{1.249350in}{1.356384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.266155in}{1.356384in}}{\pgfqpoint{1.266155in}{1.373189in}}%
\pgfpathlineto{\pgfqpoint{1.266155in}{1.742181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.266155in}{1.758986in}}{\pgfqpoint{1.249350in}{1.758986in}}%
\pgfpathlineto{\pgfqpoint{0.683819in}{1.758986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.667014in}{1.758986in}}{\pgfqpoint{0.667014in}{1.742181in}}%
\pgfpathlineto{\pgfqpoint{0.667014in}{1.373189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.667014in}{1.356384in}}{\pgfqpoint{0.683819in}{1.356384in}}%
\pgfpathlineto{\pgfqpoint{0.683819in}{1.356384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787660in,y=1.655730in,left,base]{\color{textcolor}\rmfamily\fontsize{6.600000}{7.920000}\selectfont Method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700625in}{1.560217in}}%
\pgfpathlineto{\pgfqpoint{0.784653in}{1.560217in}}%
\pgfpathlineto{\pgfqpoint{0.868681in}{1.560217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935903in,y=1.530807in,left,base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700625in}{1.436883in}}%
\pgfpathlineto{\pgfqpoint{0.784653in}{1.436883in}}%
\pgfpathlineto{\pgfqpoint{0.868681in}{1.436883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935903in,y=1.407473in,left,base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont CASPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767083in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{4.358917in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{4.358917in}{1.801000in}}%
\pgfpathlineto{\pgfqpoint{2.767083in}{1.801000in}}%
\pgfpathlineto{\pgfqpoint{2.767083in}{0.506500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839439in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{2.839439in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839439in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201220in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{3.201220in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201220in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563000in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{3.563000in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.563000in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924780in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{3.924780in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.924780in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286561in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{4.286561in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286561in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.563000in,y=0.237680in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont R Del}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767083in}{0.716889in}}%
\pgfpathlineto{\pgfqpoint{4.358917in}{0.716889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581678in, y=0.684968in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767083in}{0.935382in}}%
\pgfpathlineto{\pgfqpoint{4.358917in}{0.935382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581678in, y=0.903461in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767083in}{1.153875in}}%
\pgfpathlineto{\pgfqpoint{4.358917in}{1.153875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581678in, y=1.121954in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767083in}{1.372368in}}%
\pgfpathlineto{\pgfqpoint{4.358917in}{1.372368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581678in, y=1.340447in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767083in}{1.590861in}}%
\pgfpathlineto{\pgfqpoint{4.358917in}{1.590861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581678in, y=1.558941in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526122in,y=1.153750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839439in}{0.686116in}}%
\pgfpathlineto{\pgfqpoint{3.563000in}{1.096401in}}%
\pgfpathlineto{\pgfqpoint{4.286561in}{1.521492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839439in}{0.674884in}}%
\pgfpathlineto{\pgfqpoint{2.839439in}{0.696882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563000in}{1.076989in}}%
\pgfpathlineto{\pgfqpoint{3.563000in}{1.117408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286561in}{1.507907in}}%
\pgfpathlineto{\pgfqpoint{4.286561in}{1.535485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.839439in}{0.861381in}}%
\pgfpathlineto{\pgfqpoint{3.563000in}{1.318204in}}%
\pgfpathlineto{\pgfqpoint{4.286561in}{1.641129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839439in}{0.844645in}}%
\pgfpathlineto{\pgfqpoint{2.839439in}{0.879752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563000in}{1.299200in}}%
\pgfpathlineto{\pgfqpoint{3.563000in}{1.336802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286561in}{1.632460in}}%
\pgfpathlineto{\pgfqpoint{4.286561in}{1.648695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.839439in}{1.113366in}}%
\pgfpathlineto{\pgfqpoint{3.563000in}{1.524415in}}%
\pgfpathlineto{\pgfqpoint{4.286561in}{1.735478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839439in}{1.088438in}}%
\pgfpathlineto{\pgfqpoint{2.839439in}{1.141846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563000in}{1.505548in}}%
\pgfpathlineto{\pgfqpoint{3.563000in}{1.541343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286561in}{1.728686in}}%
\pgfpathlineto{\pgfqpoint{4.286561in}{1.742159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839439in}{0.570878in}}%
\pgfpathlineto{\pgfqpoint{3.563000in}{0.632848in}}%
\pgfpathlineto{\pgfqpoint{4.286561in}{0.739008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839439in}{0.565341in}}%
\pgfpathlineto{\pgfqpoint{2.839439in}{0.576550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563000in}{0.623673in}}%
\pgfpathlineto{\pgfqpoint{3.563000in}{0.641477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286561in}{0.722347in}}%
\pgfpathlineto{\pgfqpoint{4.286561in}{0.756527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.839439in}{0.669453in}}%
\pgfpathlineto{\pgfqpoint{3.563000in}{0.773919in}}%
\pgfpathlineto{\pgfqpoint{4.286561in}{0.971402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839439in}{0.658651in}}%
\pgfpathlineto{\pgfqpoint{2.839439in}{0.679804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563000in}{0.755755in}}%
\pgfpathlineto{\pgfqpoint{3.563000in}{0.791697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286561in}{0.944892in}}%
\pgfpathlineto{\pgfqpoint{4.286561in}{0.999516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.839439in}{0.854736in}}%
\pgfpathlineto{\pgfqpoint{3.563000in}{1.055256in}}%
\pgfpathlineto{\pgfqpoint{4.286561in}{1.368352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839439in}{0.831051in}}%
\pgfpathlineto{\pgfqpoint{2.839439in}{0.880115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563000in}{1.017319in}}%
\pgfpathlineto{\pgfqpoint{3.563000in}{1.091094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.767083in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286561in}{1.333131in}}%
\pgfpathlineto{\pgfqpoint{4.286561in}{1.405280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767083in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{2.767083in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358917in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{4.358917in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767083in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{4.358917in}{0.506500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767083in}{1.801000in}}%
\pgfpathlineto{\pgfqpoint{4.358917in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825903in}{1.233050in}}%
\pgfpathlineto{\pgfqpoint{3.281885in}{1.233050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.298690in}{1.233050in}}{\pgfqpoint{3.298690in}{1.249856in}}%
\pgfpathlineto{\pgfqpoint{3.298690in}{1.742181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.298690in}{1.758986in}}{\pgfqpoint{3.281885in}{1.758986in}}%
\pgfpathlineto{\pgfqpoint{2.825903in}{1.758986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.809097in}{1.758986in}}{\pgfqpoint{2.809097in}{1.742181in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{1.249856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.809097in}{1.233050in}}{\pgfqpoint{2.825903in}{1.233050in}}%
\pgfpathlineto{\pgfqpoint{2.825903in}{1.233050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921415in,y=1.655730in,left,base]{\color{textcolor}\rmfamily\fontsize{6.600000}{7.920000}\selectfont \(\displaystyle 1-\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842708in}{1.560217in}}%
\pgfpathlineto{\pgfqpoint{2.926736in}{1.560217in}}%
\pgfpathlineto{\pgfqpoint{3.010764in}{1.560217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077986in,y=1.530807in,left,base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.842708in}{1.436883in}}%
\pgfpathlineto{\pgfqpoint{2.926736in}{1.436883in}}%
\pgfpathlineto{\pgfqpoint{3.010764in}{1.436883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077986in,y=1.407473in,left,base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.842708in}{1.313549in}}%
\pgfpathlineto{\pgfqpoint{2.926736in}{1.313549in}}%
\pgfpathlineto{\pgfqpoint{3.010764in}{1.313549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077986in,y=1.284140in,left,base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909167in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{1.801000in}}%
\pgfpathlineto{\pgfqpoint{4.909167in}{1.801000in}}%
\pgfpathlineto{\pgfqpoint{4.909167in}{0.506500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981523in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.981523in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343303in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{5.343303in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.343303in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705083in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{5.705083in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.705083in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066864in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{6.066864in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066864in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428644in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{6.428644in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.428644in,y=0.374556in,,top]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.705083in,y=0.237680in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont R Del}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909167in}{0.548660in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{0.548660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.643590in, y=0.516740in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909167in}{0.904333in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{0.904333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.643590in, y=0.872412in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909167in}{1.260006in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{1.260006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.643590in, y=1.228085in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909167in}{1.615678in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{1.615678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.643590in, y=1.583758in, left, base]{\color{textcolor}\rmfamily\fontsize{6.050000}{7.260000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588034in,y=1.153750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Singleton Hits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981523in}{1.341835in}}%
\pgfpathlineto{\pgfqpoint{5.705083in}{0.850023in}}%
\pgfpathlineto{\pgfqpoint{6.428644in}{0.642674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981523in}{1.315064in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{1.368865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705083in}{0.836854in}}%
\pgfpathlineto{\pgfqpoint{5.705083in}{0.861808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428644in}{0.637042in}}%
\pgfpathlineto{\pgfqpoint{6.428644in}{0.648569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.981523in}{1.047611in}}%
\pgfpathlineto{\pgfqpoint{5.705083in}{0.731523in}}%
\pgfpathlineto{\pgfqpoint{6.428644in}{0.598492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981523in}{1.028564in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{1.067452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705083in}{0.721949in}}%
\pgfpathlineto{\pgfqpoint{5.705083in}{0.741703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428644in}{0.595608in}}%
\pgfpathlineto{\pgfqpoint{6.428644in}{0.601212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.981523in}{0.844317in}}%
\pgfpathlineto{\pgfqpoint{5.705083in}{0.642692in}}%
\pgfpathlineto{\pgfqpoint{6.428644in}{0.567615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981523in}{0.827785in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{0.860388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705083in}{0.635607in}}%
\pgfpathlineto{\pgfqpoint{5.705083in}{0.650467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428644in}{0.565341in}}%
\pgfpathlineto{\pgfqpoint{6.428644in}{0.570032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981523in}{1.721365in}}%
\pgfpathlineto{\pgfqpoint{5.705083in}{1.509824in}}%
\pgfpathlineto{\pgfqpoint{6.428644in}{1.262753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981523in}{1.696531in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{1.742159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705083in}{1.483156in}}%
\pgfpathlineto{\pgfqpoint{5.705083in}{1.537486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428644in}{1.228449in}}%
\pgfpathlineto{\pgfqpoint{6.428644in}{1.294597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.981523in}{1.393473in}}%
\pgfpathlineto{\pgfqpoint{5.705083in}{1.185944in}}%
\pgfpathlineto{\pgfqpoint{6.428644in}{0.951729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981523in}{1.366299in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{1.420352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705083in}{1.154224in}}%
\pgfpathlineto{\pgfqpoint{5.705083in}{1.215723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428644in}{0.927933in}}%
\pgfpathlineto{\pgfqpoint{6.428644in}{0.973386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.981523in}{1.070278in}}%
\pgfpathlineto{\pgfqpoint{5.705083in}{0.889315in}}%
\pgfpathlineto{\pgfqpoint{6.428644in}{0.708806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981523in}{1.042162in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{1.098838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705083in}{0.863433in}}%
\pgfpathlineto{\pgfqpoint{5.705083in}{0.916370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.909167in}{0.506500in}}{\pgfqpoint{1.591833in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428644in}{0.690585in}}%
\pgfpathlineto{\pgfqpoint{6.428644in}{0.726362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909167in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{4.909167in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501000in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909167in}{0.506500in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{0.506500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909167in}{1.801000in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{1.801000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/feature-poisoning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.619011in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.619011in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{0.655250in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{0.655250in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.963761in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744512in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.744512in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744512in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.963761in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339591in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339591in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.963761in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934670in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.934670in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934670in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.963761in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529749in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.529749in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529749in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637131in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.963761in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{1.013921in}}%
\pgfpathlineto{\pgfqpoint{2.619011in}{1.013921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328932in, y=0.967491in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.963761in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{1.433559in}}%
\pgfpathlineto{\pgfqpoint{2.619011in}{1.433559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328932in, y=1.387128in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.963761in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{1.853196in}}%
\pgfpathlineto{\pgfqpoint{2.619011in}{1.853196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328932in, y=1.806766in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273376in,y=1.278750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Eff. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.963761in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744512in}{0.815116in}}%
\pgfpathlineto{\pgfqpoint{0.923036in}{0.893764in}}%
\pgfpathlineto{\pgfqpoint{1.101559in}{0.924167in}}%
\pgfpathlineto{\pgfqpoint{1.280083in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{1.458607in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{1.637131in}{1.136990in}}%
\pgfpathlineto{\pgfqpoint{1.815654in}{1.242309in}}%
\pgfpathlineto{\pgfqpoint{1.994178in}{1.318591in}}%
\pgfpathlineto{\pgfqpoint{2.172702in}{1.341347in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{2.529749in}{1.894432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.963761in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.744512in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{0.923036in}{0.719511in}}%
\pgfpathlineto{\pgfqpoint{1.101559in}{0.737323in}}%
\pgfpathlineto{\pgfqpoint{1.280083in}{0.827130in}}%
\pgfpathlineto{\pgfqpoint{1.458607in}{0.859831in}}%
\pgfpathlineto{\pgfqpoint{1.637131in}{0.938028in}}%
\pgfpathlineto{\pgfqpoint{1.815654in}{1.037224in}}%
\pgfpathlineto{\pgfqpoint{1.994178in}{1.091841in}}%
\pgfpathlineto{\pgfqpoint{2.172702in}{1.146366in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{1.400880in}}%
\pgfpathlineto{\pgfqpoint{2.529749in}{1.691167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.963761in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.744512in}{0.689039in}}%
\pgfpathlineto{\pgfqpoint{0.923036in}{0.754218in}}%
\pgfpathlineto{\pgfqpoint{1.101559in}{0.759746in}}%
\pgfpathlineto{\pgfqpoint{1.280083in}{0.867560in}}%
\pgfpathlineto{\pgfqpoint{1.458607in}{0.888667in}}%
\pgfpathlineto{\pgfqpoint{1.637131in}{0.980878in}}%
\pgfpathlineto{\pgfqpoint{1.815654in}{1.133531in}}%
\pgfpathlineto{\pgfqpoint{1.994178in}{1.161477in}}%
\pgfpathlineto{\pgfqpoint{2.172702in}{1.235573in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{1.521673in}}%
\pgfpathlineto{\pgfqpoint{2.529749in}{1.804861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.963761in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.875000pt}{2.250000pt}{1.875000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.744512in}{0.707782in}}%
\pgfpathlineto{\pgfqpoint{0.923036in}{0.773056in}}%
\pgfpathlineto{\pgfqpoint{1.101559in}{0.783548in}}%
\pgfpathlineto{\pgfqpoint{1.280083in}{0.891679in}}%
\pgfpathlineto{\pgfqpoint{1.458607in}{0.935819in}}%
\pgfpathlineto{\pgfqpoint{1.637131in}{1.003999in}}%
\pgfpathlineto{\pgfqpoint{1.815654in}{1.159929in}}%
\pgfpathlineto{\pgfqpoint{1.994178in}{1.227654in}}%
\pgfpathlineto{\pgfqpoint{2.172702in}{1.269891in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{1.583572in}}%
\pgfpathlineto{\pgfqpoint{2.529749in}{1.876590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.655250in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619011in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.619011in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.619011in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{2.619011in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740806in}{1.307398in}}%
\pgfpathlineto{\pgfqpoint{1.924816in}{1.307398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.949261in}{1.307398in}}{\pgfqpoint{1.949261in}{1.331842in}}%
\pgfpathlineto{\pgfqpoint{1.949261in}{1.870444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.949261in}{1.894889in}}{\pgfqpoint{1.924816in}{1.894889in}}%
\pgfpathlineto{\pgfqpoint{0.740806in}{1.894889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.716361in}{1.894889in}}{\pgfqpoint{0.716361in}{1.870444in}}%
\pgfpathlineto{\pgfqpoint{0.716361in}{1.331842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.716361in}{1.307398in}}{\pgfqpoint{0.740806in}{1.307398in}}%
\pgfpathlineto{\pgfqpoint{0.740806in}{1.307398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029758in,y=1.744698in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Budget \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765250in}{1.603882in}}%
\pgfpathlineto{\pgfqpoint{0.887472in}{1.603882in}}%
\pgfpathlineto{\pgfqpoint{1.009694in}{1.603882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107472in,y=1.561104in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.765250in}{1.424487in}}%
\pgfpathlineto{\pgfqpoint{0.887472in}{1.424487in}}%
\pgfpathlineto{\pgfqpoint{1.009694in}{1.424487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107472in,y=1.381710in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.480388in}{1.603882in}}%
\pgfpathlineto{\pgfqpoint{1.602610in}{1.603882in}}%
\pgfpathlineto{\pgfqpoint{1.724833in}{1.603882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822610in,y=1.561104in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.875000pt}{2.250000pt}{1.875000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.480388in}{1.424487in}}%
\pgfpathlineto{\pgfqpoint{1.602610in}{1.424487in}}%
\pgfpathlineto{\pgfqpoint{1.724833in}{1.424487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822610in,y=1.381710in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/imgnet-cora-plot-eff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.690000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.690000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.690000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632358in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.272069in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.272069in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{0.632358in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{0.632358in}{0.625500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706890in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706890in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203772in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{1.203772in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203772in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700654in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700654in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197536in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.197536in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197536in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452213in,y=0.319717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632358in}{0.771795in}}%
\pgfpathlineto{\pgfqpoint{2.272069in}{0.771795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422652in, y=0.725364in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632358in}{1.176052in}}%
\pgfpathlineto{\pgfqpoint{2.272069in}{1.176052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422652in, y=1.129621in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632358in}{1.580309in}}%
\pgfpathlineto{\pgfqpoint{2.272069in}{1.580309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422652in, y=1.533878in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247026in,y=1.190750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706890in}{0.681390in}}%
\pgfpathlineto{\pgfqpoint{0.955331in}{0.756652in}}%
\pgfpathlineto{\pgfqpoint{1.203772in}{0.858170in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{0.967931in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.092538in}}%
\pgfpathlineto{\pgfqpoint{2.197536in}{1.377157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706890in}{0.676932in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{0.686375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955331in}{0.750866in}}%
\pgfpathlineto{\pgfqpoint{0.955331in}{0.762327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203772in}{0.851397in}}%
\pgfpathlineto{\pgfqpoint{1.203772in}{0.864718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452213in}{0.960725in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{0.975086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700654in}{1.084976in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.100510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197536in}{1.367312in}}%
\pgfpathlineto{\pgfqpoint{2.197536in}{1.386925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.706890in}{0.740642in}}%
\pgfpathlineto{\pgfqpoint{0.955331in}{0.834896in}}%
\pgfpathlineto{\pgfqpoint{1.203772in}{0.942854in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.205032in}}%
\pgfpathlineto{\pgfqpoint{2.197536in}{1.491180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706890in}{0.735415in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{0.746099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955331in}{0.826808in}}%
\pgfpathlineto{\pgfqpoint{0.955331in}{0.844005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203772in}{0.935023in}}%
\pgfpathlineto{\pgfqpoint{1.203772in}{0.949790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452213in}{1.061202in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{1.078165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700654in}{1.195716in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.214686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197536in}{1.482298in}}%
\pgfpathlineto{\pgfqpoint{2.197536in}{1.500515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.706890in}{0.868974in}}%
\pgfpathlineto{\pgfqpoint{0.955331in}{0.986596in}}%
\pgfpathlineto{\pgfqpoint{1.203772in}{1.117151in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{1.258799in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.383642in}}%
\pgfpathlineto{\pgfqpoint{2.197536in}{1.689017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706890in}{0.858369in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{0.878488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955331in}{0.973205in}}%
\pgfpathlineto{\pgfqpoint{0.955331in}{1.000631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203772in}{1.102032in}}%
\pgfpathlineto{\pgfqpoint{1.203772in}{1.132792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452213in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{1.277712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700654in}{1.369144in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.399957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197536in}{1.674430in}}%
\pgfpathlineto{\pgfqpoint{2.197536in}{1.704614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706890in}{0.681526in}}%
\pgfpathlineto{\pgfqpoint{0.955331in}{0.727225in}}%
\pgfpathlineto{\pgfqpoint{1.203772in}{0.791325in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{0.856060in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{0.932854in}}%
\pgfpathlineto{\pgfqpoint{2.197536in}{1.088895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706890in}{0.676886in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{0.686441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955331in}{0.721819in}}%
\pgfpathlineto{\pgfqpoint{0.955331in}{0.732469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203772in}{0.785426in}}%
\pgfpathlineto{\pgfqpoint{1.203772in}{0.797480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452213in}{0.849563in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{0.862780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700654in}{0.926516in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{0.939162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197536in}{1.080883in}}%
\pgfpathlineto{\pgfqpoint{2.197536in}{1.096655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.706890in}{0.740797in}}%
\pgfpathlineto{\pgfqpoint{0.955331in}{0.801392in}}%
\pgfpathlineto{\pgfqpoint{1.203772in}{0.864466in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{0.947094in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.020178in}}%
\pgfpathlineto{\pgfqpoint{2.197536in}{1.183972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706890in}{0.735655in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{0.746199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955331in}{0.794093in}}%
\pgfpathlineto{\pgfqpoint{0.955331in}{0.808255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203772in}{0.858136in}}%
\pgfpathlineto{\pgfqpoint{1.203772in}{0.871381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452213in}{0.939684in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{0.954122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700654in}{1.011995in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.028149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197536in}{1.176616in}}%
\pgfpathlineto{\pgfqpoint{2.197536in}{1.192042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.706890in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{0.955331in}{0.945184in}}%
\pgfpathlineto{\pgfqpoint{1.203772in}{1.023758in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{1.103805in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.169754in}}%
\pgfpathlineto{\pgfqpoint{2.197536in}{1.359150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706890in}{0.858150in}}%
\pgfpathlineto{\pgfqpoint{0.706890in}{0.879487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955331in}{0.932233in}}%
\pgfpathlineto{\pgfqpoint{0.955331in}{0.958838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203772in}{1.010367in}}%
\pgfpathlineto{\pgfqpoint{1.203772in}{1.037320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452213in}{1.088768in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{1.119836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700654in}{1.157066in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.184141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197536in}{1.344687in}}%
\pgfpathlineto{\pgfqpoint{2.197536in}{1.373342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632358in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{0.632358in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272069in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.272069in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632358in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.272069in}{0.625500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632358in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{2.272069in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717913in}{1.299433in}}%
\pgfpathlineto{\pgfqpoint{1.460533in}{1.299433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.484977in}{1.299433in}}{\pgfqpoint{1.484977in}{1.323878in}}%
\pgfpathlineto{\pgfqpoint{1.484977in}{1.670444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.484977in}{1.694889in}}{\pgfqpoint{1.460533in}{1.694889in}}%
\pgfpathlineto{\pgfqpoint{0.717913in}{1.694889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.693469in}{1.694889in}}{\pgfqpoint{0.693469in}{1.670444in}}%
\pgfpathlineto{\pgfqpoint{0.693469in}{1.323878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.693469in}{1.299433in}}{\pgfqpoint{0.717913in}{1.299433in}}%
\pgfpathlineto{\pgfqpoint{0.717913in}{1.299433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742358in}{1.595917in}}%
\pgfpathlineto{\pgfqpoint{0.864580in}{1.595917in}}%
\pgfpathlineto{\pgfqpoint{0.986802in}{1.595917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084580in,y=1.553140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742358in}{1.416523in}}%
\pgfpathlineto{\pgfqpoint{0.864580in}{1.416523in}}%
\pgfpathlineto{\pgfqpoint{0.986802in}{1.416523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084580in,y=1.373745in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769323in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.409034in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.409034in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{2.769323in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{2.769323in}{0.625500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843856in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.843856in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843856in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340738in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{3.340738in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340738in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837620in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{3.837620in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.837620in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334502in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.334502in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334502in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589179in,y=0.319717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769323in}{0.627815in}}%
\pgfpathlineto{\pgfqpoint{4.409034in}{0.627815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559617in, y=0.581385in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769323in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{4.409034in}{0.953817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481856in, y=0.907386in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769323in}{1.279818in}}%
\pgfpathlineto{\pgfqpoint{4.409034in}{1.279818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481856in, y=1.233388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769323in}{1.605820in}}%
\pgfpathlineto{\pgfqpoint{4.409034in}{1.605820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481856in, y=1.559390in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843856in}{0.679890in}}%
\pgfpathlineto{\pgfqpoint{3.092297in}{0.719584in}}%
\pgfpathlineto{\pgfqpoint{3.340738in}{0.773281in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{0.864504in}}%
\pgfpathlineto{\pgfqpoint{3.837620in}{1.079660in}}%
\pgfpathlineto{\pgfqpoint{4.334502in}{1.503370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843856in}{0.676886in}}%
\pgfpathlineto{\pgfqpoint{2.843856in}{0.683127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092297in}{0.711254in}}%
\pgfpathlineto{\pgfqpoint{3.092297in}{0.728137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340738in}{0.761652in}}%
\pgfpathlineto{\pgfqpoint{3.340738in}{0.783737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589179in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{0.890531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837620in}{1.026162in}}%
\pgfpathlineto{\pgfqpoint{3.837620in}{1.133995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334502in}{1.437174in}}%
\pgfpathlineto{\pgfqpoint{4.334502in}{1.579719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.843856in}{0.728838in}}%
\pgfpathlineto{\pgfqpoint{3.092297in}{0.821221in}}%
\pgfpathlineto{\pgfqpoint{3.340738in}{0.961002in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{1.183702in}}%
\pgfpathlineto{\pgfqpoint{3.837620in}{1.378169in}}%
\pgfpathlineto{\pgfqpoint{4.334502in}{1.635654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843856in}{0.719111in}}%
\pgfpathlineto{\pgfqpoint{2.843856in}{0.738395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092297in}{0.802159in}}%
\pgfpathlineto{\pgfqpoint{3.092297in}{0.841145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340738in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{3.340738in}{1.004732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589179in}{1.120225in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{1.250316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837620in}{1.321485in}}%
\pgfpathlineto{\pgfqpoint{3.837620in}{1.437480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334502in}{1.567396in}}%
\pgfpathlineto{\pgfqpoint{4.334502in}{1.704614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.843856in}{0.925218in}}%
\pgfpathlineto{\pgfqpoint{3.092297in}{1.210947in}}%
\pgfpathlineto{\pgfqpoint{3.340738in}{1.450963in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{1.592430in}}%
\pgfpathlineto{\pgfqpoint{3.837620in}{1.606848in}}%
\pgfpathlineto{\pgfqpoint{4.334502in}{1.616761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843856in}{0.903050in}}%
\pgfpathlineto{\pgfqpoint{2.843856in}{0.950144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092297in}{1.151965in}}%
\pgfpathlineto{\pgfqpoint{3.092297in}{1.271133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340738in}{1.379119in}}%
\pgfpathlineto{\pgfqpoint{3.340738in}{1.527124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589179in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{1.661392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837620in}{1.536584in}}%
\pgfpathlineto{\pgfqpoint{3.837620in}{1.675895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334502in}{1.537818in}}%
\pgfpathlineto{\pgfqpoint{4.334502in}{1.687245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843856in}{0.682041in}}%
\pgfpathlineto{\pgfqpoint{3.092297in}{0.691403in}}%
\pgfpathlineto{\pgfqpoint{3.340738in}{0.701471in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{0.712959in}}%
\pgfpathlineto{\pgfqpoint{3.837620in}{0.723738in}}%
\pgfpathlineto{\pgfqpoint{4.334502in}{0.756421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843856in}{0.678673in}}%
\pgfpathlineto{\pgfqpoint{2.843856in}{0.685316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092297in}{0.687806in}}%
\pgfpathlineto{\pgfqpoint{3.092297in}{0.695129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340738in}{0.696513in}}%
\pgfpathlineto{\pgfqpoint{3.340738in}{0.706833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589179in}{0.707113in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{0.719821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837620in}{0.717128in}}%
\pgfpathlineto{\pgfqpoint{3.837620in}{0.730429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334502in}{0.746979in}}%
\pgfpathlineto{\pgfqpoint{4.334502in}{0.766989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.843856in}{0.738818in}}%
\pgfpathlineto{\pgfqpoint{3.092297in}{0.760758in}}%
\pgfpathlineto{\pgfqpoint{3.340738in}{0.788038in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{0.812380in}}%
\pgfpathlineto{\pgfqpoint{3.837620in}{0.809420in}}%
\pgfpathlineto{\pgfqpoint{4.334502in}{0.870317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843856in}{0.727762in}}%
\pgfpathlineto{\pgfqpoint{2.843856in}{0.749397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092297in}{0.747877in}}%
\pgfpathlineto{\pgfqpoint{3.092297in}{0.775337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340738in}{0.771927in}}%
\pgfpathlineto{\pgfqpoint{3.340738in}{0.804204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589179in}{0.793210in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{0.832624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837620in}{0.794952in}}%
\pgfpathlineto{\pgfqpoint{3.837620in}{0.825675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334502in}{0.843491in}}%
\pgfpathlineto{\pgfqpoint{4.334502in}{0.896101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.843856in}{0.983739in}}%
\pgfpathlineto{\pgfqpoint{3.092297in}{1.010637in}}%
\pgfpathlineto{\pgfqpoint{3.340738in}{1.113354in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{1.175133in}}%
\pgfpathlineto{\pgfqpoint{3.837620in}{1.306978in}}%
\pgfpathlineto{\pgfqpoint{4.334502in}{1.385533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843856in}{0.954956in}}%
\pgfpathlineto{\pgfqpoint{2.843856in}{1.016529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092297in}{0.975443in}}%
\pgfpathlineto{\pgfqpoint{3.092297in}{1.046093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340738in}{1.071623in}}%
\pgfpathlineto{\pgfqpoint{3.340738in}{1.160454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589179in}{1.126754in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{1.224004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837620in}{1.250978in}}%
\pgfpathlineto{\pgfqpoint{3.837620in}{1.362508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769323in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334502in}{1.321664in}}%
\pgfpathlineto{\pgfqpoint{4.334502in}{1.451899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769323in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.769323in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409034in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.409034in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769323in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.409034in}{0.625500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769323in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{4.409034in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906289in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{4.906289in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{4.906289in}{0.625500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980821in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.980821in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980821in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477703in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{5.477703in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.477703in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974586in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.974586in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471468in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{6.471468in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.471468in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.726144in,y=0.319717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r_{\mathrm{add}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906289in}{0.929861in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{0.929861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.696583in, y=0.883431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906289in}{1.490456in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.490456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.696583in, y=1.444026in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980821in}{0.677920in}}%
\pgfpathlineto{\pgfqpoint{5.477703in}{0.861961in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{1.175182in}}%
\pgfpathlineto{\pgfqpoint{6.471468in}{1.551449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980821in}{0.676886in}}%
\pgfpathlineto{\pgfqpoint{4.980821in}{0.678925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477703in}{0.859289in}}%
\pgfpathlineto{\pgfqpoint{5.477703in}{0.864673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974586in}{1.171387in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{1.179623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471468in}{1.546609in}}%
\pgfpathlineto{\pgfqpoint{6.471468in}{1.555882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.980821in}{0.691929in}}%
\pgfpathlineto{\pgfqpoint{5.477703in}{0.900829in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{1.225291in}}%
\pgfpathlineto{\pgfqpoint{6.471468in}{1.598790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980821in}{0.689576in}}%
\pgfpathlineto{\pgfqpoint{4.980821in}{0.694233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477703in}{0.894656in}}%
\pgfpathlineto{\pgfqpoint{5.477703in}{0.907588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974586in}{1.217334in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{1.233020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471468in}{1.591561in}}%
\pgfpathlineto{\pgfqpoint{6.471468in}{1.605456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.980821in}{0.736079in}}%
\pgfpathlineto{\pgfqpoint{5.477703in}{0.981076in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{1.336397in}}%
\pgfpathlineto{\pgfqpoint{6.471468in}{1.690940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980821in}{0.729468in}}%
\pgfpathlineto{\pgfqpoint{4.980821in}{0.743582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477703in}{0.969010in}}%
\pgfpathlineto{\pgfqpoint{5.477703in}{0.993408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974586in}{1.322821in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{1.350116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471468in}{1.678350in}}%
\pgfpathlineto{\pgfqpoint{6.471468in}{1.704614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980821in}{0.678015in}}%
\pgfpathlineto{\pgfqpoint{5.477703in}{0.735227in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{0.797291in}}%
\pgfpathlineto{\pgfqpoint{6.471468in}{0.870929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980821in}{0.677026in}}%
\pgfpathlineto{\pgfqpoint{4.980821in}{0.679119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477703in}{0.733439in}}%
\pgfpathlineto{\pgfqpoint{5.477703in}{0.736953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974586in}{0.794423in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{0.799907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471468in}{0.866716in}}%
\pgfpathlineto{\pgfqpoint{6.471468in}{0.875307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.980821in}{0.692037in}}%
\pgfpathlineto{\pgfqpoint{5.477703in}{0.764167in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{0.835719in}}%
\pgfpathlineto{\pgfqpoint{6.471468in}{0.916519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980821in}{0.689520in}}%
\pgfpathlineto{\pgfqpoint{4.980821in}{0.694310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477703in}{0.758304in}}%
\pgfpathlineto{\pgfqpoint{5.477703in}{0.770092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974586in}{0.829683in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{0.842141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471468in}{0.909612in}}%
\pgfpathlineto{\pgfqpoint{6.471468in}{0.923887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.980821in}{0.736254in}}%
\pgfpathlineto{\pgfqpoint{5.477703in}{0.835810in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{0.935000in}}%
\pgfpathlineto{\pgfqpoint{6.471468in}{1.026821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980821in}{0.729120in}}%
\pgfpathlineto{\pgfqpoint{4.980821in}{0.743751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477703in}{0.823949in}}%
\pgfpathlineto{\pgfqpoint{5.477703in}{0.847196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974586in}{0.922061in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{0.947790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.906289in}{0.625500in}}{\pgfqpoint{1.639711in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471468in}{1.010123in}}%
\pgfpathlineto{\pgfqpoint{6.471468in}{1.043281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906289in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.906289in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.546000in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906289in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{0.625500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906289in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991845in}{0.929891in}}%
\pgfpathlineto{\pgfqpoint{5.655091in}{0.929891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.679536in}{0.929891in}}{\pgfqpoint{5.679536in}{0.954336in}}%
\pgfpathlineto{\pgfqpoint{5.679536in}{1.670444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.679536in}{1.694889in}}{\pgfqpoint{5.655091in}{1.694889in}}%
\pgfpathlineto{\pgfqpoint{4.991845in}{1.694889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.967400in}{1.694889in}}{\pgfqpoint{4.967400in}{1.670444in}}%
\pgfpathlineto{\pgfqpoint{4.967400in}{0.954336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.967400in}{0.929891in}}{\pgfqpoint{4.991845in}{0.929891in}}%
\pgfpathlineto{\pgfqpoint{4.991845in}{0.929891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159189in,y=1.544698in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016289in}{1.405770in}}%
\pgfpathlineto{\pgfqpoint{5.138511in}{1.405770in}}%
\pgfpathlineto{\pgfqpoint{5.260733in}{1.405770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.358511in,y=1.362992in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.016289in}{1.226376in}}%
\pgfpathlineto{\pgfqpoint{5.138511in}{1.226376in}}%
\pgfpathlineto{\pgfqpoint{5.260733in}{1.226376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.358511in,y=1.183598in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.016289in}{1.046981in}}%
\pgfpathlineto{\pgfqpoint{5.138511in}{1.046981in}}%
\pgfpathlineto{\pgfqpoint{5.260733in}{1.046981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.358511in,y=1.004203in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/imgnet-cora-plot-sh.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.690000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.690000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.690000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632358in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.194569in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.194569in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{0.632358in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{0.632358in}{0.625500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703367in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{0.703367in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703367in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176765in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{1.176765in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176765in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650162in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{1.650162in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650162in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123559in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.123559in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123559in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413463in,y=0.319717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632358in}{1.023234in}}%
\pgfpathlineto{\pgfqpoint{2.194569in}{1.023234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306039in, y=0.976804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632358in}{1.433173in}}%
\pgfpathlineto{\pgfqpoint{2.194569in}{1.433173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306039in, y=1.386742in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265238in,y=1.190750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Singleton Hits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703367in}{1.689559in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.176765in}{1.310391in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{1.147041in}}%
\pgfpathlineto{\pgfqpoint{1.650162in}{1.004562in}}%
\pgfpathlineto{\pgfqpoint{2.123559in}{0.796318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703367in}{1.674981in}}%
\pgfpathlineto{\pgfqpoint{0.703367in}{1.703759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940066in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.499141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176765in}{1.298562in}}%
\pgfpathlineto{\pgfqpoint{1.176765in}{1.321249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413463in}{1.137188in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{1.156590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650162in}{0.995838in}}%
\pgfpathlineto{\pgfqpoint{1.650162in}{1.013562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123559in}{0.791417in}}%
\pgfpathlineto{\pgfqpoint{2.123559in}{0.801143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703367in}{1.521109in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.349135in}}%
\pgfpathlineto{\pgfqpoint{1.176765in}{1.181161in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{1.026909in}}%
\pgfpathlineto{\pgfqpoint{1.650162in}{0.906627in}}%
\pgfpathlineto{\pgfqpoint{2.123559in}{0.747401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703367in}{1.508034in}}%
\pgfpathlineto{\pgfqpoint{0.703367in}{1.533812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940066in}{1.336237in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.360886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176765in}{1.171311in}}%
\pgfpathlineto{\pgfqpoint{1.176765in}{1.190788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413463in}{1.017708in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{1.036384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650162in}{0.899327in}}%
\pgfpathlineto{\pgfqpoint{1.650162in}{0.913976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123559in}{0.743225in}}%
\pgfpathlineto{\pgfqpoint{2.123559in}{0.751251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703367in}{1.295693in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.128093in}}%
\pgfpathlineto{\pgfqpoint{1.176765in}{0.981990in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{0.870557in}}%
\pgfpathlineto{\pgfqpoint{1.650162in}{0.794719in}}%
\pgfpathlineto{\pgfqpoint{2.123559in}{0.680686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703367in}{1.280746in}}%
\pgfpathlineto{\pgfqpoint{0.703367in}{1.309569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940066in}{1.111719in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.144517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176765in}{0.968092in}}%
\pgfpathlineto{\pgfqpoint{1.176765in}{0.994866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413463in}{0.858933in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{0.881163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650162in}{0.787642in}}%
\pgfpathlineto{\pgfqpoint{1.650162in}{0.802043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123559in}{0.676886in}}%
\pgfpathlineto{\pgfqpoint{2.123559in}{0.684837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703367in}{1.688959in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.555379in}}%
\pgfpathlineto{\pgfqpoint{1.176765in}{1.414275in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{1.310141in}}%
\pgfpathlineto{\pgfqpoint{1.650162in}{1.194334in}}%
\pgfpathlineto{\pgfqpoint{2.123559in}{0.982340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703367in}{1.674179in}}%
\pgfpathlineto{\pgfqpoint{0.703367in}{1.704614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940066in}{1.540228in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.569406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176765in}{1.405325in}}%
\pgfpathlineto{\pgfqpoint{1.176765in}{1.423676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413463in}{1.299566in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{1.319244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650162in}{1.184533in}}%
\pgfpathlineto{\pgfqpoint{1.650162in}{1.203407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123559in}{0.975465in}}%
\pgfpathlineto{\pgfqpoint{2.123559in}{0.989614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703367in}{1.520659in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{1.176765in}{1.298818in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{1.173762in}}%
\pgfpathlineto{\pgfqpoint{1.650162in}{1.065828in}}%
\pgfpathlineto{\pgfqpoint{2.123559in}{0.904527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703367in}{1.508709in}}%
\pgfpathlineto{\pgfqpoint{0.703367in}{1.534183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940066in}{1.390000in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.413179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176765in}{1.288440in}}%
\pgfpathlineto{\pgfqpoint{1.176765in}{1.309118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413463in}{1.163806in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{1.183962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650162in}{1.056429in}}%
\pgfpathlineto{\pgfqpoint{1.650162in}{1.075678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123559in}{0.898351in}}%
\pgfpathlineto{\pgfqpoint{2.123559in}{0.910126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703367in}{1.295393in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.181285in}}%
\pgfpathlineto{\pgfqpoint{1.176765in}{1.075626in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{0.984415in}}%
\pgfpathlineto{\pgfqpoint{1.650162in}{0.921475in}}%
\pgfpathlineto{\pgfqpoint{2.123559in}{0.791019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703367in}{1.280581in}}%
\pgfpathlineto{\pgfqpoint{0.703367in}{1.310143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940066in}{1.163759in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.198684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176765in}{1.060602in}}%
\pgfpathlineto{\pgfqpoint{1.176765in}{1.090827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413463in}{0.970215in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{0.997989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650162in}{0.912200in}}%
\pgfpathlineto{\pgfqpoint{1.650162in}{0.931351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632358in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123559in}{0.784245in}}%
\pgfpathlineto{\pgfqpoint{2.123559in}{0.797720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632358in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{0.632358in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194569in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.194569in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632358in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.194569in}{0.625500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632358in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{2.194569in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366394in}{1.299433in}}%
\pgfpathlineto{\pgfqpoint{2.109013in}{1.299433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133458in}{1.299433in}}{\pgfqpoint{2.133458in}{1.323878in}}%
\pgfpathlineto{\pgfqpoint{2.133458in}{1.670444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133458in}{1.694889in}}{\pgfqpoint{2.109013in}{1.694889in}}%
\pgfpathlineto{\pgfqpoint{1.366394in}{1.694889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.341949in}{1.694889in}}{\pgfqpoint{1.341949in}{1.670444in}}%
\pgfpathlineto{\pgfqpoint{1.341949in}{1.323878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.341949in}{1.299433in}}{\pgfqpoint{1.366394in}{1.299433in}}%
\pgfpathlineto{\pgfqpoint{1.366394in}{1.299433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390838in}{1.595917in}}%
\pgfpathlineto{\pgfqpoint{1.513060in}{1.595917in}}%
\pgfpathlineto{\pgfqpoint{1.635282in}{1.595917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733060in,y=1.553140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390838in}{1.416523in}}%
\pgfpathlineto{\pgfqpoint{1.513060in}{1.416523in}}%
\pgfpathlineto{\pgfqpoint{1.635282in}{1.416523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733060in,y=1.373745in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808073in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.370284in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.370284in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{2.808073in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{2.808073in}{0.625500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879083in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.879083in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879083in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352480in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{3.352480in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352480in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825878in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{3.825878in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.825878in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299275in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.299275in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.299275in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589179in,y=0.319717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808073in}{1.020918in}}%
\pgfpathlineto{\pgfqpoint{4.370284in}{1.020918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481755in, y=0.974488in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808073in}{1.584207in}}%
\pgfpathlineto{\pgfqpoint{4.370284in}{1.584207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481755in, y=1.537777in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879083in}{1.660110in}}%
\pgfpathlineto{\pgfqpoint{3.115782in}{1.369876in}}%
\pgfpathlineto{\pgfqpoint{3.352480in}{1.166388in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{1.007259in}}%
\pgfpathlineto{\pgfqpoint{3.825878in}{0.872210in}}%
\pgfpathlineto{\pgfqpoint{4.299275in}{0.719559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879083in}{1.619832in}}%
\pgfpathlineto{\pgfqpoint{2.879083in}{1.704614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115782in}{1.335649in}}%
\pgfpathlineto{\pgfqpoint{3.115782in}{1.400860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352480in}{1.138075in}}%
\pgfpathlineto{\pgfqpoint{3.352480in}{1.193288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589179in}{0.988248in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{1.027118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825878in}{0.848408in}}%
\pgfpathlineto{\pgfqpoint{3.825878in}{0.893900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299275in}{0.701101in}}%
\pgfpathlineto{\pgfqpoint{4.299275in}{0.737310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.879083in}{1.328474in}}%
\pgfpathlineto{\pgfqpoint{3.115782in}{1.108369in}}%
\pgfpathlineto{\pgfqpoint{3.352480in}{0.946142in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{0.826584in}}%
\pgfpathlineto{\pgfqpoint{3.825878in}{0.738852in}}%
\pgfpathlineto{\pgfqpoint{4.299275in}{0.692099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879083in}{1.289737in}}%
\pgfpathlineto{\pgfqpoint{2.879083in}{1.366355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115782in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{3.115782in}{1.139639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352480in}{0.920083in}}%
\pgfpathlineto{\pgfqpoint{3.352480in}{0.972335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589179in}{0.801658in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{0.850101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825878in}{0.721812in}}%
\pgfpathlineto{\pgfqpoint{3.825878in}{0.755050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299275in}{0.676886in}}%
\pgfpathlineto{\pgfqpoint{4.299275in}{0.709427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.879083in}{0.956140in}}%
\pgfpathlineto{\pgfqpoint{3.115782in}{0.812079in}}%
\pgfpathlineto{\pgfqpoint{3.352480in}{0.737021in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{0.705758in}}%
\pgfpathlineto{\pgfqpoint{3.825878in}{0.695478in}}%
\pgfpathlineto{\pgfqpoint{4.299275in}{0.698717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879083in}{0.935295in}}%
\pgfpathlineto{\pgfqpoint{2.879083in}{0.976841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115782in}{0.786305in}}%
\pgfpathlineto{\pgfqpoint{3.115782in}{0.837149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352480in}{0.718429in}}%
\pgfpathlineto{\pgfqpoint{3.352480in}{0.756595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589179in}{0.688571in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{0.725474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825878in}{0.682382in}}%
\pgfpathlineto{\pgfqpoint{3.825878in}{0.709564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299275in}{0.682234in}}%
\pgfpathlineto{\pgfqpoint{4.299275in}{0.717313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879083in}{1.635044in}}%
\pgfpathlineto{\pgfqpoint{3.115782in}{1.528160in}}%
\pgfpathlineto{\pgfqpoint{3.352480in}{1.452257in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{1.373396in}}%
\pgfpathlineto{\pgfqpoint{3.825878in}{1.326080in}}%
\pgfpathlineto{\pgfqpoint{4.299275in}{1.209902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879083in}{1.588851in}}%
\pgfpathlineto{\pgfqpoint{2.879083in}{1.679832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115782in}{1.491824in}}%
\pgfpathlineto{\pgfqpoint{3.115782in}{1.561686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352480in}{1.418456in}}%
\pgfpathlineto{\pgfqpoint{3.352480in}{1.485220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589179in}{1.344102in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{1.402564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825878in}{1.300155in}}%
\pgfpathlineto{\pgfqpoint{3.825878in}{1.352555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299275in}{1.184269in}}%
\pgfpathlineto{\pgfqpoint{4.299275in}{1.234549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.879083in}{1.289748in}}%
\pgfpathlineto{\pgfqpoint{3.115782in}{1.231307in}}%
\pgfpathlineto{\pgfqpoint{3.352480in}{1.157093in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{1.114988in}}%
\pgfpathlineto{\pgfqpoint{3.825878in}{1.094005in}}%
\pgfpathlineto{\pgfqpoint{4.299275in}{1.025143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879083in}{1.253543in}}%
\pgfpathlineto{\pgfqpoint{2.879083in}{1.326943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115782in}{1.197640in}}%
\pgfpathlineto{\pgfqpoint{3.115782in}{1.270459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352480in}{1.121458in}}%
\pgfpathlineto{\pgfqpoint{3.352480in}{1.192317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589179in}{1.082725in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{1.147099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825878in}{1.069361in}}%
\pgfpathlineto{\pgfqpoint{3.825878in}{1.121043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299275in}{0.999369in}}%
\pgfpathlineto{\pgfqpoint{4.299275in}{1.051759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.879083in}{0.914175in}}%
\pgfpathlineto{\pgfqpoint{3.115782in}{0.911500in}}%
\pgfpathlineto{\pgfqpoint{3.352480in}{0.845032in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{0.813769in}}%
\pgfpathlineto{\pgfqpoint{3.825878in}{0.767579in}}%
\pgfpathlineto{\pgfqpoint{4.299275in}{0.750681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879083in}{0.895446in}}%
\pgfpathlineto{\pgfqpoint{2.879083in}{0.933612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115782in}{0.880941in}}%
\pgfpathlineto{\pgfqpoint{3.115782in}{0.941636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352480in}{0.823063in}}%
\pgfpathlineto{\pgfqpoint{3.352480in}{0.867000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589179in}{0.789681in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{0.837575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825878in}{0.748987in}}%
\pgfpathlineto{\pgfqpoint{3.825878in}{0.786457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808073in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299275in}{0.729557in}}%
\pgfpathlineto{\pgfqpoint{4.299275in}{0.771945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808073in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.808073in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370284in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.370284in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808073in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.370284in}{0.625500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808073in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{4.370284in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983789in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{4.983789in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{4.983789in}{0.625500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054799in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{5.054799in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054799in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528196in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{5.528196in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528196in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001593in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{6.001593in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.001593in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474990in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{6.474990in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474990in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.764894in,y=0.319717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r_{\mathrm{add}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983789in}{0.884616in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{0.884616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657471in, y=0.838186in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983789in}{1.191690in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.191690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657471in, y=1.145260in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983789in}{1.498765in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.498765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657471in, y=1.452334in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054799in}{1.687021in}}%
\pgfpathlineto{\pgfqpoint{5.528196in}{1.307835in}}%
\pgfpathlineto{\pgfqpoint{6.001593in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{6.474990in}{0.718468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054799in}{1.682089in}}%
\pgfpathlineto{\pgfqpoint{5.054799in}{1.691270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528196in}{1.302682in}}%
\pgfpathlineto{\pgfqpoint{5.528196in}{1.312934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001593in}{0.904777in}}%
\pgfpathlineto{\pgfqpoint{6.001593in}{0.912237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474990in}{0.717005in}}%
\pgfpathlineto{\pgfqpoint{6.474990in}{0.719952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.054799in}{1.701557in}}%
\pgfpathlineto{\pgfqpoint{5.528196in}{1.235541in}}%
\pgfpathlineto{\pgfqpoint{6.001593in}{0.870956in}}%
\pgfpathlineto{\pgfqpoint{6.474990in}{0.704615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054799in}{1.698083in}}%
\pgfpathlineto{\pgfqpoint{5.054799in}{1.704614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528196in}{1.223757in}}%
\pgfpathlineto{\pgfqpoint{5.528196in}{1.246245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001593in}{0.865890in}}%
\pgfpathlineto{\pgfqpoint{6.001593in}{0.876136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474990in}{0.702683in}}%
\pgfpathlineto{\pgfqpoint{6.474990in}{0.706518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.054799in}{1.615646in}}%
\pgfpathlineto{\pgfqpoint{5.528196in}{1.110141in}}%
\pgfpathlineto{\pgfqpoint{6.001593in}{0.808595in}}%
\pgfpathlineto{\pgfqpoint{6.474990in}{0.680016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054799in}{1.598517in}}%
\pgfpathlineto{\pgfqpoint{5.054799in}{1.632434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528196in}{1.094315in}}%
\pgfpathlineto{\pgfqpoint{5.528196in}{1.124788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001593in}{0.801652in}}%
\pgfpathlineto{\pgfqpoint{6.001593in}{0.815721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474990in}{0.676886in}}%
\pgfpathlineto{\pgfqpoint{6.474990in}{0.683179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054799in}{1.687301in}}%
\pgfpathlineto{\pgfqpoint{5.528196in}{1.634372in}}%
\pgfpathlineto{\pgfqpoint{6.001593in}{1.522986in}}%
\pgfpathlineto{\pgfqpoint{6.474990in}{1.423792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054799in}{1.682605in}}%
\pgfpathlineto{\pgfqpoint{5.054799in}{1.691393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528196in}{1.630487in}}%
\pgfpathlineto{\pgfqpoint{5.528196in}{1.638460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001593in}{1.517340in}}%
\pgfpathlineto{\pgfqpoint{6.001593in}{1.528531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474990in}{1.417064in}}%
\pgfpathlineto{\pgfqpoint{6.474990in}{1.430871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.054799in}{1.701611in}}%
\pgfpathlineto{\pgfqpoint{5.528196in}{1.567886in}}%
\pgfpathlineto{\pgfqpoint{6.001593in}{1.449504in}}%
\pgfpathlineto{\pgfqpoint{6.474990in}{1.346868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054799in}{1.697894in}}%
\pgfpathlineto{\pgfqpoint{5.054799in}{1.704570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528196in}{1.555468in}}%
\pgfpathlineto{\pgfqpoint{5.528196in}{1.579664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001593in}{1.437694in}}%
\pgfpathlineto{\pgfqpoint{6.001593in}{1.460745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474990in}{1.333982in}}%
\pgfpathlineto{\pgfqpoint{6.474990in}{1.357949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.054799in}{1.615200in}}%
\pgfpathlineto{\pgfqpoint{5.528196in}{1.415682in}}%
\pgfpathlineto{\pgfqpoint{6.001593in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{6.474990in}{1.185560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054799in}{1.596098in}}%
\pgfpathlineto{\pgfqpoint{5.054799in}{1.632012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528196in}{1.392423in}}%
\pgfpathlineto{\pgfqpoint{5.528196in}{1.437938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001593in}{1.256146in}}%
\pgfpathlineto{\pgfqpoint{6.001593in}{1.299487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.983789in}{0.625500in}}{\pgfqpoint{1.562211in}{1.130500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474990in}{1.163671in}}%
\pgfpathlineto{\pgfqpoint{6.474990in}{1.208450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983789in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.983789in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.546000in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983789in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{0.625500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983789in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069345in}{0.686611in}}%
\pgfpathlineto{\pgfqpoint{5.732591in}{0.686611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.757036in}{0.686611in}}{\pgfqpoint{5.757036in}{0.711056in}}%
\pgfpathlineto{\pgfqpoint{5.757036in}{1.427164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.757036in}{1.451609in}}{\pgfqpoint{5.732591in}{1.451609in}}%
\pgfpathlineto{\pgfqpoint{5.069345in}{1.451609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.044900in}{1.451609in}}{\pgfqpoint{5.044900in}{1.427164in}}%
\pgfpathlineto{\pgfqpoint{5.044900in}{0.711056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.044900in}{0.686611in}}{\pgfqpoint{5.069345in}{0.686611in}}%
\pgfpathlineto{\pgfqpoint{5.069345in}{0.686611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236689in,y=1.301418in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093789in}{1.162490in}}%
\pgfpathlineto{\pgfqpoint{5.216011in}{1.162490in}}%
\pgfpathlineto{\pgfqpoint{5.338233in}{1.162490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436011in,y=1.119712in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.093789in}{0.983095in}}%
\pgfpathlineto{\pgfqpoint{5.216011in}{0.983095in}}%
\pgfpathlineto{\pgfqpoint{5.338233in}{0.983095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436011in,y=0.940318in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.093789in}{0.803701in}}%
\pgfpathlineto{\pgfqpoint{5.216011in}{0.803701in}}%
\pgfpathlineto{\pgfqpoint{5.338233in}{0.803701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436011in,y=0.760923in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/imgnet-cora-plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.690000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.690000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.690000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{2.261497in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{2.261497in}{3.056000in}}%
\pgfpathlineto{\pgfqpoint{0.655250in}{3.056000in}}%
\pgfpathlineto{\pgfqpoint{0.655250in}{1.951484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215003in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701744in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188486in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{2.094866in}}%
\pgfpathlineto{\pgfqpoint{2.261497in}{2.094866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445544in, y=2.048436in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{2.489547in}}%
\pgfpathlineto{\pgfqpoint{2.261497in}{2.489547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445544in, y=2.443117in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{2.884228in}}%
\pgfpathlineto{\pgfqpoint{2.261497in}{2.884228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445544in, y=2.837798in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277782in,y=2.503742in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Eff. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{2.006603in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{2.080082in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{2.179196in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{2.286356in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{2.408012in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{2.685889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{2.001700in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{2.011279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971632in}{2.074438in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{2.085695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215003in}{2.172489in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{2.185834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458373in}{2.278820in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{2.293346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701744in}{2.400214in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{2.416082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188486in}{2.676384in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{2.695344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{2.064452in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{2.156472in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{2.261874in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{2.385696in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{2.517842in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{2.797211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{2.058906in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{2.069568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971632in}{2.148596in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{2.165285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215003in}{2.254750in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{2.269121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458373in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{2.393662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701744in}{2.508482in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{2.528328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188486in}{2.788494in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{2.805233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{2.189744in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{2.304579in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{2.432042in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{2.570334in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{2.692221in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{2.990362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{2.180336in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{2.199552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971632in}{2.291667in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{2.318059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215003in}{2.417079in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{2.447421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458373in}{2.552856in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{2.587546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701744in}{2.678030in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{2.707596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188486in}{2.975862in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{3.005795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{2.006735in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{2.051353in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{2.113934in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{2.177135in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{2.252110in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{2.404455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{2.001690in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{2.010998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971632in}{2.045988in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{2.056780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215003in}{2.108669in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{2.119549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458373in}{2.170787in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{2.183771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701744in}{2.245244in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{2.258552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188486in}{2.397130in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{2.412106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{2.064603in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{2.123762in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{2.185342in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{2.266013in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{2.337366in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{2.497280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{2.058941in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{2.069912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971632in}{2.116622in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{2.130882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215003in}{2.178848in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{2.192081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458373in}{2.259248in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{2.272801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701744in}{2.330026in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{2.345284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188486in}{2.489496in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{2.505273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{2.189989in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{2.264148in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{2.340861in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{2.419012in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{2.483398in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{2.668309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{2.180043in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{2.200539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971632in}{2.250814in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{2.276567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215003in}{2.328490in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{2.354183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458373in}{2.404756in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{2.434663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701744in}{2.470327in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{2.496807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188486in}{2.656037in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{2.682551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{0.655250in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261497in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{2.261497in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{2.261497in}{1.951484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{3.056000in}}%
\pgfpathlineto{\pgfqpoint{2.261497in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.261497in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.261497in}{1.730016in}}%
\pgfpathlineto{\pgfqpoint{0.655250in}{1.730016in}}%
\pgfpathlineto{\pgfqpoint{0.655250in}{0.625500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728261in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215003in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215003in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701744in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701744in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188486in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188486in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458373in,y=0.319717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{1.014381in}}%
\pgfpathlineto{\pgfqpoint{2.261497in}{1.014381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328932in, y=0.967951in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{1.415238in}}%
\pgfpathlineto{\pgfqpoint{2.261497in}{1.415238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328932in, y=1.368808in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273376in,y=1.177758in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Singleton Hits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{1.665945in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{1.466934in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{1.295177in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{1.135445in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{0.996123in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{0.792492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{1.653453in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{1.679810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971632in}{1.456056in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{1.478645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215003in}{1.284494in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{1.305248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458373in}{1.125977in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{1.144736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701744in}{0.987275in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{1.005411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188486in}{0.787774in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{0.796941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{1.501227in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{1.333063in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{1.168809in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{1.017974in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{0.900357in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{0.744658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{1.489490in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{1.513278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971632in}{1.321278in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{1.344530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215003in}{1.159715in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{1.178513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458373in}{1.009395in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{1.027534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701744in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{0.907765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188486in}{0.740771in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{0.748692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{1.280805in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{1.116918in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{0.974051in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{0.865086in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{0.790928in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{0.679421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{1.266886in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{1.295178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971632in}{1.100622in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{1.133004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215003in}{0.959997in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{0.986959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458373in}{0.854354in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{0.875232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701744in}{0.783909in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{0.797258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188486in}{0.675705in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{0.683479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{1.665359in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{1.534738in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{1.396760in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{1.294932in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{1.181690in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{0.974393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{1.651323in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{1.679340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971632in}{1.521388in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{1.549458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215003in}{1.387885in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{1.405515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458373in}{1.284763in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{1.304518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701744in}{1.172084in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{1.191418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188486in}{0.967232in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{0.981262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{1.500787in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{1.383879in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{1.283860in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{1.161574in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{1.056031in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{0.898304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{1.489641in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{1.512888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971632in}{1.372386in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{1.395392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215003in}{1.273813in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{1.293834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458373in}{1.151308in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{1.171502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701744in}{1.046571in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{1.066127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188486in}{0.892262in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{0.904466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{1.280511in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{1.168931in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{1.065613in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{0.976422in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{0.914876in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{0.787310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728261in}{1.266773in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{1.295596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971632in}{1.152309in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{1.186630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215003in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{1.080548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458373in}{0.961463in}}%
\pgfpathlineto{\pgfqpoint{1.458373in}{0.989744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701744in}{0.905120in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{0.925195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188486in}{0.780441in}}%
\pgfpathlineto{\pgfqpoint{2.188486in}{0.794620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{0.655250in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261497in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.261497in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.261497in}{0.625500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{1.730016in}}%
\pgfpathlineto{\pgfqpoint{2.261497in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797502in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{4.403748in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{4.403748in}{3.056000in}}%
\pgfpathlineto{\pgfqpoint{2.797502in}{3.056000in}}%
\pgfpathlineto{\pgfqpoint{2.797502in}{1.951484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{2.870513in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357254in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843996in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330737in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797502in}{1.953981in}}%
\pgfpathlineto{\pgfqpoint{4.403748in}{1.953981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587796in, y=1.907550in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797502in}{2.271558in}}%
\pgfpathlineto{\pgfqpoint{4.403748in}{2.271558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510034in, y=2.225128in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797502in}{2.589136in}}%
\pgfpathlineto{\pgfqpoint{4.403748in}{2.589136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510034in, y=2.542705in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797502in}{2.906713in}}%
\pgfpathlineto{\pgfqpoint{4.403748in}{2.906713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510034in, y=2.860283in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{2.004710in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{2.043378in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{2.095688in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{2.184554in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{2.806911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{2.001690in}}%
\pgfpathlineto{\pgfqpoint{2.870513in}{2.007896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113884in}{2.035363in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{2.051678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357254in}{2.085786in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{2.106362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600625in}{2.164132in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{2.212649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843996in}{2.338959in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{2.451819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330737in}{2.744816in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{2.874559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{2.052393in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{2.142389in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{2.278557in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{2.495503in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{2.684945in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{2.935776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{2.042928in}}%
\pgfpathlineto{\pgfqpoint{2.870513in}{2.061998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113884in}{2.124702in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{2.163385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357254in}{2.241412in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{2.319241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600625in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{2.561073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843996in}{2.632016in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{2.741583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330737in}{2.870096in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{3.005795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{2.243699in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{2.522044in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{2.755857in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{2.893669in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{2.907714in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{2.917371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{2.221428in}}%
\pgfpathlineto{\pgfqpoint{2.870513in}{2.266702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113884in}{2.465287in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{2.578154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357254in}{2.685951in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{2.829657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600625in}{2.821175in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{2.962405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843996in}{2.841209in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{2.975144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330737in}{2.839381in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{2.990824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{2.006806in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{2.015926in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{2.025734in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{2.036925in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{2.047425in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{2.079263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{2.003705in}}%
\pgfpathlineto{\pgfqpoint{2.870513in}{2.010031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113884in}{2.012306in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{2.019355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357254in}{2.020918in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{2.030645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600625in}{2.031187in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{2.043613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843996in}{2.041227in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{2.054553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330737in}{2.069450in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{2.089981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{2.062115in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{2.083488in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{2.110063in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{2.133776in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{2.130893in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{2.190216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{2.050540in}}%
\pgfpathlineto{\pgfqpoint{2.870513in}{2.073774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113884in}{2.071171in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{2.097291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357254in}{2.094474in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{2.125548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600625in}{2.115339in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{2.154485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843996in}{2.117592in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{2.144171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330737in}{2.167769in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{2.217161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{2.300707in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{2.326910in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{2.426973in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{2.487155in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{2.615593in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{2.692119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{2.269897in}}%
\pgfpathlineto{\pgfqpoint{2.870513in}{2.332663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113884in}{2.291659in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{2.362885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357254in}{2.388306in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{2.471818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600625in}{2.441055in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{2.537046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843996in}{2.560255in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{2.670233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330737in}{2.632853in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{2.753625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797502in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{2.797502in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403748in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{4.403748in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797502in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{4.403748in}{1.951484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797502in}{3.056000in}}%
\pgfpathlineto{\pgfqpoint{4.403748in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797502in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.403748in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.403748in}{1.730016in}}%
\pgfpathlineto{\pgfqpoint{2.797502in}{1.730016in}}%
\pgfpathlineto{\pgfqpoint{2.797502in}{0.625500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.870513in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870513in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357254in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357254in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843996in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843996in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330737in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330737in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.600625in,y=0.319717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797502in}{1.013067in}}%
\pgfpathlineto{\pgfqpoint{4.403748in}{1.013067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471183in, y=0.966636in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797502in}{1.564530in}}%
\pgfpathlineto{\pgfqpoint{4.403748in}{1.564530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471183in, y=1.518100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{1.354698in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{1.155482in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{0.999694in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{0.867480in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{0.718034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{1.597746in}}%
\pgfpathlineto{\pgfqpoint{2.870513in}{1.679810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113884in}{1.322979in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{1.389999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357254in}{1.129701in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{1.183762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600625in}{0.981357in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{1.018171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843996in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{0.891334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330737in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{0.735412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{1.314166in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{1.098681in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{0.939860in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{0.822812in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{0.736921in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{0.691150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{1.279420in}}%
\pgfpathlineto{\pgfqpoint{2.870513in}{1.348084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113884in}{1.068489in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{1.129708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357254in}{0.916698in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{0.965379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600625in}{0.798671in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{0.846387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843996in}{0.720653in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{0.753465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330737in}{0.675705in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{0.707146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{0.949648in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{0.808611in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{0.735129in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{0.704523in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{0.694458in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{0.697629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{0.930895in}}%
\pgfpathlineto{\pgfqpoint{2.870513in}{0.969229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113884in}{0.784892in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{0.834255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357254in}{0.715549in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{0.753210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600625in}{0.688254in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{0.721756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843996in}{0.681913in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{0.708245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330737in}{0.681347in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{0.715969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{1.614300in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{1.509660in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{1.435350in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{1.358145in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{1.311822in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{1.198083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{1.573071in}}%
\pgfpathlineto{\pgfqpoint{2.870513in}{1.658141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113884in}{1.479326in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{1.541782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357254in}{1.402948in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{1.470106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600625in}{1.331120in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{1.387786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843996in}{1.284656in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{1.337072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330737in}{1.173674in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{1.222623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{1.276253in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{1.219038in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{1.146383in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{1.105161in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{1.084619in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{1.017203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{1.238891in}}%
\pgfpathlineto{\pgfqpoint{2.870513in}{1.313759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113884in}{1.184558in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{1.253367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357254in}{1.113426in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{1.179198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600625in}{1.072618in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{1.138263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843996in}{1.061182in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{1.110262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330737in}{0.991139in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{1.044366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{0.908564in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{0.905945in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{0.840872in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{0.810266in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{0.765046in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{0.748502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{0.889397in}}%
\pgfpathlineto{\pgfqpoint{2.870513in}{0.928562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113884in}{0.880426in}}%
\pgfpathlineto{\pgfqpoint{3.113884in}{0.934621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357254in}{0.818104in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{0.865140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600625in}{0.787790in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{0.833989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843996in}{0.746982in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{0.784209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.797502in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330737in}{0.729749in}}%
\pgfpathlineto{\pgfqpoint{4.330737in}{0.769606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797502in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.797502in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403748in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.403748in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797502in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.403748in}{0.625500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797502in}{1.730016in}}%
\pgfpathlineto{\pgfqpoint{4.403748in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939753in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{3.056000in}}%
\pgfpathlineto{\pgfqpoint{4.939753in}{3.056000in}}%
\pgfpathlineto{\pgfqpoint{4.939753in}{1.951484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{5.012764in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499506in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986247in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472989in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939753in}{2.249127in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{2.249127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730047in, y=2.202697in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939753in}{2.797508in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{2.797508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730047in, y=2.751078in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{2.002674in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{2.182705in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{2.489102in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{2.857172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{2.001690in}}%
\pgfpathlineto{\pgfqpoint{5.012764in}{2.003673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499506in}{2.180307in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{2.185387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986247in}{2.485093in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{2.492759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472989in}{2.852802in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{2.861688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{2.016378in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{2.220727in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{2.538120in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{2.903482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{2.013979in}}%
\pgfpathlineto{\pgfqpoint{5.012764in}{2.018658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499506in}{2.214348in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{2.227697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986247in}{2.530894in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{2.546016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472989in}{2.896414in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{2.910382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{2.059566in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{2.299225in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{2.646805in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{2.993624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{2.053043in}}%
\pgfpathlineto{\pgfqpoint{5.012764in}{2.066947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499506in}{2.287858in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{2.310421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986247in}{2.633048in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{2.659858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472989in}{2.980813in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{3.005795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{2.002767in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{2.058733in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{2.119445in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{2.191478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{2.001751in}}%
\pgfpathlineto{\pgfqpoint{5.012764in}{2.003878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499506in}{2.057065in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{2.060384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986247in}{2.116737in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{2.122284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472989in}{2.187628in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{2.196014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{2.016484in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{2.087042in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{2.157035in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{2.236075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{2.014267in}}%
\pgfpathlineto{\pgfqpoint{5.012764in}{2.018986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499506in}{2.082118in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{2.092695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986247in}{2.150850in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{2.163483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472989in}{2.229522in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{2.244066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{2.059737in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{2.157124in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{2.254153in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{2.343974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{2.052630in}}%
\pgfpathlineto{\pgfqpoint{5.012764in}{2.066789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499506in}{2.146224in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{2.167846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986247in}{2.240966in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{2.268248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{1.951484in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472989in}{2.327727in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{2.360689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939753in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{4.939753in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.546000in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939753in}{1.951484in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.951484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939753in}{3.056000in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{3.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025309in}{2.229891in}}%
\pgfpathlineto{\pgfqpoint{5.688555in}{2.229891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.713000in}{2.229891in}}{\pgfqpoint{5.713000in}{2.254336in}}%
\pgfpathlineto{\pgfqpoint{5.713000in}{2.970444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.713000in}{2.994889in}}{\pgfqpoint{5.688555in}{2.994889in}}%
\pgfpathlineto{\pgfqpoint{5.025309in}{2.994889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.000864in}{2.994889in}}{\pgfqpoint{5.000864in}{2.970444in}}%
\pgfpathlineto{\pgfqpoint{5.000864in}{2.254336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.000864in}{2.229891in}}{\pgfqpoint{5.025309in}{2.229891in}}%
\pgfpathlineto{\pgfqpoint{5.025309in}{2.229891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.192653in,y=2.844698in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049753in}{2.705770in}}%
\pgfpathlineto{\pgfqpoint{5.171975in}{2.705770in}}%
\pgfpathlineto{\pgfqpoint{5.294198in}{2.705770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.391975in,y=2.662992in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.049753in}{2.526376in}}%
\pgfpathlineto{\pgfqpoint{5.171975in}{2.526376in}}%
\pgfpathlineto{\pgfqpoint{5.294198in}{2.526376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.391975in,y=2.483598in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.049753in}{2.346981in}}%
\pgfpathlineto{\pgfqpoint{5.171975in}{2.346981in}}%
\pgfpathlineto{\pgfqpoint{5.294198in}{2.346981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.391975in,y=2.304203in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939753in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.730016in}}%
\pgfpathlineto{\pgfqpoint{4.939753in}{1.730016in}}%
\pgfpathlineto{\pgfqpoint{4.939753in}{0.625500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{5.012764in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.012764in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499506in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.499506in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986247in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.986247in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472989in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.472989in,y=0.493556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.742877in,y=0.319717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r_{\mathrm{del}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939753in}{0.878974in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{0.878974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613435in, y=0.832543in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939753in}{1.178863in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.178863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613435in, y=1.132432in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939753in}{1.478752in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.478752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613435in, y=1.432321in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{1.662603in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{1.292290in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{0.902271in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{0.716713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{1.658254in}}%
\pgfpathlineto{\pgfqpoint{5.012764in}{1.666868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499506in}{1.287059in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{1.297668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986247in}{0.898699in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{0.906048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472989in}{0.715295in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{0.718126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{1.676799in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{1.221687in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{0.865633in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{0.703184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{1.673516in}}%
\pgfpathlineto{\pgfqpoint{5.012764in}{1.679683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499506in}{1.210315in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{1.232281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986247in}{0.860425in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{0.870532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472989in}{0.701162in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{0.704986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{1.592899in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{0.804731in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{0.679161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{1.575647in}}%
\pgfpathlineto{\pgfqpoint{5.012764in}{1.610294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499506in}{1.084010in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{1.115212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986247in}{0.797852in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{0.811465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472989in}{0.675705in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{0.682576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{1.662876in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{1.611186in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{1.502407in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{1.405534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{1.658632in}}%
\pgfpathlineto{\pgfqpoint{5.012764in}{1.666990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499506in}{1.607136in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{1.615226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986247in}{1.497130in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{1.507685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472989in}{1.398915in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{1.412020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{1.676852in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{1.546256in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{1.430643in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{1.330409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{1.673531in}}%
\pgfpathlineto{\pgfqpoint{5.012764in}{1.679810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499506in}{1.534196in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{1.557874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986247in}{1.418395in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{1.442124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472989in}{1.317707in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{1.342147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{1.592463in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{1.397614in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{1.262895in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{1.172875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012764in}{1.574505in}}%
\pgfpathlineto{\pgfqpoint{5.012764in}{1.609168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499506in}{1.376243in}}%
\pgfpathlineto{\pgfqpoint{5.499506in}{1.417841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986247in}{1.242630in}}%
\pgfpathlineto{\pgfqpoint{5.986247in}{1.282699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.939753in}{0.625500in}}{\pgfqpoint{1.606247in}{1.104516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472989in}{1.151385in}}%
\pgfpathlineto{\pgfqpoint{6.472989in}{1.194013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939753in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{4.939753in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.546000in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939753in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{0.625500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939753in}{1.730016in}}%
\pgfpathlineto{\pgfqpoint{6.546000in}{1.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025309in}{0.686611in}}%
\pgfpathlineto{\pgfqpoint{5.767928in}{0.686611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.792373in}{0.686611in}}{\pgfqpoint{5.792373in}{0.711056in}}%
\pgfpathlineto{\pgfqpoint{5.792373in}{1.057622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.792373in}{1.082067in}}{\pgfqpoint{5.767928in}{1.082067in}}%
\pgfpathlineto{\pgfqpoint{5.025309in}{1.082067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.000864in}{1.082067in}}{\pgfqpoint{5.000864in}{1.057622in}}%
\pgfpathlineto{\pgfqpoint{5.000864in}{0.711056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.000864in}{0.686611in}}{\pgfqpoint{5.025309in}{0.686611in}}%
\pgfpathlineto{\pgfqpoint{5.025309in}{0.686611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049753in}{0.983095in}}%
\pgfpathlineto{\pgfqpoint{5.171975in}{0.983095in}}%
\pgfpathlineto{\pgfqpoint{5.294198in}{0.983095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.391975in,y=0.940317in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049753in}{0.803701in}}%
\pgfpathlineto{\pgfqpoint{5.171975in}{0.803701in}}%
\pgfpathlineto{\pgfqpoint{5.294198in}{0.803701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.391975in,y=0.760923in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CAS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/minipage-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.400000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.037290in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.037290in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893858in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.893858in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893858in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610743in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.610743in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610743in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288145in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.695179in}}%
\pgfpathlineto{\pgfqpoint{2.037290in}{0.695179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329294in, y=0.648749in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{1.072778in}}%
\pgfpathlineto{\pgfqpoint{2.037290in}{1.072778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329294in, y=1.026348in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{1.450376in}}%
\pgfpathlineto{\pgfqpoint{2.037290in}{1.450376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329294in, y=1.403946in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{1.827975in}}%
\pgfpathlineto{\pgfqpoint{2.037290in}{1.827975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329294in, y=1.781545in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273738in,y=1.278750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607104in}{0.670958in}}%
\pgfpathlineto{\pgfqpoint{1.073079in}{0.755344in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{0.802960in}}%
\pgfpathlineto{\pgfqpoint{1.610743in}{0.873923in}}%
\pgfpathlineto{\pgfqpoint{1.969186in}{0.976490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607104in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{0.607104in}{0.678708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073079in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{1.073079in}{0.763646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323989in}{0.793558in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{0.812204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610743in}{0.863919in}}%
\pgfpathlineto{\pgfqpoint{1.610743in}{0.884792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969186in}{0.965786in}}%
\pgfpathlineto{\pgfqpoint{1.969186in}{0.987701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607104in}{0.707431in}}%
\pgfpathlineto{\pgfqpoint{1.073079in}{0.872291in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{0.993307in}}%
\pgfpathlineto{\pgfqpoint{1.610743in}{1.195900in}}%
\pgfpathlineto{\pgfqpoint{1.969186in}{1.816467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607104in}{0.698335in}}%
\pgfpathlineto{\pgfqpoint{0.607104in}{0.716624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073079in}{0.859865in}}%
\pgfpathlineto{\pgfqpoint{1.073079in}{0.884688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323989in}{0.975262in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{1.010519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610743in}{1.162385in}}%
\pgfpathlineto{\pgfqpoint{1.610743in}{1.234633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969186in}{1.740250in}}%
\pgfpathlineto{\pgfqpoint{1.969186in}{1.894432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.607104in}{0.710630in}}%
\pgfpathlineto{\pgfqpoint{1.073079in}{0.875471in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{0.995249in}}%
\pgfpathlineto{\pgfqpoint{1.610743in}{1.189020in}}%
\pgfpathlineto{\pgfqpoint{1.969186in}{1.746808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607104in}{0.701004in}}%
\pgfpathlineto{\pgfqpoint{0.607104in}{0.720747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073079in}{0.862882in}}%
\pgfpathlineto{\pgfqpoint{1.073079in}{0.887685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323989in}{0.976194in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{1.014317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610743in}{1.155867in}}%
\pgfpathlineto{\pgfqpoint{1.610743in}{1.223777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539000in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969186in}{1.664955in}}%
\pgfpathlineto{\pgfqpoint{1.969186in}{1.826583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037290in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.037290in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.037290in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539000in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{2.037290in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624556in}{1.140644in}}%
\pgfpathlineto{\pgfqpoint{1.620631in}{1.140644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645076in}{1.140644in}}{\pgfqpoint{1.645076in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{1.645076in}{1.870444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645076in}{1.894889in}}{\pgfqpoint{1.620631in}{1.894889in}}%
\pgfpathlineto{\pgfqpoint{0.624556in}{1.894889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.600111in}{1.894889in}}{\pgfqpoint{0.600111in}{1.870444in}}%
\pgfpathlineto{\pgfqpoint{0.600111in}{1.165089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.600111in}{1.140644in}}{\pgfqpoint{0.624556in}{1.140644in}}%
\pgfpathlineto{\pgfqpoint{0.624556in}{1.140644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649000in}{1.795917in}}%
\pgfpathlineto{\pgfqpoint{0.771222in}{1.795917in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{1.795917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991222in,y=1.753140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649000in}{1.616523in}}%
\pgfpathlineto{\pgfqpoint{0.771222in}{1.616523in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{1.616523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991222in,y=1.573745in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649000in}{1.437129in}}%
\pgfpathlineto{\pgfqpoint{0.771222in}{1.437129in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{1.437129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991222in,y=1.394351in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Cal. Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649000in}{1.257734in}}%
\pgfpathlineto{\pgfqpoint{0.771222in}{1.257734in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{1.257734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991222in,y=1.214956in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Test Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692540in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.190830in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.190830in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{2.692540in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{2.692540in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.692540in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760644in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.760644in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760644in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.692540in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214671in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{3.214671in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214671in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.692540in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668698in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{3.668698in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668698in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.692540in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122725in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.122725in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.122725in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441685in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.692540in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692540in}{1.013921in}}%
\pgfpathlineto{\pgfqpoint{4.190830in}{1.013921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366221in, y=0.967491in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.692540in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692540in}{1.433559in}}%
\pgfpathlineto{\pgfqpoint{4.190830in}{1.433559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366221in, y=1.387128in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.692540in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692540in}{1.853196in}}%
\pgfpathlineto{\pgfqpoint{4.190830in}{1.853196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366221in, y=1.806766in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310666in,y=1.278750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.692540in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760644in}{0.815116in}}%
\pgfpathlineto{\pgfqpoint{2.896852in}{0.893764in}}%
\pgfpathlineto{\pgfqpoint{3.033060in}{0.924167in}}%
\pgfpathlineto{\pgfqpoint{3.169268in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{3.305476in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{3.441685in}{1.136990in}}%
\pgfpathlineto{\pgfqpoint{3.577893in}{1.242309in}}%
\pgfpathlineto{\pgfqpoint{3.714101in}{1.318591in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{1.341347in}}%
\pgfpathlineto{\pgfqpoint{3.986517in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{4.122725in}{1.894432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.692540in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760644in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{2.896852in}{0.719511in}}%
\pgfpathlineto{\pgfqpoint{3.033060in}{0.737323in}}%
\pgfpathlineto{\pgfqpoint{3.169268in}{0.827130in}}%
\pgfpathlineto{\pgfqpoint{3.305476in}{0.859831in}}%
\pgfpathlineto{\pgfqpoint{3.441685in}{0.938028in}}%
\pgfpathlineto{\pgfqpoint{3.577893in}{1.037224in}}%
\pgfpathlineto{\pgfqpoint{3.714101in}{1.091841in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{1.146366in}}%
\pgfpathlineto{\pgfqpoint{3.986517in}{1.400880in}}%
\pgfpathlineto{\pgfqpoint{4.122725in}{1.691167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.692540in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760644in}{0.689039in}}%
\pgfpathlineto{\pgfqpoint{2.896852in}{0.754218in}}%
\pgfpathlineto{\pgfqpoint{3.033060in}{0.759746in}}%
\pgfpathlineto{\pgfqpoint{3.169268in}{0.867560in}}%
\pgfpathlineto{\pgfqpoint{3.305476in}{0.888667in}}%
\pgfpathlineto{\pgfqpoint{3.441685in}{0.980878in}}%
\pgfpathlineto{\pgfqpoint{3.577893in}{1.133531in}}%
\pgfpathlineto{\pgfqpoint{3.714101in}{1.161477in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{1.235573in}}%
\pgfpathlineto{\pgfqpoint{3.986517in}{1.521673in}}%
\pgfpathlineto{\pgfqpoint{4.122725in}{1.804861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.692540in}{0.601500in}}{\pgfqpoint{1.498290in}{1.354500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.875000pt}{2.250000pt}{1.875000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760644in}{0.707782in}}%
\pgfpathlineto{\pgfqpoint{2.896852in}{0.773056in}}%
\pgfpathlineto{\pgfqpoint{3.033060in}{0.783548in}}%
\pgfpathlineto{\pgfqpoint{3.169268in}{0.891679in}}%
\pgfpathlineto{\pgfqpoint{3.305476in}{0.935819in}}%
\pgfpathlineto{\pgfqpoint{3.441685in}{1.003999in}}%
\pgfpathlineto{\pgfqpoint{3.577893in}{1.159929in}}%
\pgfpathlineto{\pgfqpoint{3.714101in}{1.227654in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{1.269891in}}%
\pgfpathlineto{\pgfqpoint{3.986517in}{1.583572in}}%
\pgfpathlineto{\pgfqpoint{4.122725in}{1.876590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692540in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.692540in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190830in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.190830in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692540in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.190830in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692540in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{4.190830in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778095in}{1.307398in}}%
\pgfpathlineto{\pgfqpoint{3.962106in}{1.307398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.986550in}{1.307398in}}{\pgfqpoint{3.986550in}{1.331842in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.870444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.986550in}{1.894889in}}{\pgfqpoint{3.962106in}{1.894889in}}%
\pgfpathlineto{\pgfqpoint{2.778095in}{1.894889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753651in}{1.894889in}}{\pgfqpoint{2.753651in}{1.870444in}}%
\pgfpathlineto{\pgfqpoint{2.753651in}{1.331842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753651in}{1.307398in}}{\pgfqpoint{2.778095in}{1.307398in}}%
\pgfpathlineto{\pgfqpoint{2.778095in}{1.307398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067048in,y=1.744698in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Budget \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802540in}{1.603882in}}%
\pgfpathlineto{\pgfqpoint{2.924762in}{1.603882in}}%
\pgfpathlineto{\pgfqpoint{3.046984in}{1.603882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144762in,y=1.561104in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.802540in}{1.424487in}}%
\pgfpathlineto{\pgfqpoint{2.924762in}{1.424487in}}%
\pgfpathlineto{\pgfqpoint{3.046984in}{1.424487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144762in,y=1.381710in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.517678in}{1.603882in}}%
\pgfpathlineto{\pgfqpoint{3.639900in}{1.603882in}}%
\pgfpathlineto{\pgfqpoint{3.762122in}{1.603882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859900in,y=1.561104in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.875000pt}{2.250000pt}{1.875000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.517678in}{1.424487in}}%
\pgfpathlineto{\pgfqpoint{3.639900in}{1.424487in}}%
\pgfpathlineto{\pgfqpoint{3.762122in}{1.424487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859900in,y=1.381710in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/one-multi-zero.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.105353in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.105353in}{1.916859in}}%
\pgfpathlineto{\pgfqpoint{0.655250in}{1.916859in}}%
\pgfpathlineto{\pgfqpoint{0.655250in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721164in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.721164in}{1.916859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721164in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380301in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.380301in}{1.916859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380301in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039439in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.039439in}{1.916859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039439in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380301in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{2.105353in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328932in, y=0.614859in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{0.945542in}}%
\pgfpathlineto{\pgfqpoint{2.105353in}{0.945542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328932in, y=0.899112in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{1.229795in}}%
\pgfpathlineto{\pgfqpoint{2.105353in}{1.229795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328932in, y=1.183365in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{1.514048in}}%
\pgfpathlineto{\pgfqpoint{2.105353in}{1.514048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328932in, y=1.467618in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{1.798301in}}%
\pgfpathlineto{\pgfqpoint{2.105353in}{1.798301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328932in, y=1.751871in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273376in,y=1.259180in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721164in}{0.673528in}}%
\pgfpathlineto{\pgfqpoint{1.380301in}{0.661352in}}%
\pgfpathlineto{\pgfqpoint{2.039439in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721164in}{0.667478in}}%
\pgfpathlineto{\pgfqpoint{0.721164in}{0.680888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380301in}{0.661305in}}%
\pgfpathlineto{\pgfqpoint{1.380301in}{0.661415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039439in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{2.039439in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721164in}{0.673149in}}%
\pgfpathlineto{\pgfqpoint{1.380301in}{0.661352in}}%
\pgfpathlineto{\pgfqpoint{2.039439in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721164in}{0.667068in}}%
\pgfpathlineto{\pgfqpoint{0.721164in}{0.680493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380301in}{0.661305in}}%
\pgfpathlineto{\pgfqpoint{1.380301in}{0.661431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039439in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{2.039439in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721164in}{1.838049in}}%
\pgfpathlineto{\pgfqpoint{1.380301in}{1.647568in}}%
\pgfpathlineto{\pgfqpoint{2.039439in}{1.400726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721164in}{1.818070in}}%
\pgfpathlineto{\pgfqpoint{0.721164in}{1.857070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380301in}{1.624131in}}%
\pgfpathlineto{\pgfqpoint{1.380301in}{1.669175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039439in}{1.375566in}}%
\pgfpathlineto{\pgfqpoint{2.039439in}{1.427970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721164in}{1.835207in}}%
\pgfpathlineto{\pgfqpoint{1.380301in}{1.645010in}}%
\pgfpathlineto{\pgfqpoint{2.039439in}{1.397331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721164in}{1.816547in}}%
\pgfpathlineto{\pgfqpoint{0.721164in}{1.853695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380301in}{1.622426in}}%
\pgfpathlineto{\pgfqpoint{1.380301in}{1.666078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039439in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{2.039439in}{1.424875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721164in}{0.893555in}}%
\pgfpathlineto{\pgfqpoint{1.380301in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{2.039439in}{1.343117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721164in}{0.870006in}}%
\pgfpathlineto{\pgfqpoint{0.721164in}{0.915811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380301in}{1.074916in}}%
\pgfpathlineto{\pgfqpoint{1.380301in}{1.118406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039439in}{1.315349in}}%
\pgfpathlineto{\pgfqpoint{2.039439in}{1.367788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721164in}{0.896777in}}%
\pgfpathlineto{\pgfqpoint{1.380301in}{1.098770in}}%
\pgfpathlineto{\pgfqpoint{2.039439in}{1.346513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721164in}{0.873246in}}%
\pgfpathlineto{\pgfqpoint{0.721164in}{0.918923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380301in}{1.077036in}}%
\pgfpathlineto{\pgfqpoint{1.380301in}{1.120032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039439in}{1.320280in}}%
\pgfpathlineto{\pgfqpoint{2.039439in}{1.373079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.655250in}{1.916859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105353in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.105353in}{1.916859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.105353in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{1.916859in}}%
\pgfpathlineto{\pgfqpoint{2.105353in}{1.916859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645398in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.095501in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.095501in}{1.916859in}}%
\pgfpathlineto{\pgfqpoint{2.645398in}{1.916859in}}%
\pgfpathlineto{\pgfqpoint{2.645398in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711312in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.711312in}{1.916859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711312in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370450in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{3.370450in}{1.916859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370450in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029587in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.029587in}{1.916859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.029587in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370450in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645398in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{4.095501in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319080in, y=0.614859in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645398in}{1.020100in}}%
\pgfpathlineto{\pgfqpoint{4.095501in}{1.020100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319080in, y=0.973670in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645398in}{1.378912in}}%
\pgfpathlineto{\pgfqpoint{4.095501in}{1.378912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319080in, y=1.332482in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645398in}{1.737723in}}%
\pgfpathlineto{\pgfqpoint{4.095501in}{1.737723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319080in, y=1.691293in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.711312in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{3.370450in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{4.029587in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711312in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{2.711312in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370450in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{3.370450in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029587in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{4.029587in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.711312in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{3.370450in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{4.029587in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711312in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{2.711312in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370450in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{3.370450in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029587in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{4.029587in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711312in}{1.745776in}}%
\pgfpathlineto{\pgfqpoint{3.370450in}{1.563241in}}%
\pgfpathlineto{\pgfqpoint{4.029587in}{1.303940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711312in}{1.721474in}}%
\pgfpathlineto{\pgfqpoint{2.711312in}{1.768608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370450in}{1.540176in}}%
\pgfpathlineto{\pgfqpoint{3.370450in}{1.585272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029587in}{1.281192in}}%
\pgfpathlineto{\pgfqpoint{4.029587in}{1.326348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711312in}{1.830476in}}%
\pgfpathlineto{\pgfqpoint{3.370450in}{1.638432in}}%
\pgfpathlineto{\pgfqpoint{4.029587in}{1.373111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711312in}{1.804616in}}%
\pgfpathlineto{\pgfqpoint{2.711312in}{1.857070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370450in}{1.614263in}}%
\pgfpathlineto{\pgfqpoint{3.370450in}{1.661978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029587in}{1.349487in}}%
\pgfpathlineto{\pgfqpoint{4.029587in}{1.395539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.711312in}{1.370858in}}%
\pgfpathlineto{\pgfqpoint{3.370450in}{1.553394in}}%
\pgfpathlineto{\pgfqpoint{4.029587in}{1.812695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711312in}{1.344583in}}%
\pgfpathlineto{\pgfqpoint{2.711312in}{1.395951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370450in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{3.370450in}{1.575680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029587in}{1.789386in}}%
\pgfpathlineto{\pgfqpoint{4.029587in}{1.835986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.711312in}{1.286159in}}%
\pgfpathlineto{\pgfqpoint{3.370450in}{1.478203in}}%
\pgfpathlineto{\pgfqpoint{4.029587in}{1.743524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711312in}{1.259144in}}%
\pgfpathlineto{\pgfqpoint{2.711312in}{1.311066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370450in}{1.456372in}}%
\pgfpathlineto{\pgfqpoint{3.370450in}{1.502104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.645398in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029587in}{1.721097in}}%
\pgfpathlineto{\pgfqpoint{4.029587in}{1.767484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645398in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.645398in}{1.916859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095501in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.095501in}{1.916859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645398in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.095501in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645398in}{1.916859in}}%
\pgfpathlineto{\pgfqpoint{4.095501in}{1.916859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730954in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{3.767611in}{0.662611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792055in}{0.662611in}}{\pgfqpoint{3.792055in}{0.687056in}}%
\pgfpathlineto{\pgfqpoint{3.792055in}{1.216478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792055in}{1.240922in}}{\pgfqpoint{3.767611in}{1.240922in}}%
\pgfpathlineto{\pgfqpoint{2.730954in}{1.240922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.706509in}{1.240922in}}{\pgfqpoint{2.706509in}{1.216478in}}%
\pgfpathlineto{\pgfqpoint{2.706509in}{0.687056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.706509in}{0.662611in}}{\pgfqpoint{2.730954in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{2.730954in}{0.662611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.755398in}{1.141951in}}%
\pgfpathlineto{\pgfqpoint{2.877620in}{1.141951in}}%
\pgfpathlineto{\pgfqpoint{2.999843in}{1.141951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097620in,y=1.099173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Multi Set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755398in}{0.962556in}}%
\pgfpathlineto{\pgfqpoint{2.877620in}{0.962556in}}%
\pgfpathlineto{\pgfqpoint{2.999843in}{0.962556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097620in,y=0.919779in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Single Set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.755398in}{0.781431in}}%
\pgfpathlineto{\pgfqpoint{2.877620in}{0.781431in}}%
\pgfpathlineto{\pgfqpoint{2.999843in}{0.781431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097620in,y=0.738654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Empty Set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635546in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.085649in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.085649in}{1.916859in}}%
\pgfpathlineto{\pgfqpoint{4.635546in}{1.916859in}}%
\pgfpathlineto{\pgfqpoint{4.635546in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701460in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.701460in}{1.916859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.701460in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360598in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.360598in}{1.916859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.360598in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019735in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.019735in}{1.916859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.019735in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.360598in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635546in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{6.085649in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.309228in, y=0.614859in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635546in}{0.972973in}}%
\pgfpathlineto{\pgfqpoint{6.085649in}{0.972973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.309228in, y=0.926543in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635546in}{1.284657in}}%
\pgfpathlineto{\pgfqpoint{6.085649in}{1.284657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.309228in, y=1.238227in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635546in}{1.596342in}}%
\pgfpathlineto{\pgfqpoint{6.085649in}{1.596342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.309228in, y=1.549911in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635546in}{1.908026in}}%
\pgfpathlineto{\pgfqpoint{6.085649in}{1.908026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.309228in, y=1.861596in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.701460in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{5.360598in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{6.019735in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701460in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{4.701460in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360598in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{5.360598in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019735in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{6.019735in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.701460in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{5.360598in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{6.019735in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701460in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{4.701460in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360598in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{5.360598in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019735in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{6.019735in}{0.661289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701460in}{1.402872in}}%
\pgfpathlineto{\pgfqpoint{5.360598in}{1.253177in}}%
\pgfpathlineto{\pgfqpoint{6.019735in}{1.042531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701460in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{4.701460in}{1.419981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360598in}{1.234310in}}%
\pgfpathlineto{\pgfqpoint{5.360598in}{1.271360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019735in}{1.023510in}}%
\pgfpathlineto{\pgfqpoint{6.019735in}{1.062480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701460in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{5.360598in}{1.406249in}}%
\pgfpathlineto{\pgfqpoint{6.019735in}{1.168209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701460in}{1.526194in}}%
\pgfpathlineto{\pgfqpoint{4.701460in}{1.561486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360598in}{1.387681in}}%
\pgfpathlineto{\pgfqpoint{5.360598in}{1.425059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019735in}{1.145518in}}%
\pgfpathlineto{\pgfqpoint{6.019735in}{1.190267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.701460in}{1.478127in}}%
\pgfpathlineto{\pgfqpoint{5.360598in}{1.627822in}}%
\pgfpathlineto{\pgfqpoint{6.019735in}{1.838468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701460in}{1.462556in}}%
\pgfpathlineto{\pgfqpoint{4.701460in}{1.494233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360598in}{1.610574in}}%
\pgfpathlineto{\pgfqpoint{5.360598in}{1.644712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019735in}{1.818052in}}%
\pgfpathlineto{\pgfqpoint{6.019735in}{1.857070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.701460in}{1.337124in}}%
\pgfpathlineto{\pgfqpoint{5.360598in}{1.474750in}}%
\pgfpathlineto{\pgfqpoint{6.019735in}{1.712790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701460in}{1.318990in}}%
\pgfpathlineto{\pgfqpoint{4.701460in}{1.353661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360598in}{1.457204in}}%
\pgfpathlineto{\pgfqpoint{5.360598in}{1.494272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.635546in}{0.601500in}}{\pgfqpoint{1.450103in}{1.315359in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019735in}{1.690573in}}%
\pgfpathlineto{\pgfqpoint{6.019735in}{1.735360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635546in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.635546in}{1.916859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085649in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.085649in}{1.916859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635546in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.085649in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635546in}{1.916859in}}%
\pgfpathlineto{\pgfqpoint{6.085649in}{1.916859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721102in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{5.463721in}{0.662611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.488166in}{0.662611in}}{\pgfqpoint{5.488166in}{0.687056in}}%
\pgfpathlineto{\pgfqpoint{5.488166in}{1.223770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.488166in}{1.248214in}}{\pgfqpoint{5.463721in}{1.248214in}}%
\pgfpathlineto{\pgfqpoint{4.721102in}{1.248214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.696657in}{1.248214in}}{\pgfqpoint{4.696657in}{1.223770in}}%
\pgfpathlineto{\pgfqpoint{4.696657in}{0.687056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.696657in}{0.662611in}}{\pgfqpoint{4.721102in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{4.721102in}{0.662611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.832157in,y=1.098023in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745546in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{4.867769in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{4.989991in}{0.959095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087769in,y=0.916318in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745546in}{0.779701in}}%
\pgfpathlineto{\pgfqpoint{4.867769in}{0.779701in}}%
\pgfpathlineto{\pgfqpoint{4.989991in}{0.779701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087769in,y=0.736923in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CAS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/random-score.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.160099in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.160099in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797630in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{0.797630in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797630in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446425in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{1.446425in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446425in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095220in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.095220in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095220in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446425in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Mixing Coefficient}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.160099in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=0.545070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.963000in}}%
\pgfpathlineto{\pgfqpoint{2.160099in}{0.963000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=0.916570in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.334500in}}%
\pgfpathlineto{\pgfqpoint{2.160099in}{1.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=1.288070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{2.160099in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=1.659570in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273114in,y=1.148750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Emp. Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797630in}{1.333775in}}%
\pgfpathlineto{\pgfqpoint{0.927389in}{1.342317in}}%
\pgfpathlineto{\pgfqpoint{1.057148in}{1.359562in}}%
\pgfpathlineto{\pgfqpoint{1.186907in}{1.361980in}}%
\pgfpathlineto{\pgfqpoint{1.316666in}{1.366493in}}%
\pgfpathlineto{\pgfqpoint{1.446425in}{1.357225in}}%
\pgfpathlineto{\pgfqpoint{1.576184in}{1.362302in}}%
\pgfpathlineto{\pgfqpoint{1.705943in}{1.358031in}}%
\pgfpathlineto{\pgfqpoint{1.835702in}{1.362221in}}%
\pgfpathlineto{\pgfqpoint{1.965461in}{1.358031in}}%
\pgfpathlineto{\pgfqpoint{2.095220in}{1.357386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797630in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{0.797630in}{1.375855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927389in}{1.300003in}}%
\pgfpathlineto{\pgfqpoint{0.927389in}{1.379555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057148in}{1.319497in}}%
\pgfpathlineto{\pgfqpoint{1.057148in}{1.399619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186907in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{1.186907in}{1.399948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316666in}{1.318298in}}%
\pgfpathlineto{\pgfqpoint{1.316666in}{1.410817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446425in}{1.313374in}}%
\pgfpathlineto{\pgfqpoint{1.446425in}{1.400345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576184in}{1.317398in}}%
\pgfpathlineto{\pgfqpoint{1.576184in}{1.407351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705943in}{1.313129in}}%
\pgfpathlineto{\pgfqpoint{1.705943in}{1.401390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835702in}{1.314593in}}%
\pgfpathlineto{\pgfqpoint{1.835702in}{1.405982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965461in}{1.303662in}}%
\pgfpathlineto{\pgfqpoint{1.965461in}{1.410101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095220in}{1.307580in}}%
\pgfpathlineto{\pgfqpoint{2.095220in}{1.405915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.334500in}}%
\pgfpathlineto{\pgfqpoint{2.160099in}{1.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160099in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.160099in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.160099in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{2.160099in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730700in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.158050in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.158050in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{2.730700in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{2.730700in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795580in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.795580in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795580in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444375in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{3.444375in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444375in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093170in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.093170in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.093170in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444375in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Mixing Coefficient}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730700in}{0.644975in}}%
\pgfpathlineto{\pgfqpoint{4.158050in}{0.644975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520994in, y=0.598545in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730700in}{0.930444in}}%
\pgfpathlineto{\pgfqpoint{4.158050in}{0.930444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520994in, y=0.884014in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730700in}{1.215913in}}%
\pgfpathlineto{\pgfqpoint{4.158050in}{1.215913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520994in, y=1.169483in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730700in}{1.501382in}}%
\pgfpathlineto{\pgfqpoint{4.158050in}{1.501382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520994in, y=1.454952in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465439in,y=1.148750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Eff. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795580in}{0.647504in}}%
\pgfpathlineto{\pgfqpoint{2.925339in}{0.677019in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{0.874956in}}%
\pgfpathlineto{\pgfqpoint{3.184857in}{1.019339in}}%
\pgfpathlineto{\pgfqpoint{3.314616in}{1.141620in}}%
\pgfpathlineto{\pgfqpoint{3.444375in}{1.237817in}}%
\pgfpathlineto{\pgfqpoint{3.574134in}{1.329593in}}%
\pgfpathlineto{\pgfqpoint{3.703893in}{1.416219in}}%
\pgfpathlineto{\pgfqpoint{3.833652in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{3.963411in}{1.584298in}}%
\pgfpathlineto{\pgfqpoint{4.093170in}{1.646973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795580in}{0.642159in}}%
\pgfpathlineto{\pgfqpoint{2.795580in}{0.652670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925339in}{0.664518in}}%
\pgfpathlineto{\pgfqpoint{2.925339in}{0.689984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055098in}{0.853571in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{0.897014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184857in}{1.003338in}}%
\pgfpathlineto{\pgfqpoint{3.184857in}{1.035164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314616in}{1.126460in}}%
\pgfpathlineto{\pgfqpoint{3.314616in}{1.156701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444375in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{3.444375in}{1.249779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574134in}{1.318106in}}%
\pgfpathlineto{\pgfqpoint{3.574134in}{1.340178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703893in}{1.406958in}}%
\pgfpathlineto{\pgfqpoint{3.703893in}{1.426052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833652in}{1.496386in}}%
\pgfpathlineto{\pgfqpoint{3.833652in}{1.514093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963411in}{1.576484in}}%
\pgfpathlineto{\pgfqpoint{3.963411in}{1.592676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.730700in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093170in}{1.639013in}}%
\pgfpathlineto{\pgfqpoint{4.093170in}{1.655341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730700in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.730700in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158050in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.158050in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730700in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.158050in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730700in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{4.158050in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728651in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{4.728651in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{4.728651in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.728651in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218082in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{5.218082in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218082in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.728651in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017307in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.017307in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.017307in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.442325in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Emp. Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.728651in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728651in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.518945in, y=0.545070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.728651in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728651in}{0.997574in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{0.997574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.518945in, y=0.951144in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.728651in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728651in}{1.403647in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.403647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.518945in, y=1.357217in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.463389in,y=1.148750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.728651in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243551in}{0.591548in}}%
\pgfpathlineto{\pgfqpoint{5.270621in}{0.592827in}}%
\pgfpathlineto{\pgfqpoint{5.304458in}{0.595730in}}%
\pgfpathlineto{\pgfqpoint{5.334912in}{0.594145in}}%
\pgfpathlineto{\pgfqpoint{5.345063in}{0.596078in}}%
\pgfpathlineto{\pgfqpoint{5.358598in}{0.601261in}}%
\pgfpathlineto{\pgfqpoint{5.372133in}{0.609364in}}%
\pgfpathlineto{\pgfqpoint{5.392435in}{0.622804in}}%
\pgfpathlineto{\pgfqpoint{5.399202in}{0.624574in}}%
\pgfpathlineto{\pgfqpoint{5.409353in}{0.623724in}}%
\pgfpathlineto{\pgfqpoint{5.419505in}{0.623014in}}%
\pgfpathlineto{\pgfqpoint{5.426272in}{0.626184in}}%
\pgfpathlineto{\pgfqpoint{5.433039in}{0.634072in}}%
\pgfpathlineto{\pgfqpoint{5.439807in}{0.646886in}}%
\pgfpathlineto{\pgfqpoint{5.449958in}{0.673186in}}%
\pgfpathlineto{\pgfqpoint{5.470260in}{0.735287in}}%
\pgfpathlineto{\pgfqpoint{5.480411in}{0.770141in}}%
\pgfpathlineto{\pgfqpoint{5.487179in}{0.798675in}}%
\pgfpathlineto{\pgfqpoint{5.493946in}{0.834406in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{0.903127in}}%
\pgfpathlineto{\pgfqpoint{5.527783in}{1.077857in}}%
\pgfpathlineto{\pgfqpoint{5.541318in}{1.168397in}}%
\pgfpathlineto{\pgfqpoint{5.548086in}{1.227045in}}%
\pgfpathlineto{\pgfqpoint{5.558237in}{1.339334in}}%
\pgfpathlineto{\pgfqpoint{5.571772in}{1.497181in}}%
\pgfpathlineto{\pgfqpoint{5.578539in}{1.557519in}}%
\pgfpathlineto{\pgfqpoint{5.585307in}{1.598715in}}%
\pgfpathlineto{\pgfqpoint{5.592074in}{1.621986in}}%
\pgfpathlineto{\pgfqpoint{5.595458in}{1.628100in}}%
\pgfpathlineto{\pgfqpoint{5.598842in}{1.631309in}}%
\pgfpathlineto{\pgfqpoint{5.602225in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{5.605609in}{1.631325in}}%
\pgfpathlineto{\pgfqpoint{5.612376in}{1.626436in}}%
\pgfpathlineto{\pgfqpoint{5.625911in}{1.615656in}}%
\pgfpathlineto{\pgfqpoint{5.636062in}{1.609197in}}%
\pgfpathlineto{\pgfqpoint{5.642830in}{1.600261in}}%
\pgfpathlineto{\pgfqpoint{5.649597in}{1.583414in}}%
\pgfpathlineto{\pgfqpoint{5.656365in}{1.557957in}}%
\pgfpathlineto{\pgfqpoint{5.666516in}{1.508134in}}%
\pgfpathlineto{\pgfqpoint{5.676667in}{1.448063in}}%
\pgfpathlineto{\pgfqpoint{5.686818in}{1.371476in}}%
\pgfpathlineto{\pgfqpoint{5.696969in}{1.274517in}}%
\pgfpathlineto{\pgfqpoint{5.717272in}{1.073408in}}%
\pgfpathlineto{\pgfqpoint{5.730806in}{0.964321in}}%
\pgfpathlineto{\pgfqpoint{5.747725in}{0.844887in}}%
\pgfpathlineto{\pgfqpoint{5.757876in}{0.784766in}}%
\pgfpathlineto{\pgfqpoint{5.768027in}{0.737450in}}%
\pgfpathlineto{\pgfqpoint{5.778178in}{0.701548in}}%
\pgfpathlineto{\pgfqpoint{5.788330in}{0.672959in}}%
\pgfpathlineto{\pgfqpoint{5.801864in}{0.641706in}}%
\pgfpathlineto{\pgfqpoint{5.812016in}{0.623083in}}%
\pgfpathlineto{\pgfqpoint{5.822167in}{0.609341in}}%
\pgfpathlineto{\pgfqpoint{5.828934in}{0.603151in}}%
\pgfpathlineto{\pgfqpoint{5.835702in}{0.599248in}}%
\pgfpathlineto{\pgfqpoint{5.845853in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{5.916911in}{0.591548in}}%
\pgfpathlineto{\pgfqpoint{5.916911in}{0.591548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.728651in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.385621,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263674in}{0.591547in}}%
\pgfpathlineto{\pgfqpoint{5.289774in}{0.592622in}}%
\pgfpathlineto{\pgfqpoint{5.377862in}{0.602885in}}%
\pgfpathlineto{\pgfqpoint{5.387650in}{0.608190in}}%
\pgfpathlineto{\pgfqpoint{5.397437in}{0.617140in}}%
\pgfpathlineto{\pgfqpoint{5.413750in}{0.636938in}}%
\pgfpathlineto{\pgfqpoint{5.430062in}{0.658884in}}%
\pgfpathlineto{\pgfqpoint{5.439850in}{0.675468in}}%
\pgfpathlineto{\pgfqpoint{5.462687in}{0.718030in}}%
\pgfpathlineto{\pgfqpoint{5.482262in}{0.745865in}}%
\pgfpathlineto{\pgfqpoint{5.488787in}{0.762613in}}%
\pgfpathlineto{\pgfqpoint{5.495312in}{0.788759in}}%
\pgfpathlineto{\pgfqpoint{5.501837in}{0.825671in}}%
\pgfpathlineto{\pgfqpoint{5.511625in}{0.897951in}}%
\pgfpathlineto{\pgfqpoint{5.554038in}{1.238658in}}%
\pgfpathlineto{\pgfqpoint{5.563825in}{1.303372in}}%
\pgfpathlineto{\pgfqpoint{5.570350in}{1.336877in}}%
\pgfpathlineto{\pgfqpoint{5.580138in}{1.373960in}}%
\pgfpathlineto{\pgfqpoint{5.589925in}{1.408178in}}%
\pgfpathlineto{\pgfqpoint{5.596450in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{5.606238in}{1.494459in}}%
\pgfpathlineto{\pgfqpoint{5.625813in}{1.617851in}}%
\pgfpathlineto{\pgfqpoint{5.632338in}{1.643050in}}%
\pgfpathlineto{\pgfqpoint{5.635600in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{5.638863in}{1.652930in}}%
\pgfpathlineto{\pgfqpoint{5.642125in}{1.651709in}}%
\pgfpathlineto{\pgfqpoint{5.645388in}{1.646591in}}%
\pgfpathlineto{\pgfqpoint{5.651913in}{1.626430in}}%
\pgfpathlineto{\pgfqpoint{5.661700in}{1.580178in}}%
\pgfpathlineto{\pgfqpoint{5.678013in}{1.487205in}}%
\pgfpathlineto{\pgfqpoint{5.691063in}{1.401546in}}%
\pgfpathlineto{\pgfqpoint{5.717163in}{1.209010in}}%
\pgfpathlineto{\pgfqpoint{5.733475in}{1.078102in}}%
\pgfpathlineto{\pgfqpoint{5.766101in}{0.805485in}}%
\pgfpathlineto{\pgfqpoint{5.775888in}{0.743466in}}%
\pgfpathlineto{\pgfqpoint{5.785676in}{0.695097in}}%
\pgfpathlineto{\pgfqpoint{5.795463in}{0.660386in}}%
\pgfpathlineto{\pgfqpoint{5.801988in}{0.643871in}}%
\pgfpathlineto{\pgfqpoint{5.811776in}{0.626199in}}%
\pgfpathlineto{\pgfqpoint{5.821563in}{0.613904in}}%
\pgfpathlineto{\pgfqpoint{5.831351in}{0.605374in}}%
\pgfpathlineto{\pgfqpoint{5.841138in}{0.600259in}}%
\pgfpathlineto{\pgfqpoint{5.854188in}{0.597135in}}%
\pgfpathlineto{\pgfqpoint{5.893338in}{0.592094in}}%
\pgfpathlineto{\pgfqpoint{5.912913in}{0.591547in}}%
\pgfpathlineto{\pgfqpoint{5.912913in}{0.591547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.728651in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.495779,0.430588,0.554141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230979in}{0.591564in}}%
\pgfpathlineto{\pgfqpoint{5.259721in}{0.592931in}}%
\pgfpathlineto{\pgfqpoint{5.277685in}{0.596380in}}%
\pgfpathlineto{\pgfqpoint{5.349539in}{0.617045in}}%
\pgfpathlineto{\pgfqpoint{5.374688in}{0.629515in}}%
\pgfpathlineto{\pgfqpoint{5.385466in}{0.636367in}}%
\pgfpathlineto{\pgfqpoint{5.396244in}{0.645984in}}%
\pgfpathlineto{\pgfqpoint{5.407022in}{0.659455in}}%
\pgfpathlineto{\pgfqpoint{5.417801in}{0.676583in}}%
\pgfpathlineto{\pgfqpoint{5.435764in}{0.709931in}}%
\pgfpathlineto{\pgfqpoint{5.457321in}{0.754378in}}%
\pgfpathlineto{\pgfqpoint{5.475284in}{0.796946in}}%
\pgfpathlineto{\pgfqpoint{5.486062in}{0.827478in}}%
\pgfpathlineto{\pgfqpoint{5.496840in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{5.507619in}{0.911856in}}%
\pgfpathlineto{\pgfqpoint{5.521989in}{0.985654in}}%
\pgfpathlineto{\pgfqpoint{5.543546in}{1.097010in}}%
\pgfpathlineto{\pgfqpoint{5.557917in}{1.159595in}}%
\pgfpathlineto{\pgfqpoint{5.579473in}{1.252621in}}%
\pgfpathlineto{\pgfqpoint{5.618993in}{1.439517in}}%
\pgfpathlineto{\pgfqpoint{5.626178in}{1.461326in}}%
\pgfpathlineto{\pgfqpoint{5.633364in}{1.476683in}}%
\pgfpathlineto{\pgfqpoint{5.640549in}{1.485279in}}%
\pgfpathlineto{\pgfqpoint{5.644142in}{1.486984in}}%
\pgfpathlineto{\pgfqpoint{5.647735in}{1.486938in}}%
\pgfpathlineto{\pgfqpoint{5.651327in}{1.485126in}}%
\pgfpathlineto{\pgfqpoint{5.654920in}{1.481535in}}%
\pgfpathlineto{\pgfqpoint{5.662105in}{1.469012in}}%
\pgfpathlineto{\pgfqpoint{5.669291in}{1.449503in}}%
\pgfpathlineto{\pgfqpoint{5.676476in}{1.423515in}}%
\pgfpathlineto{\pgfqpoint{5.687255in}{1.374679in}}%
\pgfpathlineto{\pgfqpoint{5.705218in}{1.278698in}}%
\pgfpathlineto{\pgfqpoint{5.723182in}{1.173473in}}%
\pgfpathlineto{\pgfqpoint{5.741145in}{1.053552in}}%
\pgfpathlineto{\pgfqpoint{5.759109in}{0.932137in}}%
\pgfpathlineto{\pgfqpoint{5.769887in}{0.871843in}}%
\pgfpathlineto{\pgfqpoint{5.780665in}{0.823975in}}%
\pgfpathlineto{\pgfqpoint{5.795036in}{0.773146in}}%
\pgfpathlineto{\pgfqpoint{5.816592in}{0.707308in}}%
\pgfpathlineto{\pgfqpoint{5.830963in}{0.670256in}}%
\pgfpathlineto{\pgfqpoint{5.841741in}{0.648645in}}%
\pgfpathlineto{\pgfqpoint{5.852520in}{0.632494in}}%
\pgfpathlineto{\pgfqpoint{5.863298in}{0.620585in}}%
\pgfpathlineto{\pgfqpoint{5.877669in}{0.608890in}}%
\pgfpathlineto{\pgfqpoint{5.892040in}{0.600487in}}%
\pgfpathlineto{\pgfqpoint{5.906410in}{0.595192in}}%
\pgfpathlineto{\pgfqpoint{5.920781in}{0.592637in}}%
\pgfpathlineto{\pgfqpoint{5.942338in}{0.591605in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{0.591565in}}%
\pgfpathlineto{\pgfqpoint{5.945930in}{0.591565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.728651in}{0.591500in}}{\pgfqpoint{1.427349in}{1.114500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793530in}{0.591521in}}%
\pgfpathlineto{\pgfqpoint{4.878297in}{0.592715in}}%
\pgfpathlineto{\pgfqpoint{5.041311in}{0.598655in}}%
\pgfpathlineto{\pgfqpoint{5.099996in}{0.604784in}}%
\pgfpathlineto{\pgfqpoint{5.158681in}{0.612647in}}%
\pgfpathlineto{\pgfqpoint{5.184763in}{0.618824in}}%
\pgfpathlineto{\pgfqpoint{5.204325in}{0.625840in}}%
\pgfpathlineto{\pgfqpoint{5.223887in}{0.635277in}}%
\pgfpathlineto{\pgfqpoint{5.243448in}{0.647480in}}%
\pgfpathlineto{\pgfqpoint{5.263010in}{0.662806in}}%
\pgfpathlineto{\pgfqpoint{5.289092in}{0.687236in}}%
\pgfpathlineto{\pgfqpoint{5.315174in}{0.711780in}}%
\pgfpathlineto{\pgfqpoint{5.334736in}{0.726824in}}%
\pgfpathlineto{\pgfqpoint{5.354298in}{0.738108in}}%
\pgfpathlineto{\pgfqpoint{5.412983in}{0.766366in}}%
\pgfpathlineto{\pgfqpoint{5.432544in}{0.779708in}}%
\pgfpathlineto{\pgfqpoint{5.478188in}{0.814985in}}%
\pgfpathlineto{\pgfqpoint{5.497750in}{0.832360in}}%
\pgfpathlineto{\pgfqpoint{5.510791in}{0.846855in}}%
\pgfpathlineto{\pgfqpoint{5.523832in}{0.864674in}}%
\pgfpathlineto{\pgfqpoint{5.536873in}{0.885913in}}%
\pgfpathlineto{\pgfqpoint{5.556435in}{0.922562in}}%
\pgfpathlineto{\pgfqpoint{5.595558in}{0.998270in}}%
\pgfpathlineto{\pgfqpoint{5.615120in}{1.031268in}}%
\pgfpathlineto{\pgfqpoint{5.634682in}{1.059114in}}%
\pgfpathlineto{\pgfqpoint{5.647723in}{1.074498in}}%
\pgfpathlineto{\pgfqpoint{5.660764in}{1.087276in}}%
\pgfpathlineto{\pgfqpoint{5.673805in}{1.097506in}}%
\pgfpathlineto{\pgfqpoint{5.686846in}{1.105234in}}%
\pgfpathlineto{\pgfqpoint{5.699887in}{1.110309in}}%
\pgfpathlineto{\pgfqpoint{5.712928in}{1.112241in}}%
\pgfpathlineto{\pgfqpoint{5.719449in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{5.725969in}{1.110196in}}%
\pgfpathlineto{\pgfqpoint{5.732490in}{1.107364in}}%
\pgfpathlineto{\pgfqpoint{5.739011in}{1.103160in}}%
\pgfpathlineto{\pgfqpoint{5.745531in}{1.097478in}}%
\pgfpathlineto{\pgfqpoint{5.758572in}{1.081390in}}%
\pgfpathlineto{\pgfqpoint{5.771613in}{1.058872in}}%
\pgfpathlineto{\pgfqpoint{5.784654in}{1.030266in}}%
\pgfpathlineto{\pgfqpoint{5.797696in}{0.996411in}}%
\pgfpathlineto{\pgfqpoint{5.817257in}{0.938392in}}%
\pgfpathlineto{\pgfqpoint{5.869422in}{0.776276in}}%
\pgfpathlineto{\pgfqpoint{5.882463in}{0.742253in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{0.712971in}}%
\pgfpathlineto{\pgfqpoint{5.908545in}{0.688555in}}%
\pgfpathlineto{\pgfqpoint{5.921586in}{0.668558in}}%
\pgfpathlineto{\pgfqpoint{5.934627in}{0.652186in}}%
\pgfpathlineto{\pgfqpoint{5.947668in}{0.638597in}}%
\pgfpathlineto{\pgfqpoint{5.967230in}{0.622106in}}%
\pgfpathlineto{\pgfqpoint{5.986792in}{0.609549in}}%
\pgfpathlineto{\pgfqpoint{5.999833in}{0.603311in}}%
\pgfpathlineto{\pgfqpoint{6.019394in}{0.597000in}}%
\pgfpathlineto{\pgfqpoint{6.038956in}{0.593659in}}%
\pgfpathlineto{\pgfqpoint{6.065038in}{0.591966in}}%
\pgfpathlineto{\pgfqpoint{6.091120in}{0.591572in}}%
\pgfpathlineto{\pgfqpoint{6.091120in}{0.591572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728651in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.728651in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728651in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728651in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.706000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814206in}{0.700497in}}%
\pgfpathlineto{\pgfqpoint{5.469280in}{0.700497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.493725in}{0.700497in}}{\pgfqpoint{5.493725in}{0.724941in}}%
\pgfpathlineto{\pgfqpoint{5.493725in}{1.620444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.493725in}{1.644889in}}{\pgfqpoint{5.469280in}{1.644889in}}%
\pgfpathlineto{\pgfqpoint{4.814206in}{1.644889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.789762in}{1.644889in}}{\pgfqpoint{4.789762in}{1.620444in}}%
\pgfpathlineto{\pgfqpoint{4.789762in}{0.724941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.789762in}{0.700497in}}{\pgfqpoint{4.814206in}{0.700497in}}%
\pgfpathlineto{\pgfqpoint{4.814206in}{0.700497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838651in,y=1.494698in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Cal. Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853990in}{1.355770in}}%
\pgfpathlineto{\pgfqpoint{4.976212in}{1.355770in}}%
\pgfpathlineto{\pgfqpoint{5.098434in}{1.355770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.196212in,y=1.312992in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.495779,0.430588,0.554141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853990in}{1.176376in}}%
\pgfpathlineto{\pgfqpoint{4.976212in}{1.176376in}}%
\pgfpathlineto{\pgfqpoint{5.098434in}{1.176376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.196212in,y=1.133598in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 204}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.385621,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853990in}{0.996981in}}%
\pgfpathlineto{\pgfqpoint{4.976212in}{0.996981in}}%
\pgfpathlineto{\pgfqpoint{5.098434in}{0.996981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.196212in,y=0.954203in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 358}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853990in}{0.817587in}}%
\pgfpathlineto{\pgfqpoint{4.976212in}{0.817587in}}%
\pgfpathlineto{\pgfqpoint{5.098434in}{0.817587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.196212in,y=0.774809in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 512}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/sampling-correction-new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.856000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.856000in}{1.913902in}}%
\pgfpathlineto{\pgfqpoint{0.616500in}{1.913902in}}%
\pgfpathlineto{\pgfqpoint{0.616500in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989750in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Naive}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736250in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Test-Time}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.482750in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Cal-Time}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736250in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Sampling Correction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{0.772827in}}%
\pgfpathlineto{\pgfqpoint{2.856000in}{0.772827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290182in, y=0.726397in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{1.071409in}}%
\pgfpathlineto{\pgfqpoint{2.856000in}{1.071409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290182in, y=1.024979in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{1.369991in}}%
\pgfpathlineto{\pgfqpoint{2.856000in}{1.369991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290182in, y=1.323561in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{1.668574in}}%
\pgfpathlineto{\pgfqpoint{2.856000in}{1.668574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212420in, y=1.622144in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156864in,y=1.252701in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Eff. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989750in}{0.474244in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.474244in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.474244in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.474244in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.474244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.713485in}{0.665483in}}{\pgfqpoint{0.989750in}{0.899545in}}{%
\pgfpathmoveto{\pgfqpoint{0.989750in}{0.665483in}}%
\pgfpathlineto{\pgfqpoint{0.988101in}{0.665483in}}%
\pgfpathlineto{\pgfqpoint{0.987318in}{0.667847in}}%
\pgfpathlineto{\pgfqpoint{0.986240in}{0.670211in}}%
\pgfpathlineto{\pgfqpoint{0.984794in}{0.672576in}}%
\pgfpathlineto{\pgfqpoint{0.982897in}{0.674940in}}%
\pgfpathlineto{\pgfqpoint{0.980468in}{0.677304in}}%
\pgfpathlineto{\pgfqpoint{0.977431in}{0.679668in}}%
\pgfpathlineto{\pgfqpoint{0.973724in}{0.682033in}}%
\pgfpathlineto{\pgfqpoint{0.969303in}{0.684397in}}%
\pgfpathlineto{\pgfqpoint{0.964155in}{0.686761in}}%
\pgfpathlineto{\pgfqpoint{0.958303in}{0.689125in}}%
\pgfpathlineto{\pgfqpoint{0.951804in}{0.691490in}}%
\pgfpathlineto{\pgfqpoint{0.944752in}{0.693854in}}%
\pgfpathlineto{\pgfqpoint{0.937269in}{0.696218in}}%
\pgfpathlineto{\pgfqpoint{0.929494in}{0.698582in}}%
\pgfpathlineto{\pgfqpoint{0.921563in}{0.700947in}}%
\pgfpathlineto{\pgfqpoint{0.913595in}{0.703311in}}%
\pgfpathlineto{\pgfqpoint{0.905669in}{0.705675in}}%
\pgfpathlineto{\pgfqpoint{0.897812in}{0.708040in}}%
\pgfpathlineto{\pgfqpoint{0.889993in}{0.710404in}}%
\pgfpathlineto{\pgfqpoint{0.882124in}{0.712768in}}%
\pgfpathlineto{\pgfqpoint{0.874071in}{0.715132in}}%
\pgfpathlineto{\pgfqpoint{0.865679in}{0.717497in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{0.719861in}}%
\pgfpathlineto{\pgfqpoint{0.847320in}{0.722225in}}%
\pgfpathlineto{\pgfqpoint{0.837187in}{0.724589in}}%
\pgfpathlineto{\pgfqpoint{0.826428in}{0.726954in}}%
\pgfpathlineto{\pgfqpoint{0.815151in}{0.729318in}}%
\pgfpathlineto{\pgfqpoint{0.803539in}{0.731682in}}%
\pgfpathlineto{\pgfqpoint{0.791824in}{0.734047in}}%
\pgfpathlineto{\pgfqpoint{0.780265in}{0.736411in}}%
\pgfpathlineto{\pgfqpoint{0.769113in}{0.738775in}}%
\pgfpathlineto{\pgfqpoint{0.758589in}{0.741139in}}%
\pgfpathlineto{\pgfqpoint{0.748876in}{0.743504in}}%
\pgfpathlineto{\pgfqpoint{0.740114in}{0.745868in}}%
\pgfpathlineto{\pgfqpoint{0.732412in}{0.748232in}}%
\pgfpathlineto{\pgfqpoint{0.725866in}{0.750596in}}%
\pgfpathlineto{\pgfqpoint{0.720578in}{0.752961in}}%
\pgfpathlineto{\pgfqpoint{0.716665in}{0.755325in}}%
\pgfpathlineto{\pgfqpoint{0.714257in}{0.757689in}}%
\pgfpathlineto{\pgfqpoint{0.713485in}{0.760053in}}%
\pgfpathlineto{\pgfqpoint{0.714450in}{0.762418in}}%
\pgfpathlineto{\pgfqpoint{0.717203in}{0.764782in}}%
\pgfpathlineto{\pgfqpoint{0.721706in}{0.767146in}}%
\pgfpathlineto{\pgfqpoint{0.727821in}{0.769511in}}%
\pgfpathlineto{\pgfqpoint{0.735302in}{0.771875in}}%
\pgfpathlineto{\pgfqpoint{0.743808in}{0.774239in}}%
\pgfpathlineto{\pgfqpoint{0.752926in}{0.776603in}}%
\pgfpathlineto{\pgfqpoint{0.762207in}{0.778968in}}%
\pgfpathlineto{\pgfqpoint{0.771207in}{0.781332in}}%
\pgfpathlineto{\pgfqpoint{0.779527in}{0.783696in}}%
\pgfpathlineto{\pgfqpoint{0.786850in}{0.786060in}}%
\pgfpathlineto{\pgfqpoint{0.792970in}{0.788425in}}%
\pgfpathlineto{\pgfqpoint{0.797812in}{0.790789in}}%
\pgfpathlineto{\pgfqpoint{0.801440in}{0.793153in}}%
\pgfpathlineto{\pgfqpoint{0.804054in}{0.795518in}}%
\pgfpathlineto{\pgfqpoint{0.805975in}{0.797882in}}%
\pgfpathlineto{\pgfqpoint{0.807613in}{0.800246in}}%
\pgfpathlineto{\pgfqpoint{0.809430in}{0.802610in}}%
\pgfpathlineto{\pgfqpoint{0.811889in}{0.804975in}}%
\pgfpathlineto{\pgfqpoint{0.815405in}{0.807339in}}%
\pgfpathlineto{\pgfqpoint{0.820301in}{0.809703in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{0.812067in}}%
\pgfpathlineto{\pgfqpoint{0.834863in}{0.814432in}}%
\pgfpathlineto{\pgfqpoint{0.844481in}{0.816796in}}%
\pgfpathlineto{\pgfqpoint{0.855397in}{0.819160in}}%
\pgfpathlineto{\pgfqpoint{0.867288in}{0.821524in}}%
\pgfpathlineto{\pgfqpoint{0.879771in}{0.823889in}}%
\pgfpathlineto{\pgfqpoint{0.892448in}{0.826253in}}%
\pgfpathlineto{\pgfqpoint{0.904938in}{0.828617in}}%
\pgfpathlineto{\pgfqpoint{0.916909in}{0.830982in}}%
\pgfpathlineto{\pgfqpoint{0.928093in}{0.833346in}}%
\pgfpathlineto{\pgfqpoint{0.938293in}{0.835710in}}%
\pgfpathlineto{\pgfqpoint{0.947379in}{0.838074in}}%
\pgfpathlineto{\pgfqpoint{0.955287in}{0.840439in}}%
\pgfpathlineto{\pgfqpoint{0.962003in}{0.842803in}}%
\pgfpathlineto{\pgfqpoint{0.967556in}{0.845167in}}%
\pgfpathlineto{\pgfqpoint{0.972010in}{0.847531in}}%
\pgfpathlineto{\pgfqpoint{0.975453in}{0.849896in}}%
\pgfpathlineto{\pgfqpoint{0.977997in}{0.852260in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{0.854624in}}%
\pgfpathlineto{\pgfqpoint{0.980902in}{0.856989in}}%
\pgfpathlineto{\pgfqpoint{0.981543in}{0.859353in}}%
\pgfpathlineto{\pgfqpoint{0.981833in}{0.861717in}}%
\pgfpathlineto{\pgfqpoint{0.981907in}{0.864081in}}%
\pgfpathlineto{\pgfqpoint{0.981887in}{0.866446in}}%
\pgfpathlineto{\pgfqpoint{0.981874in}{0.868810in}}%
\pgfpathlineto{\pgfqpoint{0.981944in}{0.871174in}}%
\pgfpathlineto{\pgfqpoint{0.982146in}{0.873538in}}%
\pgfpathlineto{\pgfqpoint{0.982503in}{0.875903in}}%
\pgfpathlineto{\pgfqpoint{0.983009in}{0.878267in}}%
\pgfpathlineto{\pgfqpoint{0.983643in}{0.880631in}}%
\pgfpathlineto{\pgfqpoint{0.984365in}{0.882995in}}%
\pgfpathlineto{\pgfqpoint{0.985132in}{0.885360in}}%
\pgfpathlineto{\pgfqpoint{0.985900in}{0.887724in}}%
\pgfpathlineto{\pgfqpoint{0.986631in}{0.890088in}}%
\pgfpathlineto{\pgfqpoint{0.987294in}{0.892453in}}%
\pgfpathlineto{\pgfqpoint{0.987871in}{0.894817in}}%
\pgfpathlineto{\pgfqpoint{0.988353in}{0.897181in}}%
\pgfpathlineto{\pgfqpoint{0.988741in}{0.899545in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.899545in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.899545in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.897181in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.894817in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.892453in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.890088in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.887724in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.885360in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.882995in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.880631in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.878267in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.875903in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.873538in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.871174in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.868810in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.866446in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.864081in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.861717in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.859353in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.856989in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.854624in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.852260in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.849896in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.847531in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.845167in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.842803in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.840439in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.838074in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.835710in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.833346in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.830982in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.828617in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.826253in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.823889in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.821524in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.819160in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.816796in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.814432in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.812067in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.809703in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.807339in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.804975in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.802610in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.800246in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.797882in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.795518in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.793153in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.790789in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.788425in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.786060in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.783696in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.781332in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.778968in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.776603in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.774239in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.771875in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.769511in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.767146in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.764782in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.762418in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.760053in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.757689in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.755325in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.752961in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.750596in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.748232in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.745868in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.743504in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.741139in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.738775in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.736411in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.734047in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.731682in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.729318in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.726954in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.724589in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.722225in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.719861in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.717497in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.715132in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.712768in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.710404in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.708040in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.705675in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.703311in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.700947in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.698582in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.696218in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.693854in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.691490in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.689125in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.686761in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.684397in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.682033in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.679668in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.677304in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.674940in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.672576in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.670211in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.667847in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.665483in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.665483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989750in}{0.474244in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.474244in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.474244in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.474244in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.474244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.989750in}{0.651609in}}{\pgfqpoint{1.288350in}{0.874006in}}{%
\pgfpathmoveto{\pgfqpoint{0.991161in}{0.651609in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.651609in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.653856in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.656102in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.658348in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.660595in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.662841in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.665088in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.667334in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.669581in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.671827in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.674074in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.676320in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.678566in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.680813in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.683059in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.685306in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.687552in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.689799in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.694291in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.696538in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.698784in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.701031in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.703277in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.705524in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.707770in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.710016in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.712263in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.714509in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.716756in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.719002in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.721249in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.723495in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.725741in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.727988in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.730234in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.734727in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.736974in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.739220in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.741466in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.743713in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.745959in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.748206in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.750452in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.752699in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.754945in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.757192in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.759438in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.761684in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.763931in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.766177in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.768424in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.770670in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.772917in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.775163in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.777409in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.779656in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.781902in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.784149in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.786395in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.788642in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.790888in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.793134in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.795381in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.797627in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.799874in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.804367in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.808859in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.811106in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.813352in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.815599in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.822338in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.824584in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.826831in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.829077in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.831324in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.833570in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.835817in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.838063in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.840309in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.842556in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.844802in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.847049in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.849295in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.851542in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.853788in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.856035in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.858281in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.860527in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.862774in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.865020in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.867267in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.869513in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.871760in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.874006in}}%
\pgfpathlineto{\pgfqpoint{0.990834in}{0.874006in}}%
\pgfpathlineto{\pgfqpoint{0.990834in}{0.874006in}}%
\pgfpathlineto{\pgfqpoint{0.991260in}{0.871760in}}%
\pgfpathlineto{\pgfqpoint{0.991792in}{0.869513in}}%
\pgfpathlineto{\pgfqpoint{0.992430in}{0.867267in}}%
\pgfpathlineto{\pgfqpoint{0.993164in}{0.865020in}}%
\pgfpathlineto{\pgfqpoint{0.993972in}{0.862774in}}%
\pgfpathlineto{\pgfqpoint{0.994819in}{0.860527in}}%
\pgfpathlineto{\pgfqpoint{0.995663in}{0.858281in}}%
\pgfpathlineto{\pgfqpoint{0.996453in}{0.856035in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.853788in}}%
\pgfpathlineto{\pgfqpoint{0.997693in}{0.851542in}}%
\pgfpathlineto{\pgfqpoint{0.998085in}{0.849295in}}%
\pgfpathlineto{\pgfqpoint{0.998322in}{0.847049in}}%
\pgfpathlineto{\pgfqpoint{0.998437in}{0.844802in}}%
\pgfpathlineto{\pgfqpoint{0.998493in}{0.842556in}}%
\pgfpathlineto{\pgfqpoint{0.998575in}{0.840309in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.838063in}}%
\pgfpathlineto{\pgfqpoint{0.999252in}{0.835817in}}%
\pgfpathlineto{\pgfqpoint{1.000070in}{0.833570in}}%
\pgfpathlineto{\pgfqpoint{1.001341in}{0.831324in}}%
\pgfpathlineto{\pgfqpoint{1.003143in}{0.829077in}}%
\pgfpathlineto{\pgfqpoint{1.005528in}{0.826831in}}%
\pgfpathlineto{\pgfqpoint{1.008526in}{0.824584in}}%
\pgfpathlineto{\pgfqpoint{1.012157in}{0.822338in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{1.021395in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{1.027081in}{0.815599in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{0.813352in}}%
\pgfpathlineto{\pgfqpoint{1.040974in}{0.811106in}}%
\pgfpathlineto{\pgfqpoint{1.049385in}{0.808859in}}%
\pgfpathlineto{\pgfqpoint{1.058890in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{1.069520in}{0.804367in}}%
\pgfpathlineto{\pgfqpoint{1.081218in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{0.799874in}}%
\pgfpathlineto{\pgfqpoint{1.107050in}{0.797627in}}%
\pgfpathlineto{\pgfqpoint{1.120526in}{0.795381in}}%
\pgfpathlineto{\pgfqpoint{1.133799in}{0.793134in}}%
\pgfpathlineto{\pgfqpoint{1.146402in}{0.790888in}}%
\pgfpathlineto{\pgfqpoint{1.157906in}{0.788642in}}%
\pgfpathlineto{\pgfqpoint{1.167980in}{0.786395in}}%
\pgfpathlineto{\pgfqpoint{1.176432in}{0.784149in}}%
\pgfpathlineto{\pgfqpoint{1.183242in}{0.781902in}}%
\pgfpathlineto{\pgfqpoint{1.188558in}{0.779656in}}%
\pgfpathlineto{\pgfqpoint{1.192683in}{0.777409in}}%
\pgfpathlineto{\pgfqpoint{1.196032in}{0.775163in}}%
\pgfpathlineto{\pgfqpoint{1.199082in}{0.772917in}}%
\pgfpathlineto{\pgfqpoint{1.202318in}{0.770670in}}%
\pgfpathlineto{\pgfqpoint{1.206174in}{0.768424in}}%
\pgfpathlineto{\pgfqpoint{1.210985in}{0.766177in}}%
\pgfpathlineto{\pgfqpoint{1.216952in}{0.763931in}}%
\pgfpathlineto{\pgfqpoint{1.224118in}{0.761684in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{0.759438in}}%
\pgfpathlineto{\pgfqpoint{1.241396in}{0.757192in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{0.754945in}}%
\pgfpathlineto{\pgfqpoint{1.260136in}{0.752699in}}%
\pgfpathlineto{\pgfqpoint{1.268817in}{0.750452in}}%
\pgfpathlineto{\pgfqpoint{1.276355in}{0.748206in}}%
\pgfpathlineto{\pgfqpoint{1.282316in}{0.745959in}}%
\pgfpathlineto{\pgfqpoint{1.286379in}{0.743713in}}%
\pgfpathlineto{\pgfqpoint{1.288350in}{0.741466in}}%
\pgfpathlineto{\pgfqpoint{1.288168in}{0.739220in}}%
\pgfpathlineto{\pgfqpoint{1.285881in}{0.736974in}}%
\pgfpathlineto{\pgfqpoint{1.281620in}{0.734727in}}%
\pgfpathlineto{\pgfqpoint{1.275564in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{1.267918in}{0.730234in}}%
\pgfpathlineto{\pgfqpoint{1.258897in}{0.727988in}}%
\pgfpathlineto{\pgfqpoint{1.248722in}{0.725741in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{0.723495in}}%
\pgfpathlineto{\pgfqpoint{1.225875in}{0.721249in}}%
\pgfpathlineto{\pgfqpoint{1.213738in}{0.719002in}}%
\pgfpathlineto{\pgfqpoint{1.201508in}{0.716756in}}%
\pgfpathlineto{\pgfqpoint{1.189469in}{0.714509in}}%
\pgfpathlineto{\pgfqpoint{1.177860in}{0.712263in}}%
\pgfpathlineto{\pgfqpoint{1.166855in}{0.710016in}}%
\pgfpathlineto{\pgfqpoint{1.156526in}{0.707770in}}%
\pgfpathlineto{\pgfqpoint{1.146840in}{0.705524in}}%
\pgfpathlineto{\pgfqpoint{1.137664in}{0.703277in}}%
\pgfpathlineto{\pgfqpoint{1.128794in}{0.701031in}}%
\pgfpathlineto{\pgfqpoint{1.119998in}{0.698784in}}%
\pgfpathlineto{\pgfqpoint{1.111058in}{0.696538in}}%
\pgfpathlineto{\pgfqpoint{1.101820in}{0.694291in}}%
\pgfpathlineto{\pgfqpoint{1.092217in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{1.082285in}{0.689799in}}%
\pgfpathlineto{\pgfqpoint{1.072155in}{0.687552in}}%
\pgfpathlineto{\pgfqpoint{1.062024in}{0.685306in}}%
\pgfpathlineto{\pgfqpoint{1.052130in}{0.683059in}}%
\pgfpathlineto{\pgfqpoint{1.042710in}{0.680813in}}%
\pgfpathlineto{\pgfqpoint{1.033971in}{0.678566in}}%
\pgfpathlineto{\pgfqpoint{1.026067in}{0.676320in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{0.674074in}}%
\pgfpathlineto{\pgfqpoint{1.013081in}{0.671827in}}%
\pgfpathlineto{\pgfqpoint{1.008010in}{0.669581in}}%
\pgfpathlineto{\pgfqpoint{1.003818in}{0.667334in}}%
\pgfpathlineto{\pgfqpoint{1.000419in}{0.665088in}}%
\pgfpathlineto{\pgfqpoint{0.997712in}{0.662841in}}%
\pgfpathlineto{\pgfqpoint{0.995593in}{0.660595in}}%
\pgfpathlineto{\pgfqpoint{0.993965in}{0.658348in}}%
\pgfpathlineto{\pgfqpoint{0.992735in}{0.656102in}}%
\pgfpathlineto{\pgfqpoint{0.991823in}{0.653856in}}%
\pgfpathlineto{\pgfqpoint{0.991161in}{0.651609in}}%
\pgfpathlineto{\pgfqpoint{0.991161in}{0.651609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.292540in}{0.737695in}}{\pgfqpoint{2.482750in}{1.853793in}}{%
\pgfpathmoveto{\pgfqpoint{2.482750in}{0.737695in}}%
\pgfpathlineto{\pgfqpoint{2.482184in}{0.737695in}}%
\pgfpathlineto{\pgfqpoint{2.482006in}{0.748968in}}%
\pgfpathlineto{\pgfqpoint{2.481784in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.481510in}{0.771516in}}%
\pgfpathlineto{\pgfqpoint{2.481178in}{0.782790in}}%
\pgfpathlineto{\pgfqpoint{2.480779in}{0.794063in}}%
\pgfpathlineto{\pgfqpoint{2.480306in}{0.805337in}}%
\pgfpathlineto{\pgfqpoint{2.479752in}{0.816611in}}%
\pgfpathlineto{\pgfqpoint{2.479112in}{0.827884in}}%
\pgfpathlineto{\pgfqpoint{2.478381in}{0.839158in}}%
\pgfpathlineto{\pgfqpoint{2.477554in}{0.850432in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{0.861706in}}%
\pgfpathlineto{\pgfqpoint{2.475605in}{0.872979in}}%
\pgfpathlineto{\pgfqpoint{2.474483in}{0.884253in}}%
\pgfpathlineto{\pgfqpoint{2.473263in}{0.895527in}}%
\pgfpathlineto{\pgfqpoint{2.471949in}{0.906801in}}%
\pgfpathlineto{\pgfqpoint{2.470545in}{0.918074in}}%
\pgfpathlineto{\pgfqpoint{2.469054in}{0.929348in}}%
\pgfpathlineto{\pgfqpoint{2.467482in}{0.940622in}}%
\pgfpathlineto{\pgfqpoint{2.465835in}{0.951895in}}%
\pgfpathlineto{\pgfqpoint{2.464121in}{0.963169in}}%
\pgfpathlineto{\pgfqpoint{2.462348in}{0.974443in}}%
\pgfpathlineto{\pgfqpoint{2.460525in}{0.985717in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{2.456779in}{1.008264in}}%
\pgfpathlineto{\pgfqpoint{2.454888in}{1.019538in}}%
\pgfpathlineto{\pgfqpoint{2.453013in}{1.030811in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{1.042085in}}%
\pgfpathlineto{\pgfqpoint{2.449411in}{1.053359in}}%
\pgfpathlineto{\pgfqpoint{2.447747in}{1.064633in}}%
\pgfpathlineto{\pgfqpoint{2.446221in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{2.444871in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{2.443735in}{1.098454in}}%
\pgfpathlineto{\pgfqpoint{2.442851in}{1.109728in}}%
\pgfpathlineto{\pgfqpoint{2.442254in}{1.121001in}}%
\pgfpathlineto{\pgfqpoint{2.441971in}{1.132275in}}%
\pgfpathlineto{\pgfqpoint{2.442025in}{1.143549in}}%
\pgfpathlineto{\pgfqpoint{2.442427in}{1.154822in}}%
\pgfpathlineto{\pgfqpoint{2.443180in}{1.166096in}}%
\pgfpathlineto{\pgfqpoint{2.444272in}{1.177370in}}%
\pgfpathlineto{\pgfqpoint{2.445682in}{1.188644in}}%
\pgfpathlineto{\pgfqpoint{2.447378in}{1.199917in}}%
\pgfpathlineto{\pgfqpoint{2.449317in}{1.211191in}}%
\pgfpathlineto{\pgfqpoint{2.451447in}{1.222465in}}%
\pgfpathlineto{\pgfqpoint{2.453713in}{1.233738in}}%
\pgfpathlineto{\pgfqpoint{2.456054in}{1.245012in}}%
\pgfpathlineto{\pgfqpoint{2.458410in}{1.256286in}}%
\pgfpathlineto{\pgfqpoint{2.460723in}{1.267560in}}%
\pgfpathlineto{\pgfqpoint{2.462939in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{2.465011in}{1.290107in}}%
\pgfpathlineto{\pgfqpoint{2.466896in}{1.301381in}}%
\pgfpathlineto{\pgfqpoint{2.468561in}{1.312655in}}%
\pgfpathlineto{\pgfqpoint{2.469981in}{1.323928in}}%
\pgfpathlineto{\pgfqpoint{2.471136in}{1.335202in}}%
\pgfpathlineto{\pgfqpoint{2.472010in}{1.346476in}}%
\pgfpathlineto{\pgfqpoint{2.472591in}{1.357749in}}%
\pgfpathlineto{\pgfqpoint{2.472866in}{1.369023in}}%
\pgfpathlineto{\pgfqpoint{2.472819in}{1.380297in}}%
\pgfpathlineto{\pgfqpoint{2.472429in}{1.391571in}}%
\pgfpathlineto{\pgfqpoint{2.471662in}{1.402844in}}%
\pgfpathlineto{\pgfqpoint{2.470476in}{1.414118in}}%
\pgfpathlineto{\pgfqpoint{2.468811in}{1.425392in}}%
\pgfpathlineto{\pgfqpoint{2.466593in}{1.436665in}}%
\pgfpathlineto{\pgfqpoint{2.463734in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{2.460133in}{1.459213in}}%
\pgfpathlineto{\pgfqpoint{2.455682in}{1.470487in}}%
\pgfpathlineto{\pgfqpoint{2.450273in}{1.481760in}}%
\pgfpathlineto{\pgfqpoint{2.443807in}{1.493034in}}%
\pgfpathlineto{\pgfqpoint{2.436207in}{1.504308in}}%
\pgfpathlineto{\pgfqpoint{2.427431in}{1.515582in}}%
\pgfpathlineto{\pgfqpoint{2.417482in}{1.526855in}}%
\pgfpathlineto{\pgfqpoint{2.406422in}{1.538129in}}%
\pgfpathlineto{\pgfqpoint{2.394383in}{1.549403in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{1.560676in}}%
\pgfpathlineto{\pgfqpoint{2.368269in}{1.571950in}}%
\pgfpathlineto{\pgfqpoint{2.354824in}{1.583224in}}%
\pgfpathlineto{\pgfqpoint{2.341644in}{1.594498in}}%
\pgfpathlineto{\pgfqpoint{2.329174in}{1.605771in}}%
\pgfpathlineto{\pgfqpoint{2.317875in}{1.617045in}}%
\pgfpathlineto{\pgfqpoint{2.308193in}{1.628319in}}%
\pgfpathlineto{\pgfqpoint{2.300535in}{1.639593in}}%
\pgfpathlineto{\pgfqpoint{2.295236in}{1.650866in}}%
\pgfpathlineto{\pgfqpoint{2.292540in}{1.662140in}}%
\pgfpathlineto{\pgfqpoint{2.292579in}{1.673414in}}%
\pgfpathlineto{\pgfqpoint{2.295366in}{1.684687in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.695961in}}%
\pgfpathlineto{\pgfqpoint{2.308627in}{1.707235in}}%
\pgfpathlineto{\pgfqpoint{2.318557in}{1.718509in}}%
\pgfpathlineto{\pgfqpoint{2.330182in}{1.729782in}}%
\pgfpathlineto{\pgfqpoint{2.343059in}{1.741056in}}%
\pgfpathlineto{\pgfqpoint{2.356722in}{1.752330in}}%
\pgfpathlineto{\pgfqpoint{2.370716in}{1.763603in}}%
\pgfpathlineto{\pgfqpoint{2.384617in}{1.774877in}}%
\pgfpathlineto{\pgfqpoint{2.398055in}{1.786151in}}%
\pgfpathlineto{\pgfqpoint{2.410726in}{1.797425in}}%
\pgfpathlineto{\pgfqpoint{2.422401in}{1.808698in}}%
\pgfpathlineto{\pgfqpoint{2.432927in}{1.819972in}}%
\pgfpathlineto{\pgfqpoint{2.442221in}{1.831246in}}%
\pgfpathlineto{\pgfqpoint{2.450267in}{1.842520in}}%
\pgfpathlineto{\pgfqpoint{2.457098in}{1.853793in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.853793in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.853793in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.842520in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.831246in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.819972in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.808698in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.797425in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.786151in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.774877in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.763603in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.752330in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.741056in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.729782in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.718509in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.707235in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.695961in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.684687in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.673414in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.662140in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.650866in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.639593in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.628319in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.617045in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.605771in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.594498in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.583224in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.571950in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.560676in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.549403in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.538129in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.526855in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.515582in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.504308in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.493034in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.481760in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.470487in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.459213in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.436665in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.425392in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.414118in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.402844in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.391571in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.380297in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.369023in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.357749in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.346476in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.335202in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.323928in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.312655in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.301381in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.290107in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.267560in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.256286in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.245012in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.233738in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.222465in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.211191in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.199917in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.188644in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.177370in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.166096in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.154822in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.143549in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.132275in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.121001in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.109728in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.098454in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.064633in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.053359in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.042085in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.030811in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.019538in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.008264in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.985717in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.974443in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.963169in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.951895in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.940622in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.929348in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.918074in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.906801in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.895527in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.884253in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.872979in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.861706in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.850432in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.839158in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.827884in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.816611in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.805337in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.794063in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.782790in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.771516in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.748968in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.737695in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.737695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.482750in}{0.698009in}}{\pgfqpoint{2.781350in}{1.761174in}}{%
\pgfpathmoveto{\pgfqpoint{2.483977in}{0.698009in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.698009in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.708748in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.719487in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.730226in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.740965in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.751704in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.762443in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.773182in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.783921in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.794660in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.805399in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.816139in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.826878in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.837617in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.848356in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.859095in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.869834in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.880573in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.891312in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.902051in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.912790in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.934268in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.945007in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.955746in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.966485in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.977224in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.987963in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.998702in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.009441in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.020180in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.030919in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.041658in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.052397in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.073875in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.084614in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.095353in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.116832in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.127571in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.138310in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.149049in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.159788in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.170527in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.181266in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.192005in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.202744in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.213483in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.224222in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.234961in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.245700in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.256439in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.267178in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.277917in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.288656in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.299395in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.310134in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.320873in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.331612in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.342351in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.353090in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.363829in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.374568in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.385307in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.396046in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.417524in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.428264in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.439003in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.449742in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.460481in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.471220in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.481959in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.492698in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.503437in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.514176in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.524915in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.535654in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.546393in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.557132in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.567871in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.578610in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.589349in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.600088in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.610827in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.621566in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.632305in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.643044in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.653783in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.675261in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.686000in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.696739in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.707478in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.718217in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.728957in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.739696in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.761174in}}%
\pgfpathlineto{\pgfqpoint{2.483434in}{1.761174in}}%
\pgfpathlineto{\pgfqpoint{2.483434in}{1.761174in}}%
\pgfpathlineto{\pgfqpoint{2.483809in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{2.484303in}{1.739696in}}%
\pgfpathlineto{\pgfqpoint{2.484909in}{1.728957in}}%
\pgfpathlineto{\pgfqpoint{2.485595in}{1.718217in}}%
\pgfpathlineto{\pgfqpoint{2.486301in}{1.707478in}}%
\pgfpathlineto{\pgfqpoint{2.486951in}{1.696739in}}%
\pgfpathlineto{\pgfqpoint{2.487459in}{1.686000in}}%
\pgfpathlineto{\pgfqpoint{2.487752in}{1.675261in}}%
\pgfpathlineto{\pgfqpoint{2.487786in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{2.487554in}{1.653783in}}%
\pgfpathlineto{\pgfqpoint{2.487094in}{1.643044in}}%
\pgfpathlineto{\pgfqpoint{2.486476in}{1.632305in}}%
\pgfpathlineto{\pgfqpoint{2.485784in}{1.621566in}}%
\pgfpathlineto{\pgfqpoint{2.485105in}{1.610827in}}%
\pgfpathlineto{\pgfqpoint{2.484509in}{1.600088in}}%
\pgfpathlineto{\pgfqpoint{2.484047in}{1.589349in}}%
\pgfpathlineto{\pgfqpoint{2.483749in}{1.578610in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{1.567871in}}%
\pgfpathlineto{\pgfqpoint{2.483692in}{1.557132in}}%
\pgfpathlineto{\pgfqpoint{2.483936in}{1.546393in}}%
\pgfpathlineto{\pgfqpoint{2.484349in}{1.535654in}}%
\pgfpathlineto{\pgfqpoint{2.484907in}{1.524915in}}%
\pgfpathlineto{\pgfqpoint{2.485567in}{1.514176in}}%
\pgfpathlineto{\pgfqpoint{2.486263in}{1.503437in}}%
\pgfpathlineto{\pgfqpoint{2.486914in}{1.492698in}}%
\pgfpathlineto{\pgfqpoint{2.487432in}{1.481959in}}%
\pgfpathlineto{\pgfqpoint{2.487741in}{1.471220in}}%
\pgfpathlineto{\pgfqpoint{2.487792in}{1.460481in}}%
\pgfpathlineto{\pgfqpoint{2.487577in}{1.449742in}}%
\pgfpathlineto{\pgfqpoint{2.487130in}{1.439003in}}%
\pgfpathlineto{\pgfqpoint{2.486518in}{1.428264in}}%
\pgfpathlineto{\pgfqpoint{2.485825in}{1.417524in}}%
\pgfpathlineto{\pgfqpoint{2.485137in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{1.396046in}}%
\pgfpathlineto{\pgfqpoint{2.484040in}{1.385307in}}%
\pgfpathlineto{\pgfqpoint{2.483717in}{1.374568in}}%
\pgfpathlineto{\pgfqpoint{2.483576in}{1.363829in}}%
\pgfpathlineto{\pgfqpoint{2.483637in}{1.353090in}}%
\pgfpathlineto{\pgfqpoint{2.483921in}{1.342351in}}%
\pgfpathlineto{\pgfqpoint{2.484451in}{1.331612in}}%
\pgfpathlineto{\pgfqpoint{2.485243in}{1.320873in}}%
\pgfpathlineto{\pgfqpoint{2.486293in}{1.310134in}}%
\pgfpathlineto{\pgfqpoint{2.487560in}{1.299395in}}%
\pgfpathlineto{\pgfqpoint{2.488955in}{1.288656in}}%
\pgfpathlineto{\pgfqpoint{2.490344in}{1.277917in}}%
\pgfpathlineto{\pgfqpoint{2.491566in}{1.267178in}}%
\pgfpathlineto{\pgfqpoint{2.492461in}{1.256439in}}%
\pgfpathlineto{\pgfqpoint{2.492909in}{1.245700in}}%
\pgfpathlineto{\pgfqpoint{2.492866in}{1.234961in}}%
\pgfpathlineto{\pgfqpoint{2.492382in}{1.224222in}}%
\pgfpathlineto{\pgfqpoint{2.491600in}{1.213483in}}%
\pgfpathlineto{\pgfqpoint{2.490733in}{1.202744in}}%
\pgfpathlineto{\pgfqpoint{2.490030in}{1.192005in}}%
\pgfpathlineto{\pgfqpoint{2.489739in}{1.181266in}}%
\pgfpathlineto{\pgfqpoint{2.490077in}{1.170527in}}%
\pgfpathlineto{\pgfqpoint{2.491214in}{1.159788in}}%
\pgfpathlineto{\pgfqpoint{2.493271in}{1.149049in}}%
\pgfpathlineto{\pgfqpoint{2.496339in}{1.138310in}}%
\pgfpathlineto{\pgfqpoint{2.500498in}{1.127571in}}%
\pgfpathlineto{\pgfqpoint{2.505845in}{1.116832in}}%
\pgfpathlineto{\pgfqpoint{2.512506in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.520643in}{1.095353in}}%
\pgfpathlineto{\pgfqpoint{2.530430in}{1.084614in}}%
\pgfpathlineto{\pgfqpoint{2.542012in}{1.073875in}}%
\pgfpathlineto{\pgfqpoint{2.555464in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{2.570754in}{1.052397in}}%
\pgfpathlineto{\pgfqpoint{2.587738in}{1.041658in}}%
\pgfpathlineto{\pgfqpoint{2.606186in}{1.030919in}}%
\pgfpathlineto{\pgfqpoint{2.625832in}{1.020180in}}%
\pgfpathlineto{\pgfqpoint{2.646407in}{1.009441in}}%
\pgfpathlineto{\pgfqpoint{2.667648in}{0.998702in}}%
\pgfpathlineto{\pgfqpoint{2.689237in}{0.987963in}}%
\pgfpathlineto{\pgfqpoint{2.710704in}{0.977224in}}%
\pgfpathlineto{\pgfqpoint{2.731318in}{0.966485in}}%
\pgfpathlineto{\pgfqpoint{2.750033in}{0.955746in}}%
\pgfpathlineto{\pgfqpoint{2.765537in}{0.945007in}}%
\pgfpathlineto{\pgfqpoint{2.776405in}{0.934268in}}%
\pgfpathlineto{\pgfqpoint{2.781350in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{2.779476in}{0.912790in}}%
\pgfpathlineto{\pgfqpoint{2.770484in}{0.902051in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.891312in}}%
\pgfpathlineto{\pgfqpoint{2.733324in}{0.880573in}}%
\pgfpathlineto{\pgfqpoint{2.707665in}{0.869834in}}%
\pgfpathlineto{\pgfqpoint{2.679506in}{0.859095in}}%
\pgfpathlineto{\pgfqpoint{2.650572in}{0.848356in}}%
\pgfpathlineto{\pgfqpoint{2.622382in}{0.837617in}}%
\pgfpathlineto{\pgfqpoint{2.596129in}{0.826878in}}%
\pgfpathlineto{\pgfqpoint{2.572622in}{0.816139in}}%
\pgfpathlineto{\pgfqpoint{2.552304in}{0.805399in}}%
\pgfpathlineto{\pgfqpoint{2.535299in}{0.794660in}}%
\pgfpathlineto{\pgfqpoint{2.521492in}{0.783921in}}%
\pgfpathlineto{\pgfqpoint{2.510604in}{0.773182in}}%
\pgfpathlineto{\pgfqpoint{2.502261in}{0.762443in}}%
\pgfpathlineto{\pgfqpoint{2.496049in}{0.751704in}}%
\pgfpathlineto{\pgfqpoint{2.491558in}{0.740965in}}%
\pgfpathlineto{\pgfqpoint{2.488409in}{0.730226in}}%
\pgfpathlineto{\pgfqpoint{2.486270in}{0.719487in}}%
\pgfpathlineto{\pgfqpoint{2.484866in}{0.708748in}}%
\pgfpathlineto{\pgfqpoint{2.483977in}{0.698009in}}%
\pgfpathlineto{\pgfqpoint{2.483977in}{0.698009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.751285in}{0.742836in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.742836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719928in}{0.765594in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.765594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.805911in}{0.794889in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{0.794889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.989750in}{0.724357in}}%
\pgfpathlineto{\pgfqpoint{1.235151in}{0.724357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.989750in}{0.745490in}}%
\pgfpathlineto{\pgfqpoint{1.279391in}{0.745490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.989750in}{0.772097in}}%
\pgfpathlineto{\pgfqpoint{1.196989in}{0.772097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437650in}{1.668574in}}%
\pgfpathlineto{\pgfqpoint{1.736250in}{1.668574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736250in}{1.668574in}}%
\pgfpathlineto{\pgfqpoint{2.034850in}{1.668574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.309939in}{1.629294in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.629294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.294481in}{1.668574in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.668574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.294481in}{1.668574in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.668574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.482750in}{0.896208in}}%
\pgfpathlineto{\pgfqpoint{2.752041in}{0.896208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.482750in}{0.932402in}}%
\pgfpathlineto{\pgfqpoint{2.773469in}{0.932402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.591500in}}{\pgfqpoint{2.239500in}{1.322402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.482750in}{0.991887in}}%
\pgfpathlineto{\pgfqpoint{2.687173in}{0.991887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{0.616500in}{1.913902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.856000in}{1.913902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.856000in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{1.913902in}}%
\pgfpathlineto{\pgfqpoint{2.856000in}{1.913902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702056in}{0.959900in}}%
\pgfpathlineto{\pgfqpoint{1.444675in}{0.959900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.469120in}{0.959900in}}{\pgfqpoint{1.469120in}{0.984344in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.521058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.469120in}{1.545503in}}{\pgfqpoint{1.444675in}{1.545503in}}%
\pgfpathlineto{\pgfqpoint{0.702056in}{1.545503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.677611in}{1.545503in}}{\pgfqpoint{0.677611in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{0.677611in}{0.984344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.677611in}{0.959900in}}{\pgfqpoint{0.702056in}{0.959900in}}%
\pgfpathlineto{\pgfqpoint{0.702056in}{0.959900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813111in,y=1.395312in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726500in}{1.213606in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.213606in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.299162in}}%
\pgfpathlineto{\pgfqpoint{0.726500in}{1.299162in}}%
\pgfpathlineto{\pgfqpoint{0.726500in}{1.213606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068722in,y=1.213606in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726500in}{1.034212in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.034212in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.119767in}}%
\pgfpathlineto{\pgfqpoint{0.726500in}{1.119767in}}%
\pgfpathlineto{\pgfqpoint{0.726500in}{1.034212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068722in,y=1.034212in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CAS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/scores-quantile.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{0.655250in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{0.655250in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105438in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005813in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CASPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555625in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{0.806504in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{0.806504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328932in, y=0.760073in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{1.228037in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{1.228037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328932in, y=1.181606in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{1.649570in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{1.649570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328932in, y=1.603140in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273376in,y=1.173750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105438in}{-0.458096in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{-0.458096in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{-0.458096in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{-0.458096in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{-0.458096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.745288in}{0.845895in}}{\pgfqpoint{1.105438in}{1.703068in}}{%
\pgfpathmoveto{\pgfqpoint{1.105438in}{0.845895in}}%
\pgfpathlineto{\pgfqpoint{1.101727in}{0.845895in}}%
\pgfpathlineto{\pgfqpoint{1.099848in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.097221in}{0.863212in}}%
\pgfpathlineto{\pgfqpoint{1.093648in}{0.871870in}}%
\pgfpathlineto{\pgfqpoint{1.088924in}{0.880528in}}%
\pgfpathlineto{\pgfqpoint{1.082851in}{0.889187in}}%
\pgfpathlineto{\pgfqpoint{1.075269in}{0.897845in}}%
\pgfpathlineto{\pgfqpoint{1.066079in}{0.906503in}}%
\pgfpathlineto{\pgfqpoint{1.055275in}{0.915162in}}%
\pgfpathlineto{\pgfqpoint{1.042970in}{0.923820in}}%
\pgfpathlineto{\pgfqpoint{1.029414in}{0.932478in}}%
\pgfpathlineto{\pgfqpoint{1.014997in}{0.941137in}}%
\pgfpathlineto{\pgfqpoint{1.000236in}{0.949795in}}%
\pgfpathlineto{\pgfqpoint{0.985744in}{0.958453in}}%
\pgfpathlineto{\pgfqpoint{0.972175in}{0.967112in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{0.975770in}}%
\pgfpathlineto{\pgfqpoint{0.950249in}{0.984428in}}%
\pgfpathlineto{\pgfqpoint{0.942811in}{0.993086in}}%
\pgfpathlineto{\pgfqpoint{0.938017in}{1.001745in}}%
\pgfpathlineto{\pgfqpoint{0.935787in}{1.010403in}}%
\pgfpathlineto{\pgfqpoint{0.935797in}{1.019061in}}%
\pgfpathlineto{\pgfqpoint{0.937505in}{1.027720in}}%
\pgfpathlineto{\pgfqpoint{0.940206in}{1.036378in}}%
\pgfpathlineto{\pgfqpoint{0.943112in}{1.045036in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.053695in}}%
\pgfpathlineto{\pgfqpoint{0.946472in}{1.062353in}}%
\pgfpathlineto{\pgfqpoint{0.945690in}{1.071011in}}%
\pgfpathlineto{\pgfqpoint{0.942772in}{1.079670in}}%
\pgfpathlineto{\pgfqpoint{0.937646in}{1.088328in}}%
\pgfpathlineto{\pgfqpoint{0.930487in}{1.096986in}}%
\pgfpathlineto{\pgfqpoint{0.921680in}{1.105645in}}%
\pgfpathlineto{\pgfqpoint{0.911768in}{1.114303in}}%
\pgfpathlineto{\pgfqpoint{0.901369in}{1.122961in}}%
\pgfpathlineto{\pgfqpoint{0.891089in}{1.131619in}}%
\pgfpathlineto{\pgfqpoint{0.881435in}{1.140278in}}%
\pgfpathlineto{\pgfqpoint{0.872741in}{1.148936in}}%
\pgfpathlineto{\pgfqpoint{0.865113in}{1.157594in}}%
\pgfpathlineto{\pgfqpoint{0.858417in}{1.166253in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.174911in}}%
\pgfpathlineto{\pgfqpoint{0.846248in}{1.183569in}}%
\pgfpathlineto{\pgfqpoint{0.839684in}{1.192228in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{1.200886in}}%
\pgfpathlineto{\pgfqpoint{0.823049in}{1.209544in}}%
\pgfpathlineto{\pgfqpoint{0.812491in}{1.218203in}}%
\pgfpathlineto{\pgfqpoint{0.800600in}{1.226861in}}%
\pgfpathlineto{\pgfqpoint{0.787905in}{1.235519in}}%
\pgfpathlineto{\pgfqpoint{0.775223in}{1.244178in}}%
\pgfpathlineto{\pgfqpoint{0.763569in}{1.252836in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.261494in}}%
\pgfpathlineto{\pgfqpoint{0.747658in}{1.270152in}}%
\pgfpathlineto{\pgfqpoint{0.745288in}{1.278811in}}%
\pgfpathlineto{\pgfqpoint{0.747497in}{1.287469in}}%
\pgfpathlineto{\pgfqpoint{0.754525in}{1.296127in}}%
\pgfpathlineto{\pgfqpoint{0.766274in}{1.304786in}}%
\pgfpathlineto{\pgfqpoint{0.782342in}{1.313444in}}%
\pgfpathlineto{\pgfqpoint{0.802093in}{1.322102in}}%
\pgfpathlineto{\pgfqpoint{0.824736in}{1.330761in}}%
\pgfpathlineto{\pgfqpoint{0.849412in}{1.339419in}}%
\pgfpathlineto{\pgfqpoint{0.875258in}{1.348077in}}%
\pgfpathlineto{\pgfqpoint{0.901467in}{1.356736in}}%
\pgfpathlineto{\pgfqpoint{0.927321in}{1.365394in}}%
\pgfpathlineto{\pgfqpoint{0.952210in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{0.975638in}{1.382711in}}%
\pgfpathlineto{\pgfqpoint{0.997228in}{1.391369in}}%
\pgfpathlineto{\pgfqpoint{1.016714in}{1.400027in}}%
\pgfpathlineto{\pgfqpoint{1.033941in}{1.408686in}}%
\pgfpathlineto{\pgfqpoint{1.048852in}{1.417344in}}%
\pgfpathlineto{\pgfqpoint{1.061481in}{1.426002in}}%
\pgfpathlineto{\pgfqpoint{1.071940in}{1.434660in}}%
\pgfpathlineto{\pgfqpoint{1.080400in}{1.443319in}}%
\pgfpathlineto{\pgfqpoint{1.087076in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{1.092202in}{1.460635in}}%
\pgfpathlineto{\pgfqpoint{1.096018in}{1.469294in}}%
\pgfpathlineto{\pgfqpoint{1.098752in}{1.477952in}}%
\pgfpathlineto{\pgfqpoint{1.100610in}{1.486610in}}%
\pgfpathlineto{\pgfqpoint{1.101767in}{1.495269in}}%
\pgfpathlineto{\pgfqpoint{1.102369in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{1.102533in}{1.512585in}}%
\pgfpathlineto{\pgfqpoint{1.102353in}{1.521244in}}%
\pgfpathlineto{\pgfqpoint{1.101907in}{1.529902in}}%
\pgfpathlineto{\pgfqpoint{1.101263in}{1.538560in}}%
\pgfpathlineto{\pgfqpoint{1.100488in}{1.547219in}}%
\pgfpathlineto{\pgfqpoint{1.099648in}{1.555877in}}%
\pgfpathlineto{\pgfqpoint{1.098812in}{1.564535in}}%
\pgfpathlineto{\pgfqpoint{1.098049in}{1.573193in}}%
\pgfpathlineto{\pgfqpoint{1.097423in}{1.581852in}}%
\pgfpathlineto{\pgfqpoint{1.096989in}{1.590510in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.599168in}}%
\pgfpathlineto{\pgfqpoint{1.096832in}{1.607827in}}%
\pgfpathlineto{\pgfqpoint{1.097125in}{1.616485in}}%
\pgfpathlineto{\pgfqpoint{1.097640in}{1.625143in}}%
\pgfpathlineto{\pgfqpoint{1.098334in}{1.633802in}}%
\pgfpathlineto{\pgfqpoint{1.099153in}{1.642460in}}%
\pgfpathlineto{\pgfqpoint{1.100039in}{1.651118in}}%
\pgfpathlineto{\pgfqpoint{1.100934in}{1.659777in}}%
\pgfpathlineto{\pgfqpoint{1.101789in}{1.668435in}}%
\pgfpathlineto{\pgfqpoint{1.102567in}{1.677093in}}%
\pgfpathlineto{\pgfqpoint{1.103244in}{1.685752in}}%
\pgfpathlineto{\pgfqpoint{1.103810in}{1.694410in}}%
\pgfpathlineto{\pgfqpoint{1.104265in}{1.703068in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.703068in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.703068in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.694410in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.685752in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.677093in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.668435in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.659777in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.651118in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.642460in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.633802in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.625143in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.616485in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.607827in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.599168in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.590510in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.581852in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.573193in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.564535in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.555877in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.547219in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.538560in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.529902in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.521244in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.512585in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.495269in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.486610in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.477952in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.469294in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.460635in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.443319in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.434660in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.426002in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.417344in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.408686in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.400027in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.391369in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.382711in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.365394in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.356736in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.348077in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.339419in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.330761in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.322102in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.313444in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.304786in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.296127in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.287469in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.278811in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.270152in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.261494in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.252836in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.244178in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.235519in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.226861in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.218203in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.209544in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.200886in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.192228in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.183569in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.174911in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.166253in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.157594in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.148936in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.140278in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.131619in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.122961in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.114303in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.105645in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.096986in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.088328in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.079670in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.071011in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.062353in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.053695in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.045036in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.036378in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.027720in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.019061in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.010403in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.001745in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.993086in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.984428in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.975770in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.967112in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.958453in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.949795in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.941137in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.932478in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.923820in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.915162in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.906503in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.897845in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.889187in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.880528in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.871870in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.863212in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.845895in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.845895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105438in}{-0.458096in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{-0.458096in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{-0.458096in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{-0.458096in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{-0.458096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.105438in}{0.806521in}}{\pgfqpoint{1.462671in}{1.490816in}}{%
\pgfpathmoveto{\pgfqpoint{1.107169in}{0.806521in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.806521in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.813433in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.820345in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.827257in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.834169in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.841081in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.847993in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.854905in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.861817in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.868729in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.875641in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.882553in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.889466in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.896378in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.903290in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.910202in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.917114in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.924026in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.930938in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.937850in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.944762in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.951674in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.958586in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.965498in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.972410in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.979323in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.986235in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.993147in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.000059in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.013883in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.020795in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.027707in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.034619in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.041531in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.048443in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.055355in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.062267in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.076092in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.083004in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.089916in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.096828in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.103740in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.110652in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.117564in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.124476in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.131388in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.138300in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.145212in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.152125in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.159037in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.172861in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.186685in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.200509in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.207421in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.214333in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.221245in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.228157in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.235069in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.241982in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.248894in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.255806in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.262718in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.269630in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.276542in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.283454in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.290366in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.297278in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.304190in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.318014in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.324926in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.331839in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.338751in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.345663in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.352575in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.359487in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.366399in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.373311in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.380223in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.387135in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.394047in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.400959in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.407871in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.414783in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.421696in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.428608in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.435520in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.442432in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.449344in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.456256in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.463168in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.470080in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.476992in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.483904in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.490816in}}%
\pgfpathlineto{\pgfqpoint{1.107109in}{1.490816in}}%
\pgfpathlineto{\pgfqpoint{1.107109in}{1.490816in}}%
\pgfpathlineto{\pgfqpoint{1.107734in}{1.483904in}}%
\pgfpathlineto{\pgfqpoint{1.108542in}{1.476992in}}%
\pgfpathlineto{\pgfqpoint{1.109567in}{1.470080in}}%
\pgfpathlineto{\pgfqpoint{1.110848in}{1.463168in}}%
\pgfpathlineto{\pgfqpoint{1.112424in}{1.456256in}}%
\pgfpathlineto{\pgfqpoint{1.114337in}{1.449344in}}%
\pgfpathlineto{\pgfqpoint{1.116629in}{1.442432in}}%
\pgfpathlineto{\pgfqpoint{1.119346in}{1.435520in}}%
\pgfpathlineto{\pgfqpoint{1.122534in}{1.428608in}}%
\pgfpathlineto{\pgfqpoint{1.126242in}{1.421696in}}%
\pgfpathlineto{\pgfqpoint{1.130525in}{1.414783in}}%
\pgfpathlineto{\pgfqpoint{1.135444in}{1.407871in}}%
\pgfpathlineto{\pgfqpoint{1.141062in}{1.400959in}}%
\pgfpathlineto{\pgfqpoint{1.147454in}{1.394047in}}%
\pgfpathlineto{\pgfqpoint{1.154698in}{1.387135in}}%
\pgfpathlineto{\pgfqpoint{1.162880in}{1.380223in}}%
\pgfpathlineto{\pgfqpoint{1.172086in}{1.373311in}}%
\pgfpathlineto{\pgfqpoint{1.182404in}{1.366399in}}%
\pgfpathlineto{\pgfqpoint{1.193913in}{1.359487in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.352575in}}%
\pgfpathlineto{\pgfqpoint{1.220748in}{1.345663in}}%
\pgfpathlineto{\pgfqpoint{1.236126in}{1.338751in}}%
\pgfpathlineto{\pgfqpoint{1.252777in}{1.331839in}}%
\pgfpathlineto{\pgfqpoint{1.270609in}{1.324926in}}%
\pgfpathlineto{\pgfqpoint{1.289463in}{1.318014in}}%
\pgfpathlineto{\pgfqpoint{1.309106in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{1.329232in}{1.304190in}}%
\pgfpathlineto{\pgfqpoint{1.349463in}{1.297278in}}%
\pgfpathlineto{\pgfqpoint{1.369358in}{1.290366in}}%
\pgfpathlineto{\pgfqpoint{1.388438in}{1.283454in}}%
\pgfpathlineto{\pgfqpoint{1.406204in}{1.276542in}}%
\pgfpathlineto{\pgfqpoint{1.422172in}{1.269630in}}%
\pgfpathlineto{\pgfqpoint{1.435899in}{1.262718in}}%
\pgfpathlineto{\pgfqpoint{1.447017in}{1.255806in}}%
\pgfpathlineto{\pgfqpoint{1.455260in}{1.248894in}}%
\pgfpathlineto{\pgfqpoint{1.460482in}{1.241982in}}%
\pgfpathlineto{\pgfqpoint{1.462671in}{1.235069in}}%
\pgfpathlineto{\pgfqpoint{1.461945in}{1.228157in}}%
\pgfpathlineto{\pgfqpoint{1.458546in}{1.221245in}}%
\pgfpathlineto{\pgfqpoint{1.452821in}{1.214333in}}%
\pgfpathlineto{\pgfqpoint{1.445195in}{1.207421in}}%
\pgfpathlineto{\pgfqpoint{1.436144in}{1.200509in}}%
\pgfpathlineto{\pgfqpoint{1.426156in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.415704in}{1.186685in}}%
\pgfpathlineto{\pgfqpoint{1.405218in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.395058in}{1.172861in}}%
\pgfpathlineto{\pgfqpoint{1.385498in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{1.376722in}{1.159037in}}%
\pgfpathlineto{\pgfqpoint{1.368817in}{1.152125in}}%
\pgfpathlineto{\pgfqpoint{1.361785in}{1.145212in}}%
\pgfpathlineto{\pgfqpoint{1.355560in}{1.138300in}}%
\pgfpathlineto{\pgfqpoint{1.350020in}{1.131388in}}%
\pgfpathlineto{\pgfqpoint{1.345020in}{1.124476in}}%
\pgfpathlineto{\pgfqpoint{1.340412in}{1.117564in}}%
\pgfpathlineto{\pgfqpoint{1.336068in}{1.110652in}}%
\pgfpathlineto{\pgfqpoint{1.331896in}{1.103740in}}%
\pgfpathlineto{\pgfqpoint{1.327858in}{1.096828in}}%
\pgfpathlineto{\pgfqpoint{1.323969in}{1.089916in}}%
\pgfpathlineto{\pgfqpoint{1.320296in}{1.083004in}}%
\pgfpathlineto{\pgfqpoint{1.316945in}{1.076092in}}%
\pgfpathlineto{\pgfqpoint{1.314046in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{1.311730in}{1.062267in}}%
\pgfpathlineto{\pgfqpoint{1.310105in}{1.055355in}}%
\pgfpathlineto{\pgfqpoint{1.309232in}{1.048443in}}%
\pgfpathlineto{\pgfqpoint{1.309104in}{1.041531in}}%
\pgfpathlineto{\pgfqpoint{1.309637in}{1.034619in}}%
\pgfpathlineto{\pgfqpoint{1.310655in}{1.027707in}}%
\pgfpathlineto{\pgfqpoint{1.311901in}{1.020795in}}%
\pgfpathlineto{\pgfqpoint{1.313046in}{1.013883in}}%
\pgfpathlineto{\pgfqpoint{1.313714in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{1.313512in}{1.000059in}}%
\pgfpathlineto{\pgfqpoint{1.312063in}{0.993147in}}%
\pgfpathlineto{\pgfqpoint{1.309046in}{0.986235in}}%
\pgfpathlineto{\pgfqpoint{1.304226in}{0.979323in}}%
\pgfpathlineto{\pgfqpoint{1.297480in}{0.972410in}}%
\pgfpathlineto{\pgfqpoint{1.288808in}{0.965498in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{0.958586in}}%
\pgfpathlineto{\pgfqpoint{1.266326in}{0.951674in}}%
\pgfpathlineto{\pgfqpoint{1.253100in}{0.944762in}}%
\pgfpathlineto{\pgfqpoint{1.239065in}{0.937850in}}%
\pgfpathlineto{\pgfqpoint{1.224653in}{0.930938in}}%
\pgfpathlineto{\pgfqpoint{1.210287in}{0.924026in}}%
\pgfpathlineto{\pgfqpoint{1.196354in}{0.917114in}}%
\pgfpathlineto{\pgfqpoint{1.183179in}{0.910202in}}%
\pgfpathlineto{\pgfqpoint{1.171012in}{0.903290in}}%
\pgfpathlineto{\pgfqpoint{1.160021in}{0.896378in}}%
\pgfpathlineto{\pgfqpoint{1.150293in}{0.889466in}}%
\pgfpathlineto{\pgfqpoint{1.141846in}{0.882553in}}%
\pgfpathlineto{\pgfqpoint{1.134641in}{0.875641in}}%
\pgfpathlineto{\pgfqpoint{1.128594in}{0.868729in}}%
\pgfpathlineto{\pgfqpoint{1.123596in}{0.861817in}}%
\pgfpathlineto{\pgfqpoint{1.119522in}{0.854905in}}%
\pgfpathlineto{\pgfqpoint{1.116244in}{0.847993in}}%
\pgfpathlineto{\pgfqpoint{1.113639in}{0.841081in}}%
\pgfpathlineto{\pgfqpoint{1.111593in}{0.834169in}}%
\pgfpathlineto{\pgfqpoint{1.110005in}{0.827257in}}%
\pgfpathlineto{\pgfqpoint{1.108786in}{0.820345in}}%
\pgfpathlineto{\pgfqpoint{1.107861in}{0.813433in}}%
\pgfpathlineto{\pgfqpoint{1.107169in}{0.806521in}}%
\pgfpathlineto{\pgfqpoint{1.107169in}{0.806521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.648948in}{0.644432in}}{\pgfqpoint{2.005813in}{1.469476in}}{%
\pgfpathmoveto{\pgfqpoint{2.005813in}{0.644432in}}%
\pgfpathlineto{\pgfqpoint{2.003787in}{0.644432in}}%
\pgfpathlineto{\pgfqpoint{2.002923in}{0.652766in}}%
\pgfpathlineto{\pgfqpoint{2.001772in}{0.661099in}}%
\pgfpathlineto{\pgfqpoint{2.000270in}{0.669433in}}%
\pgfpathlineto{\pgfqpoint{1.998349in}{0.677767in}}%
\pgfpathlineto{\pgfqpoint{1.995938in}{0.686101in}}%
\pgfpathlineto{\pgfqpoint{1.992967in}{0.694435in}}%
\pgfpathlineto{\pgfqpoint{1.989370in}{0.702768in}}%
\pgfpathlineto{\pgfqpoint{1.985083in}{0.711102in}}%
\pgfpathlineto{\pgfqpoint{1.980050in}{0.719436in}}%
\pgfpathlineto{\pgfqpoint{1.974220in}{0.727770in}}%
\pgfpathlineto{\pgfqpoint{1.967553in}{0.736103in}}%
\pgfpathlineto{\pgfqpoint{1.960013in}{0.744437in}}%
\pgfpathlineto{\pgfqpoint{1.951573in}{0.752771in}}%
\pgfpathlineto{\pgfqpoint{1.942212in}{0.761105in}}%
\pgfpathlineto{\pgfqpoint{1.931918in}{0.769439in}}%
\pgfpathlineto{\pgfqpoint{1.920687in}{0.777772in}}%
\pgfpathlineto{\pgfqpoint{1.908531in}{0.786106in}}%
\pgfpathlineto{\pgfqpoint{1.895485in}{0.794440in}}%
\pgfpathlineto{\pgfqpoint{1.881613in}{0.802774in}}%
\pgfpathlineto{\pgfqpoint{1.867019in}{0.811107in}}%
\pgfpathlineto{\pgfqpoint{1.851858in}{0.819441in}}%
\pgfpathlineto{\pgfqpoint{1.836337in}{0.827775in}}%
\pgfpathlineto{\pgfqpoint{1.820710in}{0.836109in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{0.844443in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{0.852776in}}%
\pgfpathlineto{\pgfqpoint{1.776180in}{0.861110in}}%
\pgfpathlineto{\pgfqpoint{1.763074in}{0.869444in}}%
\pgfpathlineto{\pgfqpoint{1.751183in}{0.877778in}}%
\pgfpathlineto{\pgfqpoint{1.740575in}{0.886112in}}%
\pgfpathlineto{\pgfqpoint{1.731205in}{0.894445in}}%
\pgfpathlineto{\pgfqpoint{1.722921in}{0.902779in}}%
\pgfpathlineto{\pgfqpoint{1.715485in}{0.911113in}}%
\pgfpathlineto{\pgfqpoint{1.708615in}{0.919447in}}%
\pgfpathlineto{\pgfqpoint{1.702027in}{0.927780in}}%
\pgfpathlineto{\pgfqpoint{1.695487in}{0.936114in}}%
\pgfpathlineto{\pgfqpoint{1.688847in}{0.944448in}}%
\pgfpathlineto{\pgfqpoint{1.682079in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{1.675277in}{0.961116in}}%
\pgfpathlineto{\pgfqpoint{1.668648in}{0.969449in}}%
\pgfpathlineto{\pgfqpoint{1.662485in}{0.977783in}}%
\pgfpathlineto{\pgfqpoint{1.657127in}{0.986117in}}%
\pgfpathlineto{\pgfqpoint{1.652908in}{0.994451in}}%
\pgfpathlineto{\pgfqpoint{1.650115in}{1.002785in}}%
\pgfpathlineto{\pgfqpoint{1.648948in}{1.011118in}}%
\pgfpathlineto{\pgfqpoint{1.649496in}{1.019452in}}%
\pgfpathlineto{\pgfqpoint{1.651720in}{1.027786in}}%
\pgfpathlineto{\pgfqpoint{1.655468in}{1.036120in}}%
\pgfpathlineto{\pgfqpoint{1.660490in}{1.044453in}}%
\pgfpathlineto{\pgfqpoint{1.666476in}{1.052787in}}%
\pgfpathlineto{\pgfqpoint{1.673097in}{1.061121in}}%
\pgfpathlineto{\pgfqpoint{1.680053in}{1.069455in}}%
\pgfpathlineto{\pgfqpoint{1.687112in}{1.077789in}}%
\pgfpathlineto{\pgfqpoint{1.694140in}{1.086122in}}%
\pgfpathlineto{\pgfqpoint{1.701121in}{1.094456in}}%
\pgfpathlineto{\pgfqpoint{1.708153in}{1.102790in}}%
\pgfpathlineto{\pgfqpoint{1.715429in}{1.111124in}}%
\pgfpathlineto{\pgfqpoint{1.723201in}{1.119458in}}%
\pgfpathlineto{\pgfqpoint{1.731739in}{1.127791in}}%
\pgfpathlineto{\pgfqpoint{1.741281in}{1.136125in}}%
\pgfpathlineto{\pgfqpoint{1.751992in}{1.144459in}}%
\pgfpathlineto{\pgfqpoint{1.763935in}{1.152793in}}%
\pgfpathlineto{\pgfqpoint{1.777050in}{1.161126in}}%
\pgfpathlineto{\pgfqpoint{1.791162in}{1.169460in}}%
\pgfpathlineto{\pgfqpoint{1.805994in}{1.177794in}}%
\pgfpathlineto{\pgfqpoint{1.821198in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.836395in}{1.194462in}}%
\pgfpathlineto{\pgfqpoint{1.851214in}{1.202795in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{1.211129in}}%
\pgfpathlineto{\pgfqpoint{1.878458in}{1.219463in}}%
\pgfpathlineto{\pgfqpoint{1.890441in}{1.227797in}}%
\pgfpathlineto{\pgfqpoint{1.901178in}{1.236130in}}%
\pgfpathlineto{\pgfqpoint{1.910661in}{1.244464in}}%
\pgfpathlineto{\pgfqpoint{1.918947in}{1.252798in}}%
\pgfpathlineto{\pgfqpoint{1.926146in}{1.261132in}}%
\pgfpathlineto{\pgfqpoint{1.932400in}{1.269466in}}%
\pgfpathlineto{\pgfqpoint{1.937864in}{1.277799in}}%
\pgfpathlineto{\pgfqpoint{1.942695in}{1.286133in}}%
\pgfpathlineto{\pgfqpoint{1.947037in}{1.294467in}}%
\pgfpathlineto{\pgfqpoint{1.951018in}{1.302801in}}%
\pgfpathlineto{\pgfqpoint{1.954747in}{1.311135in}}%
\pgfpathlineto{\pgfqpoint{1.958311in}{1.319468in}}%
\pgfpathlineto{\pgfqpoint{1.961777in}{1.327802in}}%
\pgfpathlineto{\pgfqpoint{1.965193in}{1.336136in}}%
\pgfpathlineto{\pgfqpoint{1.968588in}{1.344470in}}%
\pgfpathlineto{\pgfqpoint{1.971974in}{1.352803in}}%
\pgfpathlineto{\pgfqpoint{1.975346in}{1.361137in}}%
\pgfpathlineto{\pgfqpoint{1.978687in}{1.369471in}}%
\pgfpathlineto{\pgfqpoint{1.981963in}{1.377805in}}%
\pgfpathlineto{\pgfqpoint{1.985135in}{1.386139in}}%
\pgfpathlineto{\pgfqpoint{1.988157in}{1.394472in}}%
\pgfpathlineto{\pgfqpoint{1.990984in}{1.402806in}}%
\pgfpathlineto{\pgfqpoint{1.993575in}{1.411140in}}%
\pgfpathlineto{\pgfqpoint{1.995899in}{1.419474in}}%
\pgfpathlineto{\pgfqpoint{1.997937in}{1.427808in}}%
\pgfpathlineto{\pgfqpoint{1.999681in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{2.001137in}{1.444475in}}%
\pgfpathlineto{\pgfqpoint{2.002324in}{1.452809in}}%
\pgfpathlineto{\pgfqpoint{2.003266in}{1.461143in}}%
\pgfpathlineto{\pgfqpoint{2.003995in}{1.469476in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.469476in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.469476in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.461143in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.452809in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.444475in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.427808in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.419474in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.411140in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.402806in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.394472in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.386139in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.377805in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.369471in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.361137in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.352803in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.344470in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.336136in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.327802in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.319468in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.311135in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.302801in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.294467in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.286133in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.277799in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.269466in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.261132in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.252798in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.244464in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.236130in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.227797in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.219463in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.211129in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.202795in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.194462in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.177794in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.169460in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.161126in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.152793in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.144459in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.136125in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.127791in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.119458in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.111124in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.102790in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.094456in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.086122in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.077789in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.069455in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.061121in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.052787in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.044453in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.036120in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.027786in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.019452in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.011118in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.002785in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.994451in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.986117in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.977783in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.969449in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.961116in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.944448in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.936114in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.927780in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.919447in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.911113in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.902779in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.894445in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.886112in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.877778in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.869444in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.861110in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.852776in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.844443in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.836109in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.827775in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.819441in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.811107in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.802774in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.794440in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.786106in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.777772in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.769439in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.761105in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.752771in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.744437in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.736103in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.727770in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.719436in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.711102in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.702768in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.694435in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.686101in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.677767in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.669433in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.661099in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.652766in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.644432in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.644432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.005813in}{0.674699in}}{\pgfqpoint{2.365963in}{1.435682in}}{%
\pgfpathmoveto{\pgfqpoint{2.010464in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.682386in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.690072in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.697759in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.705446in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.713133in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.720819in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.728506in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.736193in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.743879in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.751566in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.766939in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.774626in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.782313in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.789999in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.797686in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.805373in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.813060in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.820746in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.828433in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.836120in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.843806in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.851493in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.859180in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.866866in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.874553in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.882240in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.889926in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.897613in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.905300in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.912987in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.920673in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.928360in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.936047in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.951420in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.959107in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.966793in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.974480in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.982167in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.989854in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.997540in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.005227in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.012914in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.020600in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.028287in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.035974in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.043660in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.051347in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.059034in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.066720in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.074407in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.082094in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.089781in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.097467in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.105154in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.112841in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.120527in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.128214in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.135901in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.143587in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.151274in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.158961in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.166648in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.174334in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.182021in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.189708in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.197394in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.205081in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.212768in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.220454in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.235828in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.243514in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.251201in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.258888in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.266575in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.274261in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.281948in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.289635in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.297321in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.312695in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.320381in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.328068in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.343441in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.351128in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.358815in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.366502in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.374188in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.381875in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.389562in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.404935in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.412622in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.420308in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.427995in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.435682in}}%
\pgfpathlineto{\pgfqpoint{2.007289in}{1.435682in}}%
\pgfpathlineto{\pgfqpoint{2.007289in}{1.435682in}}%
\pgfpathlineto{\pgfqpoint{2.007826in}{1.427995in}}%
\pgfpathlineto{\pgfqpoint{2.008494in}{1.420308in}}%
\pgfpathlineto{\pgfqpoint{2.009304in}{1.412622in}}%
\pgfpathlineto{\pgfqpoint{2.010259in}{1.404935in}}%
\pgfpathlineto{\pgfqpoint{2.011356in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{2.012586in}{1.389562in}}%
\pgfpathlineto{\pgfqpoint{2.013936in}{1.381875in}}%
\pgfpathlineto{\pgfqpoint{2.015392in}{1.374188in}}%
\pgfpathlineto{\pgfqpoint{2.016944in}{1.366502in}}%
\pgfpathlineto{\pgfqpoint{2.018590in}{1.358815in}}%
\pgfpathlineto{\pgfqpoint{2.020342in}{1.351128in}}%
\pgfpathlineto{\pgfqpoint{2.022229in}{1.343441in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{2.026618in}{1.328068in}}%
\pgfpathlineto{\pgfqpoint{2.029261in}{1.320381in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{1.312695in}}%
\pgfpathlineto{\pgfqpoint{2.035849in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.297321in}}%
\pgfpathlineto{\pgfqpoint{2.044648in}{1.289635in}}%
\pgfpathlineto{\pgfqpoint{2.049995in}{1.281948in}}%
\pgfpathlineto{\pgfqpoint{2.055997in}{1.274261in}}%
\pgfpathlineto{\pgfqpoint{2.062652in}{1.266575in}}%
\pgfpathlineto{\pgfqpoint{2.069947in}{1.258888in}}%
\pgfpathlineto{\pgfqpoint{2.077870in}{1.251201in}}%
\pgfpathlineto{\pgfqpoint{2.086416in}{1.243514in}}%
\pgfpathlineto{\pgfqpoint{2.095593in}{1.235828in}}%
\pgfpathlineto{\pgfqpoint{2.105424in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{2.115945in}{1.220454in}}%
\pgfpathlineto{\pgfqpoint{2.127194in}{1.212768in}}%
\pgfpathlineto{\pgfqpoint{2.139207in}{1.205081in}}%
\pgfpathlineto{\pgfqpoint{2.151996in}{1.197394in}}%
\pgfpathlineto{\pgfqpoint{2.165544in}{1.189708in}}%
\pgfpathlineto{\pgfqpoint{2.179786in}{1.182021in}}%
\pgfpathlineto{\pgfqpoint{2.194609in}{1.174334in}}%
\pgfpathlineto{\pgfqpoint{2.209842in}{1.166648in}}%
\pgfpathlineto{\pgfqpoint{2.225267in}{1.158961in}}%
\pgfpathlineto{\pgfqpoint{2.240623in}{1.151274in}}%
\pgfpathlineto{\pgfqpoint{2.255622in}{1.143587in}}%
\pgfpathlineto{\pgfqpoint{2.269968in}{1.135901in}}%
\pgfpathlineto{\pgfqpoint{2.283379in}{1.128214in}}%
\pgfpathlineto{\pgfqpoint{2.295606in}{1.120527in}}%
\pgfpathlineto{\pgfqpoint{2.306457in}{1.112841in}}%
\pgfpathlineto{\pgfqpoint{2.315813in}{1.105154in}}%
\pgfpathlineto{\pgfqpoint{2.323642in}{1.097467in}}%
\pgfpathlineto{\pgfqpoint{2.330002in}{1.089781in}}%
\pgfpathlineto{\pgfqpoint{2.335041in}{1.082094in}}%
\pgfpathlineto{\pgfqpoint{2.338980in}{1.074407in}}%
\pgfpathlineto{\pgfqpoint{2.342093in}{1.066720in}}%
\pgfpathlineto{\pgfqpoint{2.344677in}{1.059034in}}%
\pgfpathlineto{\pgfqpoint{2.347015in}{1.051347in}}%
\pgfpathlineto{\pgfqpoint{2.349344in}{1.043660in}}%
\pgfpathlineto{\pgfqpoint{2.351819in}{1.035974in}}%
\pgfpathlineto{\pgfqpoint{2.354498in}{1.028287in}}%
\pgfpathlineto{\pgfqpoint{2.357323in}{1.020600in}}%
\pgfpathlineto{\pgfqpoint{2.360135in}{1.012914in}}%
\pgfpathlineto{\pgfqpoint{2.362693in}{1.005227in}}%
\pgfpathlineto{\pgfqpoint{2.364707in}{0.997540in}}%
\pgfpathlineto{\pgfqpoint{2.365881in}{0.989854in}}%
\pgfpathlineto{\pgfqpoint{2.365963in}{0.982167in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{0.974480in}}%
\pgfpathlineto{\pgfqpoint{2.362247in}{0.966793in}}%
\pgfpathlineto{\pgfqpoint{2.358419in}{0.959107in}}%
\pgfpathlineto{\pgfqpoint{2.353434in}{0.951420in}}%
\pgfpathlineto{\pgfqpoint{2.347504in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{2.340876in}{0.936047in}}%
\pgfpathlineto{\pgfqpoint{2.333782in}{0.928360in}}%
\pgfpathlineto{\pgfqpoint{2.326397in}{0.920673in}}%
\pgfpathlineto{\pgfqpoint{2.318810in}{0.912987in}}%
\pgfpathlineto{\pgfqpoint{2.311017in}{0.905300in}}%
\pgfpathlineto{\pgfqpoint{2.302918in}{0.897613in}}%
\pgfpathlineto{\pgfqpoint{2.294354in}{0.889926in}}%
\pgfpathlineto{\pgfqpoint{2.285133in}{0.882240in}}%
\pgfpathlineto{\pgfqpoint{2.275079in}{0.874553in}}%
\pgfpathlineto{\pgfqpoint{2.264066in}{0.866866in}}%
\pgfpathlineto{\pgfqpoint{2.252043in}{0.859180in}}%
\pgfpathlineto{\pgfqpoint{2.239049in}{0.851493in}}%
\pgfpathlineto{\pgfqpoint{2.225207in}{0.843806in}}%
\pgfpathlineto{\pgfqpoint{2.210710in}{0.836120in}}%
\pgfpathlineto{\pgfqpoint{2.195789in}{0.828433in}}%
\pgfpathlineto{\pgfqpoint{2.180689in}{0.820746in}}%
\pgfpathlineto{\pgfqpoint{2.165643in}{0.813060in}}%
\pgfpathlineto{\pgfqpoint{2.150853in}{0.805373in}}%
\pgfpathlineto{\pgfqpoint{2.136478in}{0.797686in}}%
\pgfpathlineto{\pgfqpoint{2.122640in}{0.789999in}}%
\pgfpathlineto{\pgfqpoint{2.109425in}{0.782313in}}%
\pgfpathlineto{\pgfqpoint{2.096895in}{0.774626in}}%
\pgfpathlineto{\pgfqpoint{2.085100in}{0.766939in}}%
\pgfpathlineto{\pgfqpoint{2.074086in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.063897in}{0.751566in}}%
\pgfpathlineto{\pgfqpoint{2.054576in}{0.743879in}}%
\pgfpathlineto{\pgfqpoint{2.046160in}{0.736193in}}%
\pgfpathlineto{\pgfqpoint{2.038677in}{0.728506in}}%
\pgfpathlineto{\pgfqpoint{2.032136in}{0.720819in}}%
\pgfpathlineto{\pgfqpoint{2.026525in}{0.713133in}}%
\pgfpathlineto{\pgfqpoint{2.021808in}{0.705446in}}%
\pgfpathlineto{\pgfqpoint{2.017927in}{0.697759in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.690072in}}%
\pgfpathlineto{\pgfqpoint{2.012349in}{0.682386in}}%
\pgfpathlineto{\pgfqpoint{2.010464in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{2.010464in}{0.674699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903409in}{1.126916in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.126916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.803648in}{1.225685in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.225685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.751076in}{1.285946in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.285946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.105438in}{1.053427in}}%
\pgfpathlineto{\pgfqpoint{1.308058in}{1.053427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.105438in}{1.176888in}}%
\pgfpathlineto{\pgfqpoint{1.402220in}{1.176888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.105438in}{1.249495in}}%
\pgfpathlineto{\pgfqpoint{1.451762in}{1.249495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.718389in}{0.913210in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{0.913210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.653059in}{1.020504in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.020504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.726027in}{1.121331in}}%
\pgfpathlineto{\pgfqpoint{2.005813in}{1.121331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.005813in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{2.323191in}{0.917325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.005813in}{0.999927in}}%
\pgfpathlineto{\pgfqpoint{2.361118in}{0.999927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655250in}{0.591500in}}{\pgfqpoint{1.800750in}{1.164500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.005813in}{1.092229in}}%
\pgfpathlineto{\pgfqpoint{2.326760in}{1.092229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{0.655250in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655250in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{1.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407849in}{1.478828in}}%
\pgfpathlineto{\pgfqpoint{2.370444in}{1.478828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394889in}{1.478828in}}{\pgfqpoint{2.394889in}{1.503272in}}%
\pgfpathlineto{\pgfqpoint{2.394889in}{1.670444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394889in}{1.694889in}}{\pgfqpoint{2.370444in}{1.694889in}}%
\pgfpathlineto{\pgfqpoint{1.407849in}{1.694889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.383404in}{1.694889in}}{\pgfqpoint{1.383404in}{1.670444in}}%
\pgfpathlineto{\pgfqpoint{1.383404in}{1.503272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.383404in}{1.478828in}}{\pgfqpoint{1.407849in}{1.478828in}}%
\pgfpathlineto{\pgfqpoint{1.407849in}{1.478828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432293in}{1.553140in}}%
\pgfpathlineto{\pgfqpoint{1.676738in}{1.553140in}}%
\pgfpathlineto{\pgfqpoint{1.676738in}{1.638695in}}%
\pgfpathlineto{\pgfqpoint{1.432293in}{1.638695in}}%
\pgfpathlineto{\pgfqpoint{1.432293in}{1.553140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774515in,y=1.553140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Test time}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/total-page2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.600000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.058924in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.058924in}{1.927751in}}%
\pgfpathlineto{\pgfqpoint{0.616500in}{1.927751in}}%
\pgfpathlineto{\pgfqpoint{0.616500in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958127in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.958127in}{1.927751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958127in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648282in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.648282in}{1.927751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648282in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337712in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{0.713581in}}%
\pgfpathlineto{\pgfqpoint{2.058924in}{0.713581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406794in, y=0.667151in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{1.012664in}}%
\pgfpathlineto{\pgfqpoint{2.058924in}{1.012664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406794in, y=0.966233in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{1.311746in}}%
\pgfpathlineto{\pgfqpoint{2.058924in}{1.311746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406794in, y=1.265316in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{1.610829in}}%
\pgfpathlineto{\pgfqpoint{2.058924in}{1.610829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406794in, y=1.564398in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{1.909911in}}%
\pgfpathlineto{\pgfqpoint{2.058924in}{1.909911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329033in, y=1.863481in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273477in,y=1.264626in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.682065in}{0.661784in}}{\pgfqpoint{1.993359in}{0.980077in}}{%
\pgfpathmoveto{\pgfqpoint{0.682065in}{0.727009in}}%
\pgfpathlineto{\pgfqpoint{0.682065in}{0.661784in}}%
\pgfpathlineto{\pgfqpoint{1.130665in}{0.728580in}}%
\pgfpathlineto{\pgfqpoint{1.372220in}{0.759458in}}%
\pgfpathlineto{\pgfqpoint{1.648282in}{0.811393in}}%
\pgfpathlineto{\pgfqpoint{1.993359in}{0.892718in}}%
\pgfpathlineto{\pgfqpoint{1.993359in}{0.980077in}}%
\pgfpathlineto{\pgfqpoint{1.993359in}{0.980077in}}%
\pgfpathlineto{\pgfqpoint{1.648282in}{0.898922in}}%
\pgfpathlineto{\pgfqpoint{1.372220in}{0.838443in}}%
\pgfpathlineto{\pgfqpoint{1.130665in}{0.793890in}}%
\pgfpathlineto{\pgfqpoint{0.682065in}{0.727009in}}%
\pgfpathlineto{\pgfqpoint{0.682065in}{0.727009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.682065in}{0.685497in}}{\pgfqpoint{1.993359in}{1.867467in}}{%
\pgfpathmoveto{\pgfqpoint{0.682065in}{0.766142in}}%
\pgfpathlineto{\pgfqpoint{0.682065in}{0.685497in}}%
\pgfpathlineto{\pgfqpoint{1.130665in}{0.804363in}}%
\pgfpathlineto{\pgfqpoint{1.372220in}{0.873086in}}%
\pgfpathlineto{\pgfqpoint{1.648282in}{0.964915in}}%
\pgfpathlineto{\pgfqpoint{1.993359in}{1.225612in}}%
\pgfpathlineto{\pgfqpoint{1.993359in}{1.867467in}}%
\pgfpathlineto{\pgfqpoint{1.993359in}{1.867467in}}%
\pgfpathlineto{\pgfqpoint{1.648282in}{1.244556in}}%
\pgfpathlineto{\pgfqpoint{1.372220in}{1.029425in}}%
\pgfpathlineto{\pgfqpoint{1.130665in}{0.908405in}}%
\pgfpathlineto{\pgfqpoint{0.682065in}{0.766142in}}%
\pgfpathlineto{\pgfqpoint{0.682065in}{0.766142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682065in}{0.694397in}}%
\pgfpathlineto{\pgfqpoint{1.130665in}{0.761235in}}%
\pgfpathlineto{\pgfqpoint{1.372220in}{0.798950in}}%
\pgfpathlineto{\pgfqpoint{1.648282in}{0.855158in}}%
\pgfpathlineto{\pgfqpoint{1.993359in}{0.936398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616500in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682065in}{0.725819in}}%
\pgfpathlineto{\pgfqpoint{1.130665in}{0.856384in}}%
\pgfpathlineto{\pgfqpoint{1.372220in}{0.951256in}}%
\pgfpathlineto{\pgfqpoint{1.648282in}{1.104735in}}%
\pgfpathlineto{\pgfqpoint{1.993359in}{1.546540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.616500in}{1.927751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058924in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.058924in}{1.927751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.058924in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616500in}{1.927751in}}%
\pgfpathlineto{\pgfqpoint{2.058924in}{1.927751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702056in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{1.444675in}{1.471184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.469120in}{1.471184in}}{\pgfqpoint{1.469120in}{1.495629in}}%
\pgfpathlineto{\pgfqpoint{1.469120in}{1.842196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.469120in}{1.866640in}}{\pgfqpoint{1.444675in}{1.866640in}}%
\pgfpathlineto{\pgfqpoint{0.702056in}{1.866640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.677611in}{1.866640in}}{\pgfqpoint{0.677611in}{1.842196in}}%
\pgfpathlineto{\pgfqpoint{0.677611in}{1.495629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.677611in}{1.471184in}}{\pgfqpoint{0.702056in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{0.702056in}{1.471184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726500in}{1.767669in}}%
\pgfpathlineto{\pgfqpoint{0.848722in}{1.767669in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.767669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068722in,y=1.724891in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726500in}{1.588274in}}%
\pgfpathlineto{\pgfqpoint{0.848722in}{1.588274in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.588274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068722in,y=1.545496in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781417in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.223841in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.223841in}{1.927751in}}%
\pgfpathlineto{\pgfqpoint{2.781417in}{1.927751in}}%
\pgfpathlineto{\pgfqpoint{2.781417in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846981in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.846981in}{1.927751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846981in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721178in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{3.721178in}{1.927751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721178in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502629in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Radius \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781417in}{0.610380in}}%
\pgfpathlineto{\pgfqpoint{4.223841in}{0.610380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571711in, y=0.563950in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781417in}{0.879278in}}%
\pgfpathlineto{\pgfqpoint{4.223841in}{0.879278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571711in, y=0.832848in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781417in}{1.148175in}}%
\pgfpathlineto{\pgfqpoint{4.223841in}{1.148175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571711in, y=1.101745in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781417in}{1.417073in}}%
\pgfpathlineto{\pgfqpoint{4.223841in}{1.417073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571711in, y=1.370642in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781417in}{1.685970in}}%
\pgfpathlineto{\pgfqpoint{4.223841in}{1.685970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571711in, y=1.639540in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516155in,y=1.264626in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846981in}{0.663222in}}%
\pgfpathlineto{\pgfqpoint{3.065530in}{0.696397in}}%
\pgfpathlineto{\pgfqpoint{3.284080in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{3.502629in}{0.777393in}}%
\pgfpathlineto{\pgfqpoint{3.721178in}{0.830591in}}%
\pgfpathlineto{\pgfqpoint{4.158276in}{0.977234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846981in}{0.661784in}}%
\pgfpathlineto{\pgfqpoint{2.846981in}{0.664612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065530in}{0.694818in}}%
\pgfpathlineto{\pgfqpoint{3.065530in}{0.697997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284080in}{0.730672in}}%
\pgfpathlineto{\pgfqpoint{3.284080in}{0.734378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502629in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{3.502629in}{0.779467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721178in}{0.827900in}}%
\pgfpathlineto{\pgfqpoint{3.721178in}{0.833553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158276in}{0.973240in}}%
\pgfpathlineto{\pgfqpoint{4.158276in}{0.980856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.846981in}{0.731915in}}%
\pgfpathlineto{\pgfqpoint{3.065530in}{0.798367in}}%
\pgfpathlineto{\pgfqpoint{3.284080in}{0.879777in}}%
\pgfpathlineto{\pgfqpoint{3.502629in}{0.974955in}}%
\pgfpathlineto{\pgfqpoint{3.721178in}{1.076863in}}%
\pgfpathlineto{\pgfqpoint{4.158276in}{1.341408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846981in}{0.729928in}}%
\pgfpathlineto{\pgfqpoint{2.846981in}{0.733949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065530in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{3.065530in}{0.800815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284080in}{0.876807in}}%
\pgfpathlineto{\pgfqpoint{3.284080in}{0.882838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502629in}{0.971416in}}%
\pgfpathlineto{\pgfqpoint{3.502629in}{0.978465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721178in}{1.072877in}}%
\pgfpathlineto{\pgfqpoint{3.721178in}{1.081188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158276in}{1.337007in}}%
\pgfpathlineto{\pgfqpoint{4.158276in}{1.346556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.846981in}{0.868760in}}%
\pgfpathlineto{\pgfqpoint{3.065530in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{3.284080in}{1.142948in}}%
\pgfpathlineto{\pgfqpoint{3.502629in}{1.300392in}}%
\pgfpathlineto{\pgfqpoint{3.721178in}{1.478539in}}%
\pgfpathlineto{\pgfqpoint{4.158276in}{1.863067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846981in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{2.846981in}{0.871836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065530in}{0.993364in}}%
\pgfpathlineto{\pgfqpoint{3.065530in}{1.000418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284080in}{1.139040in}}%
\pgfpathlineto{\pgfqpoint{3.284080in}{1.147066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502629in}{1.296065in}}%
\pgfpathlineto{\pgfqpoint{3.502629in}{1.304650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721178in}{1.474369in}}%
\pgfpathlineto{\pgfqpoint{3.721178in}{1.482778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158276in}{1.858426in}}%
\pgfpathlineto{\pgfqpoint{4.158276in}{1.867467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846981in}{0.663284in}}%
\pgfpathlineto{\pgfqpoint{3.065530in}{0.686489in}}%
\pgfpathlineto{\pgfqpoint{3.284080in}{0.710104in}}%
\pgfpathlineto{\pgfqpoint{3.502629in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{3.721178in}{0.764997in}}%
\pgfpathlineto{\pgfqpoint{4.158276in}{0.828787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846981in}{0.661785in}}%
\pgfpathlineto{\pgfqpoint{2.846981in}{0.664728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065530in}{0.684879in}}%
\pgfpathlineto{\pgfqpoint{3.065530in}{0.687995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284080in}{0.708478in}}%
\pgfpathlineto{\pgfqpoint{3.284080in}{0.711668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502629in}{0.736016in}}%
\pgfpathlineto{\pgfqpoint{3.502629in}{0.738828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721178in}{0.763259in}}%
\pgfpathlineto{\pgfqpoint{3.721178in}{0.766797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158276in}{0.826709in}}%
\pgfpathlineto{\pgfqpoint{4.158276in}{0.830869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.846981in}{0.732040in}}%
\pgfpathlineto{\pgfqpoint{3.065530in}{0.776015in}}%
\pgfpathlineto{\pgfqpoint{3.284080in}{0.825244in}}%
\pgfpathlineto{\pgfqpoint{3.502629in}{0.880238in}}%
\pgfpathlineto{\pgfqpoint{3.721178in}{0.936775in}}%
\pgfpathlineto{\pgfqpoint{4.158276in}{1.073349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846981in}{0.730205in}}%
\pgfpathlineto{\pgfqpoint{2.846981in}{0.734001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065530in}{0.773910in}}%
\pgfpathlineto{\pgfqpoint{3.065530in}{0.778362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284080in}{0.822406in}}%
\pgfpathlineto{\pgfqpoint{3.284080in}{0.827749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502629in}{0.877511in}}%
\pgfpathlineto{\pgfqpoint{3.502629in}{0.883240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721178in}{0.933836in}}%
\pgfpathlineto{\pgfqpoint{3.721178in}{0.940266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158276in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{4.158276in}{1.076796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.846981in}{0.868998in}}%
\pgfpathlineto{\pgfqpoint{3.065530in}{0.950548in}}%
\pgfpathlineto{\pgfqpoint{3.284080in}{1.040545in}}%
\pgfpathlineto{\pgfqpoint{3.502629in}{1.129162in}}%
\pgfpathlineto{\pgfqpoint{3.721178in}{1.234049in}}%
\pgfpathlineto{\pgfqpoint{4.158276in}{1.449189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846981in}{0.866008in}}%
\pgfpathlineto{\pgfqpoint{2.846981in}{0.872136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065530in}{0.946910in}}%
\pgfpathlineto{\pgfqpoint{3.065530in}{0.953794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284080in}{1.036872in}}%
\pgfpathlineto{\pgfqpoint{3.284080in}{1.044142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502629in}{1.125591in}}%
\pgfpathlineto{\pgfqpoint{3.502629in}{1.133313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721178in}{1.230159in}}%
\pgfpathlineto{\pgfqpoint{3.721178in}{1.237836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.781417in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158276in}{1.445386in}}%
\pgfpathlineto{\pgfqpoint{4.158276in}{1.453188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781417in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.781417in}{1.927751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223841in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.223841in}{1.927751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781417in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.223841in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781417in}{1.927751in}}%
\pgfpathlineto{\pgfqpoint{4.223841in}{1.927751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866972in}{1.101643in}}%
\pgfpathlineto{\pgfqpoint{3.530219in}{1.101643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554663in}{1.101643in}}{\pgfqpoint{3.554663in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{3.554663in}{1.842196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554663in}{1.866640in}}{\pgfqpoint{3.530219in}{1.866640in}}%
\pgfpathlineto{\pgfqpoint{2.866972in}{1.866640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.842528in}{1.866640in}}{\pgfqpoint{2.842528in}{1.842196in}}%
\pgfpathlineto{\pgfqpoint{2.842528in}{1.126087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.842528in}{1.101643in}}{\pgfqpoint{2.866972in}{1.101643in}}%
\pgfpathlineto{\pgfqpoint{2.866972in}{1.101643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156423in,y=1.716449in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891417in}{1.577521in}}%
\pgfpathlineto{\pgfqpoint{3.013639in}{1.577521in}}%
\pgfpathlineto{\pgfqpoint{3.135861in}{1.577521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233639in,y=1.534743in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.891417in}{1.398127in}}%
\pgfpathlineto{\pgfqpoint{3.013639in}{1.398127in}}%
\pgfpathlineto{\pgfqpoint{3.135861in}{1.398127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233639in,y=1.355349in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.891417in}{1.218732in}}%
\pgfpathlineto{\pgfqpoint{3.013639in}{1.218732in}}%
\pgfpathlineto{\pgfqpoint{3.135861in}{1.218732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233639in,y=1.175954in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946333in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{1.927751in}}%
\pgfpathlineto{\pgfqpoint{4.946333in}{1.927751in}}%
\pgfpathlineto{\pgfqpoint{4.946333in}{0.601500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.946333in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011898in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.011898in}{1.927751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.011898in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.946333in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886094in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.886094in}{1.927751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886094in,y=0.469556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.667545in,y=0.295717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.946333in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946333in}{1.005320in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{1.005320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.620015in, y=0.958889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.946333in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946333in}{1.416205in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{1.416205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.620015in, y=1.369775in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.946333in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946333in}{1.827091in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{1.827091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.620015in, y=1.780661in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564459in,y=1.264626in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.946333in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011898in}{0.810661in}}%
\pgfpathlineto{\pgfqpoint{5.143028in}{0.887669in}}%
\pgfpathlineto{\pgfqpoint{5.274157in}{0.917438in}}%
\pgfpathlineto{\pgfqpoint{5.405286in}{1.017441in}}%
\pgfpathlineto{\pgfqpoint{5.536416in}{1.049795in}}%
\pgfpathlineto{\pgfqpoint{5.667545in}{1.125822in}}%
\pgfpathlineto{\pgfqpoint{5.798675in}{1.228945in}}%
\pgfpathlineto{\pgfqpoint{5.929804in}{1.303635in}}%
\pgfpathlineto{\pgfqpoint{6.060934in}{1.325918in}}%
\pgfpathlineto{\pgfqpoint{6.192063in}{1.576995in}}%
\pgfpathlineto{\pgfqpoint{6.323193in}{1.867467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.946333in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.011898in}{0.661784in}}%
\pgfpathlineto{\pgfqpoint{5.143028in}{0.717050in}}%
\pgfpathlineto{\pgfqpoint{5.274157in}{0.734490in}}%
\pgfpathlineto{\pgfqpoint{5.405286in}{0.822424in}}%
\pgfpathlineto{\pgfqpoint{5.536416in}{0.854443in}}%
\pgfpathlineto{\pgfqpoint{5.667545in}{0.931010in}}%
\pgfpathlineto{\pgfqpoint{5.798675in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{5.929804in}{1.081614in}}%
\pgfpathlineto{\pgfqpoint{6.060934in}{1.135003in}}%
\pgfpathlineto{\pgfqpoint{6.192063in}{1.384208in}}%
\pgfpathlineto{\pgfqpoint{6.323193in}{1.668441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.946333in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.011898in}{0.687213in}}%
\pgfpathlineto{\pgfqpoint{5.143028in}{0.751033in}}%
\pgfpathlineto{\pgfqpoint{5.274157in}{0.756446in}}%
\pgfpathlineto{\pgfqpoint{5.405286in}{0.862011in}}%
\pgfpathlineto{\pgfqpoint{5.536416in}{0.882678in}}%
\pgfpathlineto{\pgfqpoint{5.667545in}{0.972966in}}%
\pgfpathlineto{\pgfqpoint{5.798675in}{1.122435in}}%
\pgfpathlineto{\pgfqpoint{5.929804in}{1.149798in}}%
\pgfpathlineto{\pgfqpoint{6.060934in}{1.222349in}}%
\pgfpathlineto{\pgfqpoint{6.192063in}{1.502483in}}%
\pgfpathlineto{\pgfqpoint{6.323193in}{1.779764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.946333in}{0.601500in}}{\pgfqpoint{1.442424in}{1.326251in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.875000pt}{2.250000pt}{1.875000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.011898in}{0.705565in}}%
\pgfpathlineto{\pgfqpoint{5.143028in}{0.769478in}}%
\pgfpathlineto{\pgfqpoint{5.274157in}{0.779752in}}%
\pgfpathlineto{\pgfqpoint{5.405286in}{0.885627in}}%
\pgfpathlineto{\pgfqpoint{5.536416in}{0.928847in}}%
\pgfpathlineto{\pgfqpoint{5.667545in}{0.995604in}}%
\pgfpathlineto{\pgfqpoint{5.798675in}{1.148283in}}%
\pgfpathlineto{\pgfqpoint{5.929804in}{1.214595in}}%
\pgfpathlineto{\pgfqpoint{6.060934in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{6.192063in}{1.563090in}}%
\pgfpathlineto{\pgfqpoint{6.323193in}{1.849998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946333in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.946333in}{1.927751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388757in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{1.927751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946333in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{0.601500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946333in}{1.927751in}}%
\pgfpathlineto{\pgfqpoint{6.388757in}{1.927751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031889in}{1.279149in}}%
\pgfpathlineto{\pgfqpoint{6.215900in}{1.279149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.240344in}{1.279149in}}{\pgfqpoint{6.240344in}{1.303593in}}%
\pgfpathlineto{\pgfqpoint{6.240344in}{1.842196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.240344in}{1.866640in}}{\pgfqpoint{6.215900in}{1.866640in}}%
\pgfpathlineto{\pgfqpoint{5.031889in}{1.866640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.007444in}{1.866640in}}{\pgfqpoint{5.007444in}{1.842196in}}%
\pgfpathlineto{\pgfqpoint{5.007444in}{1.303593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.007444in}{1.279149in}}{\pgfqpoint{5.031889in}{1.279149in}}%
\pgfpathlineto{\pgfqpoint{5.031889in}{1.279149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320841in,y=1.716449in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Budget \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056333in}{1.575633in}}%
\pgfpathlineto{\pgfqpoint{5.178556in}{1.575633in}}%
\pgfpathlineto{\pgfqpoint{5.300778in}{1.575633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.398556in,y=1.532855in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.056333in}{1.396239in}}%
\pgfpathlineto{\pgfqpoint{5.178556in}{1.396239in}}%
\pgfpathlineto{\pgfqpoint{5.300778in}{1.396239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.398556in,y=1.353461in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.771471in}{1.575633in}}%
\pgfpathlineto{\pgfqpoint{5.893694in}{1.575633in}}%
\pgfpathlineto{\pgfqpoint{6.015916in}{1.575633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.113694in,y=1.532855in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.875000pt}{2.250000pt}{1.875000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.771471in}{1.396239in}}%
\pgfpathlineto{\pgfqpoint{5.893694in}{1.396239in}}%
\pgfpathlineto{\pgfqpoint{6.015916in}{1.396239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.113694in,y=1.353461in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/tps-aps-bounds-results-radi000-sigma0025.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075479in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont APS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760938in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418208in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Score Function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.972757in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{0.972757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=0.926327in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.383202in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.383202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=1.336772in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.793646in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.793646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=1.747216in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273114in,y=1.273750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Emp. Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804038in}{1.255508in}}%
\pgfpathlineto{\pgfqpoint{1.072737in}{1.255508in}}%
\pgfpathlineto{\pgfqpoint{1.072737in}{1.556501in}}%
\pgfpathlineto{\pgfqpoint{0.804038in}{1.556501in}}%
\pgfpathlineto{\pgfqpoint{0.804038in}{1.255508in}}%
\pgfpathlineto{\pgfqpoint{0.804038in}{1.255508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078221in}{1.255508in}}%
\pgfpathlineto{\pgfqpoint{1.346921in}{1.255508in}}%
\pgfpathlineto{\pgfqpoint{1.346921in}{1.556501in}}%
\pgfpathlineto{\pgfqpoint{1.078221in}{1.556501in}}%
\pgfpathlineto{\pgfqpoint{1.078221in}{1.255508in}}%
\pgfpathlineto{\pgfqpoint{1.078221in}{1.255508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489496in}{1.244107in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{1.244107in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{1.547380in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{1.547380in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{1.244107in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{1.244107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763679in}{1.244107in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{1.244107in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.763679in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.763679in}{1.244107in}}%
\pgfpathlineto{\pgfqpoint{1.763679in}{1.244107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075479in}{-6.004799in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-6.004799in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-6.004799in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-6.004799in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-6.004799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075479in}{-6.004799in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-6.004799in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-6.004799in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-6.004799in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-6.004799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938388in}{1.255508in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.908910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938388in}{1.556501in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{1.893977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871213in}{0.908910in}}%
\pgfpathlineto{\pgfqpoint{1.005562in}{0.908910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871213in}{1.893977in}}%
\pgfpathlineto{\pgfqpoint{1.005562in}{1.893977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212571in}{1.255508in}}%
\pgfpathlineto{\pgfqpoint{1.212571in}{0.908910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212571in}{1.556501in}}%
\pgfpathlineto{\pgfqpoint{1.212571in}{1.893977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145396in}{0.908910in}}%
\pgfpathlineto{\pgfqpoint{1.279746in}{0.908910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145396in}{1.893977in}}%
\pgfpathlineto{\pgfqpoint{1.279746in}{1.893977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623846in}{1.244107in}}%
\pgfpathlineto{\pgfqpoint{1.623846in}{0.835942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623846in}{1.547380in}}%
\pgfpathlineto{\pgfqpoint{1.623846in}{1.866614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556671in}{0.835942in}}%
\pgfpathlineto{\pgfqpoint{1.691021in}{0.835942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556671in}{1.866614in}}%
\pgfpathlineto{\pgfqpoint{1.691021in}{1.866614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{0.653523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898029in}{1.244107in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{0.835942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898029in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{1.866614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830854in}{0.835942in}}%
\pgfpathlineto{\pgfqpoint{1.965204in}{0.835942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830854in}{1.866614in}}%
\pgfpathlineto{\pgfqpoint{1.965204in}{1.866614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898029in}{0.653523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804038in}{1.387762in}}%
\pgfpathlineto{\pgfqpoint{1.072737in}{1.387762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078221in}{1.401444in}}%
\pgfpathlineto{\pgfqpoint{1.346921in}{1.401444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489496in}{1.428807in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{1.428807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763679in}{1.433367in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{1.433367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103667in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{2.758917in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{2.758917in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101646in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont APS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.787104in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444375in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Score Function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{0.848982in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{0.848982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432598in, y=0.802551in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{1.126824in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.126824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432598in, y=1.080394in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{1.404666in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.404666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432598in, y=1.358236in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{1.682508in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.682508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432598in, y=1.636078in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377043in,y=1.273750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Eff. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830204in}{1.006040in}}%
\pgfpathlineto{\pgfqpoint{3.098904in}{1.006040in}}%
\pgfpathlineto{\pgfqpoint{3.098904in}{1.273077in}}%
\pgfpathlineto{\pgfqpoint{2.830204in}{1.273077in}}%
\pgfpathlineto{\pgfqpoint{2.830204in}{1.006040in}}%
\pgfpathlineto{\pgfqpoint{2.830204in}{1.006040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104388in}{1.007197in}}%
\pgfpathlineto{\pgfqpoint{3.373087in}{1.007197in}}%
\pgfpathlineto{\pgfqpoint{3.373087in}{1.282338in}}%
\pgfpathlineto{\pgfqpoint{3.104388in}{1.282338in}}%
\pgfpathlineto{\pgfqpoint{3.104388in}{1.007197in}}%
\pgfpathlineto{\pgfqpoint{3.104388in}{1.007197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515663in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{3.784362in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{3.784362in}{1.275392in}}%
\pgfpathlineto{\pgfqpoint{3.515663in}{1.275392in}}%
\pgfpathlineto{\pgfqpoint{3.515663in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{3.515663in}{0.965629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789846in}{0.967945in}}%
\pgfpathlineto{\pgfqpoint{4.058546in}{0.967945in}}%
\pgfpathlineto{\pgfqpoint{4.058546in}{1.281952in}}%
\pgfpathlineto{\pgfqpoint{3.789846in}{1.281952in}}%
\pgfpathlineto{\pgfqpoint{3.789846in}{0.967945in}}%
\pgfpathlineto{\pgfqpoint{3.789846in}{0.967945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101646in}{-0.818072in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.818072in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.818072in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.818072in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.818072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101646in}{-0.818072in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.818072in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.818072in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.818072in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.818072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964554in}{1.006040in}}%
\pgfpathlineto{\pgfqpoint{2.964554in}{0.777977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964554in}{1.273077in}}%
\pgfpathlineto{\pgfqpoint{2.964554in}{1.606874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897379in}{0.777977in}}%
\pgfpathlineto{\pgfqpoint{3.031729in}{0.777977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897379in}{1.606874in}}%
\pgfpathlineto{\pgfqpoint{3.031729in}{1.606874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964554in}{1.883172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964554in}{1.821430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964554in}{1.744251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238737in}{1.007197in}}%
\pgfpathlineto{\pgfqpoint{3.238737in}{0.782608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238737in}{1.282338in}}%
\pgfpathlineto{\pgfqpoint{3.238737in}{1.619222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171563in}{0.782608in}}%
\pgfpathlineto{\pgfqpoint{3.305912in}{0.782608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171563in}{1.619222in}}%
\pgfpathlineto{\pgfqpoint{3.305912in}{1.619222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238737in}{1.893977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238737in}{1.835322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238737in}{1.753512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650013in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{3.650013in}{0.653523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650013in}{1.275392in}}%
\pgfpathlineto{\pgfqpoint{3.650013in}{1.733446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582838in}{0.653523in}}%
\pgfpathlineto{\pgfqpoint{3.717187in}{0.653523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582838in}{1.733446in}}%
\pgfpathlineto{\pgfqpoint{3.717187in}{1.733446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650013in}{1.744251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924196in}{0.967945in}}%
\pgfpathlineto{\pgfqpoint{3.924196in}{0.653523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924196in}{1.281952in}}%
\pgfpathlineto{\pgfqpoint{3.924196in}{1.744251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857021in}{0.653523in}}%
\pgfpathlineto{\pgfqpoint{3.991371in}{0.653523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857021in}{1.744251in}}%
\pgfpathlineto{\pgfqpoint{3.991371in}{1.744251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{1.761230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830204in}{1.132226in}}%
\pgfpathlineto{\pgfqpoint{3.098904in}{1.132226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104388in}{1.136857in}}%
\pgfpathlineto{\pgfqpoint{3.373087in}{1.136857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515663in}{1.098268in}}%
\pgfpathlineto{\pgfqpoint{3.784362in}{1.098268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789846in}{1.107529in}}%
\pgfpathlineto{\pgfqpoint{4.058546in}{1.107529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.758917in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129833in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{4.785083in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{4.785083in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.127813in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont APS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.813271in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.470542in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Score Function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{0.818306in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{0.818306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458765in, y=0.771876in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{1.230265in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.230265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458765in, y=1.183835in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{1.642224in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.642224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458765in, y=1.595794in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403209in,y=1.273750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Singleton Hit Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856371in}{1.276039in}}%
\pgfpathlineto{\pgfqpoint{5.125071in}{1.276039in}}%
\pgfpathlineto{\pgfqpoint{5.125071in}{1.528936in}}%
\pgfpathlineto{\pgfqpoint{4.856371in}{1.528936in}}%
\pgfpathlineto{\pgfqpoint{4.856371in}{1.276039in}}%
\pgfpathlineto{\pgfqpoint{4.856371in}{1.276039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130554in}{1.269173in}}%
\pgfpathlineto{\pgfqpoint{5.399254in}{1.269173in}}%
\pgfpathlineto{\pgfqpoint{5.399254in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{5.130554in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{5.130554in}{1.269173in}}%
\pgfpathlineto{\pgfqpoint{5.130554in}{1.269173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541829in}{1.072348in}}%
\pgfpathlineto{\pgfqpoint{5.810529in}{1.072348in}}%
\pgfpathlineto{\pgfqpoint{5.810529in}{1.440822in}}%
\pgfpathlineto{\pgfqpoint{5.541829in}{1.440822in}}%
\pgfpathlineto{\pgfqpoint{5.541829in}{1.072348in}}%
\pgfpathlineto{\pgfqpoint{5.541829in}{1.072348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816013in}{1.060905in}}%
\pgfpathlineto{\pgfqpoint{6.084712in}{1.060905in}}%
\pgfpathlineto{\pgfqpoint{6.084712in}{1.431668in}}%
\pgfpathlineto{\pgfqpoint{5.816013in}{1.431668in}}%
\pgfpathlineto{\pgfqpoint{5.816013in}{1.060905in}}%
\pgfpathlineto{\pgfqpoint{5.816013in}{1.060905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127813in}{-1.241489in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-1.241489in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-1.241489in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-1.241489in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-1.241489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127813in}{-1.241489in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-1.241489in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-1.241489in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-1.241489in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-1.241489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990721in}{1.276039in}}%
\pgfpathlineto{\pgfqpoint{4.990721in}{0.932739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990721in}{1.528936in}}%
\pgfpathlineto{\pgfqpoint{4.990721in}{1.797853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923546in}{0.932739in}}%
\pgfpathlineto{\pgfqpoint{5.057896in}{0.932739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923546in}{1.797853in}}%
\pgfpathlineto{\pgfqpoint{5.057896in}{1.797853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990721in}{0.726760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990721in}{0.777110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990721in}{0.809152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264904in}{1.269173in}}%
\pgfpathlineto{\pgfqpoint{5.264904in}{0.919007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264904in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{5.264904in}{1.793276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197729in}{0.919007in}}%
\pgfpathlineto{\pgfqpoint{5.332079in}{0.919007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197729in}{1.793276in}}%
\pgfpathlineto{\pgfqpoint{5.332079in}{1.793276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264904in}{0.726760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264904in}{0.758801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264904in}{0.799997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676179in}{1.072348in}}%
\pgfpathlineto{\pgfqpoint{5.676179in}{0.671832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676179in}{1.440822in}}%
\pgfpathlineto{\pgfqpoint{5.676179in}{1.893977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609004in}{0.671832in}}%
\pgfpathlineto{\pgfqpoint{5.743354in}{0.671832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609004in}{1.893977in}}%
\pgfpathlineto{\pgfqpoint{5.743354in}{1.893977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950362in}{1.060905in}}%
\pgfpathlineto{\pgfqpoint{5.950362in}{0.653523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950362in}{1.431668in}}%
\pgfpathlineto{\pgfqpoint{5.950362in}{1.893977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883188in}{0.653523in}}%
\pgfpathlineto{\pgfqpoint{6.017537in}{0.653523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883188in}{1.893977in}}%
\pgfpathlineto{\pgfqpoint{6.017537in}{1.893977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856371in}{1.420224in}}%
\pgfpathlineto{\pgfqpoint{5.125071in}{1.420224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130554in}{1.415647in}}%
\pgfpathlineto{\pgfqpoint{5.399254in}{1.415647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541829in}{1.287482in}}%
\pgfpathlineto{\pgfqpoint{5.810529in}{1.287482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816013in}{1.278327in}}%
\pgfpathlineto{\pgfqpoint{6.084712in}{1.278327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.785083in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/tps-aps-bounds-results-radi0012-sigma0025.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075479in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont APS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760938in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418208in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Score Function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.711669in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{0.711669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=0.665239in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.147767in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.147767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=1.101336in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.583864in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.583864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=1.537434in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273114in,y=1.273750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Emp. Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804038in}{1.428807in}}%
\pgfpathlineto{\pgfqpoint{1.072737in}{1.428807in}}%
\pgfpathlineto{\pgfqpoint{1.072737in}{1.709848in}}%
\pgfpathlineto{\pgfqpoint{0.804038in}{1.709848in}}%
\pgfpathlineto{\pgfqpoint{0.804038in}{1.428807in}}%
\pgfpathlineto{\pgfqpoint{0.804038in}{1.428807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078221in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{1.346921in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{1.346921in}{1.564482in}}%
\pgfpathlineto{\pgfqpoint{1.078221in}{1.564482in}}%
\pgfpathlineto{\pgfqpoint{1.078221in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{1.078221in}{1.322206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489496in}{1.503913in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{1.503913in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{1.690465in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{1.690465in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{1.503913in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{1.503913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763679in}{1.290710in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{1.290710in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{1.496644in}}%
\pgfpathlineto{\pgfqpoint{1.763679in}{1.496644in}}%
\pgfpathlineto{\pgfqpoint{1.763679in}{1.290710in}}%
\pgfpathlineto{\pgfqpoint{1.763679in}{1.290710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075479in}{-6.701985in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-6.701985in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-6.701985in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-6.701985in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-6.701985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075479in}{-6.701985in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-6.701985in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-6.701985in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-6.701985in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-6.701985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938388in}{1.428807in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{1.099312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938388in}{1.709848in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{1.855213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871213in}{1.099312in}}%
\pgfpathlineto{\pgfqpoint{1.005562in}{1.099312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871213in}{1.855213in}}%
\pgfpathlineto{\pgfqpoint{1.005562in}{1.855213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212571in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{1.212571in}{1.031474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212571in}{1.564482in}}%
\pgfpathlineto{\pgfqpoint{1.212571in}{1.816449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145396in}{1.031474in}}%
\pgfpathlineto{\pgfqpoint{1.279746in}{1.031474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145396in}{1.816449in}}%
\pgfpathlineto{\pgfqpoint{1.279746in}{1.816449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212571in}{0.847344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212571in}{0.866726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623846in}{1.503913in}}%
\pgfpathlineto{\pgfqpoint{1.623846in}{1.312514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623846in}{1.690465in}}%
\pgfpathlineto{\pgfqpoint{1.623846in}{1.893977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556671in}{1.312514in}}%
\pgfpathlineto{\pgfqpoint{1.691021in}{1.312514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556671in}{1.893977in}}%
\pgfpathlineto{\pgfqpoint{1.691021in}{1.893977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.176839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.118693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.186531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.050856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.196222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{1.118693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{0.857035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898029in}{1.290710in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{1.012092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898029in}{1.496644in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{1.797067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830854in}{1.012092in}}%
\pgfpathlineto{\pgfqpoint{1.965204in}{1.012092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830854in}{1.797067in}}%
\pgfpathlineto{\pgfqpoint{1.965204in}{1.797067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898029in}{0.924872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898029in}{0.857035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898029in}{0.924872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898029in}{0.798889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898029in}{0.934564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898029in}{0.866726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898029in}{0.653523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804038in}{1.516027in}}%
\pgfpathlineto{\pgfqpoint{1.072737in}{1.516027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078221in}{1.419116in}}%
\pgfpathlineto{\pgfqpoint{1.346921in}{1.419116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489496in}{1.651701in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{1.651701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763679in}{1.448189in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{1.448189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103667in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{2.758917in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{2.758917in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101646in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont APS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.787104in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444375in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Score Function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{0.841001in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{0.841001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432598in, y=0.794571in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{1.180427in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.180427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432598in, y=1.133997in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{1.519854in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.519854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432598in, y=1.473424in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{1.859280in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.859280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432598in, y=1.812850in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377043in,y=1.273750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Eff. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830204in}{1.098022in}}%
\pgfpathlineto{\pgfqpoint{3.098904in}{1.098022in}}%
\pgfpathlineto{\pgfqpoint{3.098904in}{1.349764in}}%
\pgfpathlineto{\pgfqpoint{2.830204in}{1.349764in}}%
\pgfpathlineto{\pgfqpoint{2.830204in}{1.098022in}}%
\pgfpathlineto{\pgfqpoint{2.830204in}{1.098022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104388in}{0.977149in}}%
\pgfpathlineto{\pgfqpoint{3.373087in}{0.977149in}}%
\pgfpathlineto{\pgfqpoint{3.373087in}{1.197210in}}%
\pgfpathlineto{\pgfqpoint{3.104388in}{1.197210in}}%
\pgfpathlineto{\pgfqpoint{3.104388in}{0.977149in}}%
\pgfpathlineto{\pgfqpoint{3.104388in}{0.977149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515663in}{1.129325in}}%
\pgfpathlineto{\pgfqpoint{3.784362in}{1.129325in}}%
\pgfpathlineto{\pgfqpoint{3.784362in}{1.350895in}}%
\pgfpathlineto{\pgfqpoint{3.515663in}{1.350895in}}%
\pgfpathlineto{\pgfqpoint{3.515663in}{1.129325in}}%
\pgfpathlineto{\pgfqpoint{3.515663in}{1.129325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789846in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{4.058546in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{4.058546in}{1.152896in}}%
\pgfpathlineto{\pgfqpoint{3.789846in}{1.152896in}}%
\pgfpathlineto{\pgfqpoint{3.789846in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{3.789846in}{0.963760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101646in}{-0.177278in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.177278in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.177278in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.177278in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.177278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101646in}{-0.177278in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.177278in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.177278in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.177278in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.177278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964554in}{1.098022in}}%
\pgfpathlineto{\pgfqpoint{2.964554in}{0.831950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964554in}{1.349764in}}%
\pgfpathlineto{\pgfqpoint{2.964554in}{1.684287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897379in}{0.831950in}}%
\pgfpathlineto{\pgfqpoint{3.031729in}{0.831950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897379in}{1.684287in}}%
\pgfpathlineto{\pgfqpoint{3.031729in}{1.684287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964554in}{1.728790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238737in}{0.977149in}}%
\pgfpathlineto{\pgfqpoint{3.238737in}{0.745962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238737in}{1.197210in}}%
\pgfpathlineto{\pgfqpoint{3.238737in}{1.503260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171563in}{0.745962in}}%
\pgfpathlineto{\pgfqpoint{3.305912in}{0.745962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171563in}{1.503260in}}%
\pgfpathlineto{\pgfqpoint{3.305912in}{1.503260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238737in}{1.543236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650013in}{1.129325in}}%
\pgfpathlineto{\pgfqpoint{3.650013in}{0.824407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650013in}{1.350895in}}%
\pgfpathlineto{\pgfqpoint{3.650013in}{1.663167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582838in}{0.824407in}}%
\pgfpathlineto{\pgfqpoint{3.717187in}{0.824407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582838in}{1.663167in}}%
\pgfpathlineto{\pgfqpoint{3.717187in}{1.663167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650013in}{0.768590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650013in}{1.703144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650013in}{1.799692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650013in}{1.893977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924196in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{3.924196in}{0.707493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924196in}{1.152896in}}%
\pgfpathlineto{\pgfqpoint{3.924196in}{1.425569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857021in}{0.707493in}}%
\pgfpathlineto{\pgfqpoint{3.991371in}{0.707493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857021in}{1.425569in}}%
\pgfpathlineto{\pgfqpoint{3.991371in}{1.425569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{0.653523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{1.466300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{1.546254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{1.632996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830204in}{1.181936in}}%
\pgfpathlineto{\pgfqpoint{3.098904in}{1.181936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104388in}{1.057103in}}%
\pgfpathlineto{\pgfqpoint{3.373087in}{1.057103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515663in}{1.304130in}}%
\pgfpathlineto{\pgfqpoint{3.784362in}{1.304130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789846in}{1.103491in}}%
\pgfpathlineto{\pgfqpoint{4.058546in}{1.103491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.758917in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129833in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{4.785083in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{4.785083in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.127813in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont APS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.813271in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.470542in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Score Function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{0.683323in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{0.683323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458765in, y=0.636893in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{1.018581in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.018581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458765in, y=0.972151in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{1.353839in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.353839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458765in, y=1.307409in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{1.689097in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.689097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458765in, y=1.642667in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403209in,y=1.273750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Singleton Hit Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856371in}{1.171310in}}%
\pgfpathlineto{\pgfqpoint{5.125071in}{1.171310in}}%
\pgfpathlineto{\pgfqpoint{5.125071in}{1.402266in}}%
\pgfpathlineto{\pgfqpoint{4.856371in}{1.402266in}}%
\pgfpathlineto{\pgfqpoint{4.856371in}{1.171310in}}%
\pgfpathlineto{\pgfqpoint{4.856371in}{1.171310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130554in}{1.285857in}}%
\pgfpathlineto{\pgfqpoint{5.399254in}{1.285857in}}%
\pgfpathlineto{\pgfqpoint{5.399254in}{1.527987in}}%
\pgfpathlineto{\pgfqpoint{5.130554in}{1.527987in}}%
\pgfpathlineto{\pgfqpoint{5.130554in}{1.285857in}}%
\pgfpathlineto{\pgfqpoint{5.130554in}{1.285857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541829in}{1.017650in}}%
\pgfpathlineto{\pgfqpoint{5.810529in}{1.017650in}}%
\pgfpathlineto{\pgfqpoint{5.810529in}{1.205767in}}%
\pgfpathlineto{\pgfqpoint{5.541829in}{1.205767in}}%
\pgfpathlineto{\pgfqpoint{5.541829in}{1.017650in}}%
\pgfpathlineto{\pgfqpoint{5.541829in}{1.017650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816013in}{1.130334in}}%
\pgfpathlineto{\pgfqpoint{6.084712in}{1.130334in}}%
\pgfpathlineto{\pgfqpoint{6.084712in}{1.353839in}}%
\pgfpathlineto{\pgfqpoint{5.816013in}{1.353839in}}%
\pgfpathlineto{\pgfqpoint{5.816013in}{1.130334in}}%
\pgfpathlineto{\pgfqpoint{5.816013in}{1.130334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127813in}{-0.322451in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-0.322451in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-0.322451in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-0.322451in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-0.322451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127813in}{-0.322451in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-0.322451in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-0.322451in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-0.322451in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{-0.322451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990721in}{1.171310in}}%
\pgfpathlineto{\pgfqpoint{4.990721in}{0.880753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990721in}{1.402266in}}%
\pgfpathlineto{\pgfqpoint{4.990721in}{1.730073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923546in}{0.880753in}}%
\pgfpathlineto{\pgfqpoint{5.057896in}{0.880753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923546in}{1.730073in}}%
\pgfpathlineto{\pgfqpoint{5.057896in}{1.730073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264904in}{1.285857in}}%
\pgfpathlineto{\pgfqpoint{5.264904in}{0.999956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264904in}{1.527987in}}%
\pgfpathlineto{\pgfqpoint{5.264904in}{1.834376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197729in}{0.999956in}}%
\pgfpathlineto{\pgfqpoint{5.332079in}{0.999956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197729in}{1.834376in}}%
\pgfpathlineto{\pgfqpoint{5.332079in}{1.834376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676179in}{1.017650in}}%
\pgfpathlineto{\pgfqpoint{5.676179in}{0.754100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676179in}{1.205767in}}%
\pgfpathlineto{\pgfqpoint{5.676179in}{1.476767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609004in}{0.754100in}}%
\pgfpathlineto{\pgfqpoint{5.743354in}{0.754100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609004in}{1.476767in}}%
\pgfpathlineto{\pgfqpoint{5.743354in}{1.476767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676179in}{0.731750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676179in}{0.653523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676179in}{0.653523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676179in}{1.588520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676179in}{1.517743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676179in}{1.644396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950362in}{1.130334in}}%
\pgfpathlineto{\pgfqpoint{5.950362in}{0.877028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950362in}{1.353839in}}%
\pgfpathlineto{\pgfqpoint{5.950362in}{1.681647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883188in}{0.877028in}}%
\pgfpathlineto{\pgfqpoint{6.017537in}{0.877028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883188in}{1.681647in}}%
\pgfpathlineto{\pgfqpoint{6.017537in}{1.681647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950362in}{0.795076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950362in}{0.757825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950362in}{1.782225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950362in}{1.893977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856371in}{1.309138in}}%
\pgfpathlineto{\pgfqpoint{5.125071in}{1.309138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130554in}{1.432066in}}%
\pgfpathlineto{\pgfqpoint{5.399254in}{1.432066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541829in}{1.063282in}}%
\pgfpathlineto{\pgfqpoint{5.810529in}{1.063282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.364500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816013in}{1.182485in}}%
\pgfpathlineto{\pgfqpoint{6.084712in}{1.182485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.785083in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.956000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/tps-aps-bounds-results-radi0025-sigma0025.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.951487in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.951487in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075479in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont APS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760938in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418208in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Score Function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.703440in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{0.703440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=0.657010in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.004174in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.004174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=0.957744in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.304908in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.304908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=1.258478in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.605643in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.605643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=1.559212in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.906377in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.906377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328670in, y=1.859947in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273114in,y=1.271494in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Emp. Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804038in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.072737in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.072737in}{1.643234in}}%
\pgfpathlineto{\pgfqpoint{0.804038in}{1.643234in}}%
\pgfpathlineto{\pgfqpoint{0.804038in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{0.804038in}{1.434391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078221in}{1.133657in}}%
\pgfpathlineto{\pgfqpoint{1.346921in}{1.133657in}}%
\pgfpathlineto{\pgfqpoint{1.346921in}{1.359207in}}%
\pgfpathlineto{\pgfqpoint{1.078221in}{1.359207in}}%
\pgfpathlineto{\pgfqpoint{1.078221in}{1.133657in}}%
\pgfpathlineto{\pgfqpoint{1.078221in}{1.133657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489496in}{1.517929in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{1.517929in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{1.705888in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{1.705888in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{1.517929in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{1.517929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763679in}{1.020881in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{1.020881in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{1.355030in}}%
\pgfpathlineto{\pgfqpoint{1.763679in}{1.355030in}}%
\pgfpathlineto{\pgfqpoint{1.763679in}{1.020881in}}%
\pgfpathlineto{\pgfqpoint{1.763679in}{1.020881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075479in}{-13.130338in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-13.130338in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-13.130338in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-13.130338in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-13.130338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075479in}{-13.130338in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-13.130338in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-13.130338in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-13.130338in}}%
\pgfpathlineto{\pgfqpoint{1.075479in}{-13.130338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938388in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{1.154541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938388in}{1.643234in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{1.872962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871213in}{1.154541in}}%
\pgfpathlineto{\pgfqpoint{1.005562in}{1.154541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871213in}{1.872962in}}%
\pgfpathlineto{\pgfqpoint{1.005562in}{1.872962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212571in}{1.133657in}}%
\pgfpathlineto{\pgfqpoint{1.212571in}{0.837100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212571in}{1.359207in}}%
\pgfpathlineto{\pgfqpoint{1.212571in}{1.689179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145396in}{0.837100in}}%
\pgfpathlineto{\pgfqpoint{1.279746in}{0.837100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145396in}{1.689179in}}%
\pgfpathlineto{\pgfqpoint{1.279746in}{1.689179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623846in}{1.517929in}}%
\pgfpathlineto{\pgfqpoint{1.623846in}{1.271494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623846in}{1.705888in}}%
\pgfpathlineto{\pgfqpoint{1.623846in}{1.889670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556671in}{1.271494in}}%
\pgfpathlineto{\pgfqpoint{1.691021in}{1.271494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556671in}{1.889670in}}%
\pgfpathlineto{\pgfqpoint{1.691021in}{1.889670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898029in}{1.020881in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{0.653318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898029in}{1.355030in}}%
\pgfpathlineto{\pgfqpoint{1.898029in}{1.705888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830854in}{0.653318in}}%
\pgfpathlineto{\pgfqpoint{1.965204in}{0.653318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830854in}{1.705888in}}%
\pgfpathlineto{\pgfqpoint{1.965204in}{1.705888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804038in}{1.588935in}}%
\pgfpathlineto{\pgfqpoint{1.072737in}{1.588935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078221in}{1.254786in}}%
\pgfpathlineto{\pgfqpoint{1.346921in}{1.254786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489496in}{1.605643in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{1.605643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.732750in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763679in}{1.221371in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{1.221371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{0.732750in}{1.951487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103667in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.951487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732750in}{1.951487in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.951487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818306in}{0.652611in}}%
\pgfpathlineto{\pgfqpoint{1.560925in}{0.652611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.585370in}{0.652611in}}{\pgfqpoint{1.585370in}{0.677056in}}%
\pgfpathlineto{\pgfqpoint{1.585370in}{1.213770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.585370in}{1.238214in}}{\pgfqpoint{1.560925in}{1.238214in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{1.238214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.793861in}{1.238214in}}{\pgfqpoint{0.793861in}{1.213770in}}%
\pgfpathlineto{\pgfqpoint{0.793861in}{0.677056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.793861in}{0.652611in}}{\pgfqpoint{0.818306in}{0.652611in}}%
\pgfpathlineto{\pgfqpoint{0.818306in}{0.652611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929361in,y=1.088023in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842750in}{0.906318in}}%
\pgfpathlineto{\pgfqpoint{1.087194in}{0.906318in}}%
\pgfpathlineto{\pgfqpoint{1.087194in}{0.991873in}}%
\pgfpathlineto{\pgfqpoint{0.842750in}{0.991873in}}%
\pgfpathlineto{\pgfqpoint{0.842750in}{0.906318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184972in,y=0.906318in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RSCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842750in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{1.087194in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{1.087194in}{0.812479in}}%
\pgfpathlineto{\pgfqpoint{0.842750in}{0.812479in}}%
\pgfpathlineto{\pgfqpoint{0.842750in}{0.726923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184972in,y=0.726923in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.951487in}}%
\pgfpathlineto{\pgfqpoint{2.758917in}{1.951487in}}%
\pgfpathlineto{\pgfqpoint{2.758917in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101646in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont APS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.787104in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444375in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Score Function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{0.903505in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{0.903505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549211in, y=0.857075in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{1.408367in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.408367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549211in, y=1.361937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{1.913230in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.913230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549211in, y=1.866800in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493655in,y=1.271494in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Eff. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830204in}{1.071232in}}%
\pgfpathlineto{\pgfqpoint{3.098904in}{1.071232in}}%
\pgfpathlineto{\pgfqpoint{3.098904in}{1.275280in}}%
\pgfpathlineto{\pgfqpoint{2.830204in}{1.275280in}}%
\pgfpathlineto{\pgfqpoint{2.830204in}{1.071232in}}%
\pgfpathlineto{\pgfqpoint{2.830204in}{1.071232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104388in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{3.373087in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{3.373087in}{1.002935in}}%
\pgfpathlineto{\pgfqpoint{3.104388in}{1.002935in}}%
\pgfpathlineto{\pgfqpoint{3.104388in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{3.104388in}{0.857787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515663in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{3.784362in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{3.784362in}{1.338388in}}%
\pgfpathlineto{\pgfqpoint{3.515663in}{1.338388in}}%
\pgfpathlineto{\pgfqpoint{3.515663in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{3.515663in}{1.130553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789846in}{0.793697in}}%
\pgfpathlineto{\pgfqpoint{4.058546in}{0.793697in}}%
\pgfpathlineto{\pgfqpoint{4.058546in}{0.944595in}}%
\pgfpathlineto{\pgfqpoint{3.789846in}{0.944595in}}%
\pgfpathlineto{\pgfqpoint{3.789846in}{0.793697in}}%
\pgfpathlineto{\pgfqpoint{3.789846in}{0.793697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101646in}{-0.106220in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.106220in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.106220in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.106220in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.106220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101646in}{-0.106220in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.106220in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.106220in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.106220in}}%
\pgfpathlineto{\pgfqpoint{3.101646in}{-0.106220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964554in}{1.071232in}}%
\pgfpathlineto{\pgfqpoint{2.964554in}{0.883871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964554in}{1.275280in}}%
\pgfpathlineto{\pgfqpoint{2.964554in}{1.551973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897379in}{0.883871in}}%
\pgfpathlineto{\pgfqpoint{3.031729in}{0.883871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897379in}{1.551973in}}%
\pgfpathlineto{\pgfqpoint{3.031729in}{1.551973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964554in}{1.582825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964554in}{1.600776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964554in}{1.889670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964554in}{1.628263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964554in}{1.749430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238737in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{3.238737in}{0.717267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238737in}{1.002935in}}%
\pgfpathlineto{\pgfqpoint{3.238737in}{1.208666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171563in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{3.305912in}{0.717267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171563in}{1.208666in}}%
\pgfpathlineto{\pgfqpoint{3.305912in}{1.208666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238737in}{1.227739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238737in}{1.248494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238737in}{1.499243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238737in}{1.279908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238737in}{1.366857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650013in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{3.650013in}{0.881628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650013in}{1.338388in}}%
\pgfpathlineto{\pgfqpoint{3.650013in}{1.639482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582838in}{0.881628in}}%
\pgfpathlineto{\pgfqpoint{3.717187in}{0.881628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582838in}{1.639482in}}%
\pgfpathlineto{\pgfqpoint{3.717187in}{1.639482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650013in}{1.772429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650013in}{1.656872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650013in}{1.667530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650013in}{1.827403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650013in}{1.755601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650013in}{1.664164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924196in}{0.793697in}}%
\pgfpathlineto{\pgfqpoint{3.924196in}{0.653318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924196in}{0.944595in}}%
\pgfpathlineto{\pgfqpoint{3.924196in}{1.152570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857021in}{0.653318in}}%
\pgfpathlineto{\pgfqpoint{3.991371in}{0.653318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857021in}{1.152570in}}%
\pgfpathlineto{\pgfqpoint{3.991371in}{1.152570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{1.295054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{1.194642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{1.201374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{1.337687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{1.185667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{1.269250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924196in}{1.200252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830204in}{1.207544in}}%
\pgfpathlineto{\pgfqpoint{3.098904in}{1.207544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104388in}{0.952589in}}%
\pgfpathlineto{\pgfqpoint{3.373087in}{0.952589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515663in}{1.228861in}}%
\pgfpathlineto{\pgfqpoint{3.784362in}{1.228861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.758917in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789846in}{0.866201in}}%
\pgfpathlineto{\pgfqpoint{4.058546in}{0.866201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{2.758917in}{1.951487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129833in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.951487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758917in}{1.951487in}}%
\pgfpathlineto{\pgfqpoint{4.129833in}{1.951487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.951487in}}%
\pgfpathlineto{\pgfqpoint{4.785083in}{1.951487in}}%
\pgfpathlineto{\pgfqpoint{4.785083in}{0.591500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.127813in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont APS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.813271in,y=0.459556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.470542in,y=0.285717in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Score Function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{0.696826in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{0.696826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458765in, y=0.650395in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{1.023136in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.023136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458765in, y=0.976705in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{1.349445in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.349445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458765in, y=1.303015in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{1.675755in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.675755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458765in, y=1.629325in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403209in,y=1.271494in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Singleton Hit Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856371in}{1.157285in}}%
\pgfpathlineto{\pgfqpoint{5.125071in}{1.157285in}}%
\pgfpathlineto{\pgfqpoint{5.125071in}{1.399298in}}%
\pgfpathlineto{\pgfqpoint{4.856371in}{1.399298in}}%
\pgfpathlineto{\pgfqpoint{4.856371in}{1.157285in}}%
\pgfpathlineto{\pgfqpoint{4.856371in}{1.157285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130554in}{1.478157in}}%
\pgfpathlineto{\pgfqpoint{5.399254in}{1.478157in}}%
\pgfpathlineto{\pgfqpoint{5.399254in}{1.666691in}}%
\pgfpathlineto{\pgfqpoint{5.130554in}{1.666691in}}%
\pgfpathlineto{\pgfqpoint{5.130554in}{1.478157in}}%
\pgfpathlineto{\pgfqpoint{5.130554in}{1.478157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541829in}{0.947903in}}%
\pgfpathlineto{\pgfqpoint{5.810529in}{0.947903in}}%
\pgfpathlineto{\pgfqpoint{5.810529in}{1.153660in}}%
\pgfpathlineto{\pgfqpoint{5.541829in}{1.153660in}}%
\pgfpathlineto{\pgfqpoint{5.541829in}{0.947903in}}%
\pgfpathlineto{\pgfqpoint{5.541829in}{0.947903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816013in}{1.305937in}}%
\pgfpathlineto{\pgfqpoint{6.084712in}{1.305937in}}%
\pgfpathlineto{\pgfqpoint{6.084712in}{1.559734in}}%
\pgfpathlineto{\pgfqpoint{5.816013in}{1.559734in}}%
\pgfpathlineto{\pgfqpoint{5.816013in}{1.305937in}}%
\pgfpathlineto{\pgfqpoint{5.816013in}{1.305937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127813in}{0.044206in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{0.044206in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{0.044206in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{0.044206in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{0.044206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127813in}{0.044206in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{0.044206in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{0.044206in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{0.044206in}}%
\pgfpathlineto{\pgfqpoint{5.127813in}{0.044206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990721in}{1.157285in}}%
\pgfpathlineto{\pgfqpoint{4.990721in}{0.856355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990721in}{1.399298in}}%
\pgfpathlineto{\pgfqpoint{4.990721in}{1.617745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923546in}{0.856355in}}%
\pgfpathlineto{\pgfqpoint{5.057896in}{0.856355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923546in}{1.617745in}}%
\pgfpathlineto{\pgfqpoint{5.057896in}{1.617745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990721in}{0.769339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264904in}{1.478157in}}%
\pgfpathlineto{\pgfqpoint{5.264904in}{1.197167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264904in}{1.666691in}}%
\pgfpathlineto{\pgfqpoint{5.264904in}{1.889670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197729in}{1.197167in}}%
\pgfpathlineto{\pgfqpoint{5.332079in}{1.197167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197729in}{1.889670in}}%
\pgfpathlineto{\pgfqpoint{5.332079in}{1.889670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264904in}{1.193542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264904in}{1.175413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264904in}{1.193542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264904in}{0.976002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264904in}{1.153660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264904in}{1.081146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676179in}{0.947903in}}%
\pgfpathlineto{\pgfqpoint{5.676179in}{0.653318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676179in}{1.153660in}}%
\pgfpathlineto{\pgfqpoint{5.676179in}{1.436461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609004in}{0.653318in}}%
\pgfpathlineto{\pgfqpoint{5.743354in}{0.653318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609004in}{1.436461in}}%
\pgfpathlineto{\pgfqpoint{5.743354in}{1.436461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676179in}{1.469092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950362in}{1.305937in}}%
\pgfpathlineto{\pgfqpoint{5.950362in}{0.928868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950362in}{1.559734in}}%
\pgfpathlineto{\pgfqpoint{5.950362in}{1.824408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883188in}{0.928868in}}%
\pgfpathlineto{\pgfqpoint{6.017537in}{0.928868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883188in}{1.824408in}}%
\pgfpathlineto{\pgfqpoint{6.017537in}{1.824408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950362in}{0.914366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856371in}{1.215296in}}%
\pgfpathlineto{\pgfqpoint{5.125071in}{1.215296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130554in}{1.547044in}}%
\pgfpathlineto{\pgfqpoint{5.399254in}{1.547044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541829in}{1.048515in}}%
\pgfpathlineto{\pgfqpoint{5.810529in}{1.048515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.785083in}{0.591500in}}{\pgfqpoint{1.370917in}{1.359987in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816013in}{1.425584in}}%
\pgfpathlineto{\pgfqpoint{6.084712in}{1.425584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.785083in}{1.951487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156000in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.951487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{0.591500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785083in}{1.951487in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{1.951487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

